A hybrid multi-object segmentation framework with model-based B-splines for microbial single cell analysis

In this paper, we propose a hybrid approach for multi-object microbial cell segmentation. The approach combines an ML-based detection with a geometry-aware variational-based segmentation using B-splines that are parametrized based on a geometric model of the cell shape. The detection is done first using YOLOv5. In a second step, each detected cell is segmented individually. Thus, the segmentation only needs to be done on a per-cell basis, which makes it amenable to a variational approach that incorporates prior knowledge on the geometry. Here, the contour of the segmentation is modelled as closed uniform cubic B-spline, whose control points are parametrized using the known cell geometry. Compared to purely ML-based segmentation approaches, which need accurate segmentation maps as training data that are very laborious to produce, our method just needs bounding boxes as training data. Still, the proposed method performs on par with ML-based segmentation approaches usually used in this context. We study the performance of the proposed method on time-lapse microscopy data of Corynebacterium glutamicum.

==> tikz/gt25.tex <==
\begin{tikzpicture}[scale=0.7, every node/.style={inner sep=0,outer sep=0}]

\definecolor{color0}{rgb}{0.75,0.75,0}

\begin{axis}[
    hide axis,
axis equal image,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=250, xmax=700,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=400, ymax=900,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=929.5, ymin=1395.5, ymax=-0.5] {tikz/gt25-000.png};
\node [scale=2.5, color=white] at (290,862) {a)};
\addplot [semithick, color0]
table {%
571 606
570 604
568 603
566 601
564 600
563 598
561 596
559 595
558 593
556 592
554 590
553 588
551 587
549 585
548 583
546 581
545 580
543 578
542 576
540 574
539 572
537 571
537 571
536 569
534 568
531 567
529 567
527 568
525 570
523 572
522 574
522 576
522 579
523 582
524 584
524 584
525 586
527 587
528 589
530 591
531 593
533 595
534 596
536 598
538 600
539 601
541 603
542 605
544 606
546 608
547 610
549 611
551 613
553 614
554 616
556 617
558 619
558 619
560 620
563 621
565 621
568 621
570 620
572 618
574 616
575 614
575 612
574 609
573 607
571 606
};
\addplot [semithick, color0]
table {%
527 552
526 550
525 548
524 546
522 544
521 542
520 540
519 538
518 536
517 534
516 531
515 529
514 527
513 525
512 523
511 521
510 519
510 516
509 514
508 512
507 510
506 507
506 507
505 505
504 503
502 502
500 502
498 502
495 502
493 504
491 506
490 508
489 511
489 513
490 516
490 516
491 518
491 520
492 522
493 525
494 527
495 529
496 531
497 533
498 535
499 538
499 540
501 542
502 544
503 546
504 548
505 550
506 552
507 554
508 556
509 558
511 560
511 560
512 562
514 564
517 565
519 565
522 565
524 564
526 563
527 561
528 559
529 557
528 554
527 552
};
\addplot [semithick, color0]
table {%
575 758
573 756
572 754
570 752
569 751
567 749
566 747
565 745
563 743
562 742
561 740
559 738
558 736
557 734
556 732
554 730
553 728
552 726
551 724
550 722
549 720
549 720
547 718
545 717
543 716
541 716
539 716
537 717
535 719
533 721
533 724
532 726
533 729
533 731
533 731
535 733
536 735
537 737
538 739
539 741
540 743
542 745
543 747
544 749
545 751
547 752
548 754
549 756
551 758
552 760
554 762
555 763
556 765
558 767
559 769
559 769
561 770
563 771
566 772
569 772
571 771
573 770
575 769
576 767
577 764
577 762
576 760
575 758
};
\addplot [semithick, color0]
table {%
429 709
427 710
425 711
423 712
421 713
419 714
417 715
415 716
413 717
411 718
409 719
407 720
404 721
402 722
400 723
398 724
396 724
393 725
391 726
389 727
389 727
387 728
385 729
384 731
383 733
383 736
384 738
385 740
387 742
389 743
392 744
395 744
397 743
397 743
399 743
401 742
404 741
406 740
408 739
410 739
412 738
414 737
417 736
419 735
421 734
423 733
425 732
427 731
429 730
431 729
433 728
435 727
437 725
437 725
439 724
441 722
442 720
442 717
442 715
442 712
440 710
438 709
436 708
434 708
432 708
429 709
};
\addplot [semithick, color0]
table {%
383 709
381 709
379 709
376 708
374 708
372 707
369 707
367 706
365 706
363 705
360 705
358 704
356 704
354 703
351 702
349 702
347 701
345 700
342 699
340 699
340 699
338 698
335 698
333 699
331 700
330 702
329 704
329 706
329 709
330 711
331 713
333 715
335 716
335 716
337 717
340 717
342 718
344 719
346 719
349 720
351 721
353 721
355 722
358 723
360 723
362 724
364 724
367 725
369 725
371 725
374 726
376 726
378 727
378 727
381 727
383 726
386 725
388 723
389 721
390 719
391 717
390 715
389 713
388 711
386 710
383 709
};
\addplot [semithick, color0]
table {%
416 694
414 694
411 694
409 693
407 693
404 693
402 692
400 692
398 692
395 691
393 691
391 691
389 690
386 690
384 689
382 689
380 688
377 687
375 687
373 686
371 686
371 686
368 685
366 685
364 686
362 688
361 689
360 691
360 694
360 696
361 698
363 700
365 702
367 703
367 703
369 704
371 704
374 705
376 705
378 706
380 706
383 707
385 707
387 708
389 708
392 709
394 709
396 709
398 710
401 710
403 710
405 711
408 711
410 711
412 711
412 711
415 711
417 710
420 709
421 708
423 705
424 703
424 701
423 699
422 697
421 696
418 695
416 694
};
\addplot [semithick, color0]
table {%
653 782
651 781
649 779
647 778
645 777
643 775
641 774
640 772
638 771
636 770
634 768
632 767
630 765
628 764
627 762
625 760
623 759
621 757
620 756
620 756
618 754
615 753
613 753
611 753
609 755
607 756
606 758
605 761
605 763
605 766
606 768
608 770
608 770
610 772
611 773
613 775
615 777
617 778
619 780
620 781
622 783
624 784
626 786
628 787
630 789
632 790
634 791
636 793
638 794
640 795
642 797
642 797
644 798
646 798
649 798
652 797
654 796
656 794
657 792
657 790
657 788
657 785
655 783
653 782
};
\addplot [semithick, color0]
table {%
622 733
619 732
617 732
615 732
612 732
610 732
607 731
605 731
603 731
600 730
598 730
595 729
593 729
591 729
588 728
586 728
584 727
581 726
579 726
579 726
576 726
574 726
572 727
570 728
569 730
568 732
568 734
569 737
570 739
571 741
573 742
576 743
576 743
578 744
580 744
583 745
585 745
587 746
590 746
592 747
595 747
597 747
599 748
602 748
604 748
607 749
609 749
611 749
614 749
616 750
619 750
619 750
621 750
624 749
626 748
628 746
629 744
630 742
630 739
629 737
628 735
626 734
624 733
622 733
};
\addplot [semithick, color0]
table {%
474 746
472 747
470 748
467 748
465 749
463 749
460 750
458 750
456 751
453 751
451 752
448 752
446 753
444 753
441 753
439 754
437 754
434 754
432 755
432 755
429 755
427 756
426 758
424 760
424 762
424 764
425 766
426 768
428 770
431 771
433 772
436 772
436 772
438 771
440 771
443 771
445 771
448 770
450 770
452 769
455 769
457 769
459 768
462 768
464 767
467 767
469 766
471 765
474 765
476 764
478 763
478 763
480 762
482 761
484 759
485 757
485 754
485 752
484 750
483 748
481 747
479 746
477 746
474 746
};
\addplot [semithick, color0]
table {%
662 702
660 702
657 701
655 700
653 699
651 698
649 697
647 696
644 696
642 695
640 694
638 693
636 692
634 691
632 689
630 688
628 687
626 686
624 685
624 685
621 684
619 684
617 684
615 685
613 686
612 688
611 691
611 693
611 696
612 698
614 700
616 701
616 701
618 703
620 704
622 705
624 706
626 707
628 708
630 709
632 710
634 711
636 712
638 713
641 714
643 715
645 716
647 716
649 717
651 718
654 719
654 719
656 719
659 719
661 719
663 717
665 716
667 714
667 711
668 709
667 707
666 705
664 703
662 702
};
\addplot [semithick, color0]
table {%
610 666
607 665
605 665
603 664
601 663
599 662
596 662
594 661
592 660
590 659
588 658
586 657
583 656
581 655
579 654
577 653
575 652
573 651
571 650
571 650
569 649
566 649
564 649
562 650
560 652
559 654
558 656
558 659
559 661
560 663
561 665
563 667
563 667
565 668
568 669
570 670
572 671
574 672
576 673
578 674
580 675
582 676
585 677
587 677
589 678
591 679
593 680
595 681
598 681
600 682
602 683
602 683
605 683
607 683
610 682
612 681
614 679
615 677
616 675
616 672
615 670
614 668
612 667
610 666
};
\addplot [semithick, color0]
table {%
336 682
335 680
334 678
333 676
332 674
331 672
330 670
329 668
328 666
327 664
326 661
325 659
324 657
324 655
323 653
322 651
321 648
321 646
320 644
319 642
319 642
318 640
317 638
315 636
313 636
310 636
308 636
306 638
304 640
303 642
302 644
302 647
302 649
302 649
303 652
304 654
305 656
305 658
306 660
307 662
308 665
308 667
309 669
310 671
311 673
312 675
313 677
314 680
315 682
316 684
317 686
318 688
319 690
319 690
320 692
322 693
325 695
327 695
330 695
332 694
334 693
335 691
336 689
337 687
337 685
336 682
};
\addplot [semithick, color0]
table {%
303 625
301 623
300 621
299 619
298 617
297 615
296 613
295 611
294 609
292 607
291 604
290 602
290 600
289 598
288 596
287 594
286 592
285 590
284 588
283 585
283 585
282 583
281 581
279 580
276 580
274 580
272 581
270 582
268 584
267 586
266 589
266 591
267 594
267 594
268 596
269 598
269 600
270 603
271 605
272 607
273 609
274 611
275 613
276 615
277 617
278 619
279 621
280 623
281 625
283 627
284 629
285 631
286 633
286 633
288 635
290 637
292 638
295 638
297 638
299 637
301 635
303 634
304 631
304 629
304 627
303 625
};
\addplot [semithick, color0]
table {%
632 615
631 614
629 612
627 610
626 609
624 607
622 605
621 604
619 602
618 600
616 598
615 597
613 595
612 593
610 591
609 589
608 588
606 586
605 584
603 582
603 582
602 580
600 579
598 578
595 578
593 579
591 580
589 582
588 584
588 587
588 590
588 592
589 594
589 594
591 596
592 598
593 600
595 602
596 604
598 605
599 607
601 609
602 611
604 612
605 614
607 616
608 618
610 619
612 621
613 623
615 624
617 626
618 628
618 628
620 629
623 630
625 630
628 630
630 629
632 628
634 626
635 624
635 621
635 619
634 617
632 615
};
\addplot [semithick, color0]
table {%
405 604
404 605
402 607
400 608
398 609
396 611
394 612
392 613
390 614
388 615
386 617
384 618
382 619
380 620
378 621
376 622
374 623
372 624
370 625
370 625
368 627
366 628
365 630
365 633
365 635
366 637
367 639
370 641
372 642
375 642
377 642
379 641
379 641
382 640
384 639
386 638
388 637
390 636
392 635
394 634
396 632
398 631
400 630
402 629
404 627
406 626
408 625
410 624
412 622
414 621
415 620
415 620
417 618
418 616
419 613
419 611
419 608
418 606
416 604
414 603
412 602
410 602
408 603
405 604
};
\addplot [semithick, color0]
table {%
357 633
355 632
352 631
350 630
348 630
346 629
344 628
342 627
339 626
337 625
335 624
333 623
331 622
329 621
327 619
325 618
323 617
321 616
319 615
319 615
317 614
314 613
312 614
310 615
308 616
307 618
306 620
306 623
306 625
307 628
308 630
310 631
310 631
312 632
314 634
316 635
319 636
321 637
323 638
325 639
327 640
329 641
331 642
333 643
335 644
337 645
340 646
342 647
344 648
346 649
348 649
348 649
351 650
353 650
356 649
358 648
360 646
361 644
362 642
362 640
362 638
361 636
359 634
357 633
};
\addplot [semithick, color0]
table {%
413 743
411 744
408 745
406 745
404 746
401 746
399 747
397 747
394 748
392 748
389 749
387 749
385 750
382 750
380 750
377 751
375 751
373 751
373 751
370 752
368 753
366 754
365 756
365 758
365 760
366 763
367 765
369 766
371 767
374 768
376 768
376 768
379 768
381 768
384 767
386 767
388 767
391 766
393 766
396 765
398 765
400 765
403 764
405 764
407 763
410 762
412 762
414 761
417 761
417 761
419 760
421 758
423 756
424 754
424 752
424 749
423 747
422 745
420 744
418 743
415 743
413 743
};
\addplot [semithick, color0]
table {%
571 815
570 814
568 812
566 811
564 809
563 808
561 806
559 805
558 803
556 802
554 800
553 798
551 797
550 795
548 793
547 792
545 790
544 788
542 787
542 787
540 785
538 784
536 783
534 784
532 784
530 786
528 788
527 790
527 793
527 795
528 798
529 800
529 800
531 802
532 803
534 805
535 807
537 808
538 810
540 812
541 813
543 815
545 817
546 818
548 820
550 821
551 823
553 824
555 826
556 827
558 829
558 829
560 830
563 831
565 831
568 830
570 829
572 828
574 826
574 824
575 821
574 819
573 817
571 815
};
\addplot [semithick, color0]
table {%
382 594
380 595
378 596
376 598
374 599
372 600
370 602
368 603
366 604
364 605
362 606
360 607
358 608
355 610
353 611
351 612
351 612
349 613
347 615
346 617
346 619
346 621
347 623
349 625
351 627
353 628
356 628
358 628
361 627
361 627
363 626
365 625
367 624
369 623
371 622
373 621
376 620
378 619
380 617
382 616
384 615
386 614
388 612
390 611
392 610
392 610
394 608
395 606
396 603
396 601
396 599
395 596
393 594
391 593
389 592
387 592
384 593
382 594
};
\addplot [semithick, color0]
table {%
343 595
341 595
338 595
336 595
333 595
331 595
329 595
326 594
324 594
321 594
319 593
316 593
314 593
312 592
309 592
307 592
307 592
304 591
302 592
300 593
298 594
297 596
297 598
297 600
297 603
298 605
300 606
302 608
305 608
305 608
307 609
309 609
312 610
314 610
317 610
319 611
321 611
324 611
326 611
329 612
331 612
334 612
336 612
338 612
341 612
341 612
343 612
346 611
348 610
350 608
351 606
351 604
351 602
351 600
349 598
348 597
346 596
343 595
};
\addplot [semithick, color0]
table {%
484 634
482 635
479 635
477 635
474 635
472 636
470 636
467 636
465 636
462 636
460 636
457 636
455 636
453 636
450 636
448 636
445 636
445 636
443 636
441 637
439 638
437 639
436 641
436 643
437 646
438 648
439 649
441 651
444 652
446 652
446 652
448 652
451 652
453 653
456 653
458 653
461 653
463 653
465 652
468 652
470 652
473 652
475 652
478 652
480 652
482 651
485 651
485 651
487 651
489 649
491 648
493 646
494 644
494 642
493 639
492 638
491 636
489 635
487 634
484 634
};
\addplot [semithick, color0]
table {%
472 614
470 613
468 613
465 613
463 612
460 612
458 611
456 611
453 610
451 610
449 609
446 609
444 608
442 607
439 607
437 606
435 605
435 605
432 605
430 605
428 606
426 607
424 609
424 611
423 613
424 616
425 618
426 620
428 621
430 622
430 622
433 623
435 624
437 624
439 625
442 626
444 626
446 627
449 627
451 628
454 628
456 629
458 629
461 630
463 630
465 631
468 631
468 631
470 631
473 630
475 629
477 628
479 626
480 624
480 621
479 619
478 617
477 616
475 614
472 614
};
\addplot [semithick, color0]
table {%
530 599
529 597
527 595
526 593
525 591
523 589
522 587
521 585
520 583
519 581
518 579
516 577
515 574
514 572
513 570
512 568
511 566
510 564
510 564
509 562
507 560
505 559
503 559
501 559
499 560
497 561
495 564
494 566
493 568
494 571
494 573
494 573
495 576
496 578
497 580
498 582
499 584
501 586
502 588
503 590
504 592
505 594
506 596
508 598
509 600
510 602
511 604
513 606
514 608
514 608
516 610
518 611
520 612
523 612
525 612
528 611
529 609
531 608
531 605
532 603
531 601
530 599
};
\addplot [semithick, color0]
table {%
495 541
492 540
490 539
488 538
486 538
484 537
481 536
479 535
477 534
475 533
473 532
471 531
469 530
467 529
464 527
462 526
460 525
458 524
458 524
456 523
454 523
451 523
449 524
447 525
446 527
445 530
445 532
446 535
447 537
448 539
450 540
450 540
452 542
454 543
456 544
458 545
460 546
462 547
465 548
467 549
469 550
471 551
473 552
475 553
477 554
480 555
482 556
484 556
486 557
486 557
489 558
491 558
494 557
496 556
498 554
499 552
500 550
500 548
500 546
498 544
497 542
495 541
};
\addplot [semithick, color0]
table {%
472 704
470 703
468 702
466 701
464 699
462 698
460 697
458 696
456 694
454 693
452 692
451 690
449 689
447 688
445 686
443 685
441 683
440 682
440 682
438 681
435 680
433 680
431 680
429 682
427 683
426 686
425 688
425 691
426 693
427 695
429 697
429 697
431 699
432 700
434 701
436 703
438 704
440 706
442 707
444 708
445 709
447 711
449 712
451 713
453 714
455 716
457 717
459 718
461 719
461 719
463 720
466 720
469 720
471 719
473 718
475 716
476 714
476 712
476 709
475 707
474 705
472 704
};
\addplot [semithick, color0]
table {%
421 678
420 676
420 674
419 672
418 670
417 668
416 665
416 663
415 661
414 659
414 657
413 654
412 652
412 650
411 648
411 645
410 643
410 641
410 641
409 638
408 637
406 635
404 634
402 634
399 634
397 635
395 637
394 639
393 642
393 644
393 647
393 647
393 649
394 651
394 653
395 656
395 658
396 660
397 662
397 665
398 667
399 669
399 671
400 673
401 676
402 678
403 680
403 682
404 684
404 684
405 686
407 688
409 690
412 690
414 690
416 690
419 689
420 687
421 685
422 683
422 681
421 678
};
\addplot [semithick, color0]
table {%
385 539
383 540
381 541
379 543
377 544
375 545
373 546
371 547
369 548
366 549
364 550
362 551
360 552
358 553
356 554
354 555
351 556
351 556
349 557
348 559
346 561
346 563
346 565
347 567
348 569
350 571
353 572
355 573
358 573
360 572
360 572
362 571
364 570
367 569
369 568
371 567
373 566
375 565
377 564
379 563
381 562
384 561
386 560
388 559
390 558
392 556
394 555
394 555
396 554
397 552
398 549
398 547
398 544
397 542
396 540
394 539
392 538
389 538
387 538
385 539
};
\addplot [semithick, color0]
table {%
335 551
333 551
330 550
328 550
326 550
323 549
321 549
319 548
316 548
314 548
312 547
309 547
307 546
305 545
302 545
300 544
298 544
298 544
295 543
293 543
291 544
289 546
288 547
287 549
287 552
287 554
288 556
290 558
292 560
294 561
294 561
296 561
299 562
301 563
303 563
305 564
308 564
310 565
312 565
315 566
317 566
319 566
322 567
324 567
326 567
329 568
331 568
331 568
334 568
336 567
338 566
340 564
342 562
343 560
343 558
342 556
341 554
340 552
337 551
335 551
};
\addplot [semithick, color0]
table {%
360 531
358 531
355 531
353 531
350 531
348 531
346 531
343 530
341 530
339 530
336 530
334 530
331 529
329 529
327 529
324 529
322 528
322 528
320 528
317 529
315 530
314 531
312 533
312 535
312 537
313 539
314 541
316 543
318 544
321 545
321 545
323 545
325 546
328 546
330 546
332 546
335 547
337 547
339 547
342 547
344 547
347 547
349 548
351 548
354 548
356 548
359 548
359 548
361 547
363 546
365 545
367 543
368 541
369 539
369 537
368 535
366 533
365 532
362 531
360 531
};
\addplot [semithick, color0]
table {%
328 508
326 507
323 507
321 507
319 507
316 507
314 507
311 507
309 506
307 506
304 506
302 506
300 505
297 505
295 505
293 504
290 504
290 504
288 504
285 504
283 505
282 507
280 508
280 510
280 513
281 515
282 517
284 519
286 520
288 521
288 521
290 521
293 522
295 522
298 522
300 523
302 523
305 523
307 523
309 524
312 524
314 524
316 524
319 524
321 524
324 524
326 524
326 524
329 524
331 523
333 522
335 520
336 518
337 516
336 514
336 512
334 510
333 509
330 508
328 508
};
\addplot [semithick, color0]
table {%
643 843
641 842
640 840
638 839
636 837
635 835
633 834
631 832
630 830
628 828
626 827
625 825
623 823
622 821
620 820
619 818
617 816
617 816
615 814
613 813
611 812
609 813
607 813
605 815
603 817
602 819
602 822
602 824
602 827
604 829
604 829
605 831
607 832
608 834
610 836
611 838
613 840
614 841
616 843
618 845
619 846
621 848
623 850
624 851
626 853
628 855
630 856
630 856
632 858
634 858
637 859
639 858
642 857
644 856
645 854
646 852
646 850
646 847
645 845
643 843
};
\addplot [semithick, color0]
table {%
483 687
481 686
479 684
478 682
476 681
475 679
473 677
471 676
470 674
468 672
467 671
465 669
464 667
462 665
461 664
460 662
458 660
458 660
457 658
455 657
452 657
450 657
448 657
446 659
444 661
443 663
443 665
443 668
443 670
444 673
444 673
446 674
447 676
449 678
450 680
452 681
453 683
455 685
456 687
458 688
459 690
461 692
462 693
464 695
466 696
467 698
469 700
469 700
471 701
473 702
476 702
478 702
481 701
483 700
484 698
485 696
486 693
485 691
484 689
483 687
};
\addplot [semithick, color0]
table {%
438 664
437 662
437 660
436 657
435 655
435 653
434 651
433 649
433 646
432 644
432 642
431 640
430 637
430 635
429 633
429 631
429 628
429 628
428 626
427 624
425 623
423 622
421 621
418 622
416 623
414 624
413 626
412 629
411 631
412 634
412 634
412 636
412 638
413 641
413 643
414 645
415 647
415 650
416 652
416 654
417 656
418 658
418 661
419 663
420 665
420 667
421 669
421 669
422 672
424 673
426 675
428 676
431 676
433 675
435 674
437 673
438 671
439 669
439 666
438 664
};
\addplot [semithick, color0]
table {%
560 671
558 672
555 672
553 673
551 673
548 674
546 674
543 674
541 675
539 675
536 675
534 676
531 676
529 676
527 676
524 676
524 676
522 677
520 678
518 679
517 681
516 683
516 685
517 687
518 689
520 691
522 692
524 693
527 693
527 693
529 693
532 693
534 693
537 693
539 692
541 692
544 692
546 691
549 691
551 691
553 690
556 690
558 689
561 689
563 688
563 688
565 688
567 686
569 684
570 682
571 680
571 678
570 676
569 674
567 672
565 671
563 671
560 671
};
\addplot [semithick, color0]
table {%
514 659
512 659
510 659
507 659
505 659
502 659
500 658
497 658
495 658
493 658
490 658
488 657
485 657
483 657
481 656
478 656
478 656
476 656
473 656
471 657
470 659
469 661
468 663
468 665
469 667
470 669
472 671
474 672
476 673
476 673
479 673
481 674
484 674
486 674
489 674
491 675
493 675
496 675
498 675
501 675
503 675
505 676
508 676
510 676
513 676
513 676
515 675
518 674
520 673
521 671
523 669
523 667
523 665
522 663
521 661
519 660
517 659
514 659
};
\addplot [semithick, color0]
table {%
561 775
559 773
557 772
556 770
554 769
552 767
550 766
549 764
547 763
545 761
543 760
542 758
540 756
538 755
537 753
535 751
534 749
534 749
532 748
530 747
527 746
525 747
523 748
521 749
520 751
519 754
518 756
519 759
519 761
521 763
521 763
522 765
524 766
526 768
527 770
529 771
531 773
532 775
534 776
536 778
538 779
539 781
541 783
543 784
545 786
547 787
548 788
548 788
551 790
553 790
556 790
558 790
560 789
562 787
564 785
564 783
565 781
564 779
563 777
561 775
};
\addplot [semithick, color0]
table {%
527 727
525 725
523 724
521 723
519 722
517 720
515 719
513 717
511 716
509 715
508 713
506 712
504 710
502 709
500 707
499 706
497 704
497 704
495 703
493 702
490 702
488 702
486 703
484 705
483 707
482 710
482 712
483 715
484 717
485 719
485 719
487 720
489 722
491 723
493 725
494 726
496 728
498 729
500 731
502 732
504 733
506 735
507 736
509 738
511 739
513 740
515 741
515 741
518 742
520 743
523 743
525 742
527 741
529 739
530 737
531 735
531 732
530 730
529 728
527 727
};
\addplot [semithick, color0]
table {%
476 502
474 502
472 502
469 502
467 502
465 502
462 502
460 502
458 502
455 502
453 502
451 502
448 502
446 502
444 502
441 502
439 501
437 501
437 501
434 501
432 502
430 503
429 504
428 506
427 508
427 511
428 513
430 515
432 516
434 517
436 518
436 518
439 518
441 518
443 518
446 518
448 518
450 519
453 519
455 519
457 519
460 519
462 519
464 519
467 519
469 519
471 519
474 518
476 518
476 518
478 518
481 517
483 515
484 514
485 511
486 509
485 507
484 505
483 504
481 503
479 502
476 502
};
\addplot [semithick, color0]
table {%
417 502
414 502
412 501
410 501
407 500
405 500
403 499
401 498
399 498
396 497
394 497
392 496
390 495
388 495
385 494
383 493
381 492
379 491
379 491
377 491
374 491
372 491
370 493
368 494
367 496
367 499
367 501
368 503
369 506
371 507
373 508
373 508
376 509
378 510
380 511
382 512
384 512
386 513
389 514
391 514
393 515
395 516
398 516
400 517
402 517
404 518
406 518
409 519
411 519
411 519
414 519
416 519
418 518
420 516
422 514
423 512
424 510
423 508
422 506
421 504
419 503
417 502
};
\addplot [semithick, color0]
table {%
592 614
589 615
587 616
585 617
583 618
581 619
579 620
577 621
575 622
573 623
571 624
568 625
566 626
564 626
562 627
560 628
557 629
557 629
555 630
554 631
552 633
552 635
552 637
552 640
554 642
555 643
558 645
560 645
563 646
565 645
565 645
567 644
569 644
572 643
574 642
576 641
578 640
580 640
582 639
585 638
587 637
589 636
591 635
593 634
595 633
597 632
599 631
599 631
601 629
603 627
604 625
604 623
604 620
604 618
602 616
601 614
598 613
596 613
594 613
592 614
};
\addplot [semithick, color0]
table {%
545 642
543 642
541 642
538 642
536 641
534 641
531 641
529 640
527 640
525 640
522 639
520 639
518 638
515 638
513 637
511 637
509 636
509 636
506 636
504 636
502 637
500 639
499 640
498 642
498 645
498 647
499 649
501 651
503 653
505 653
505 653
508 654
510 654
512 655
514 655
517 656
519 656
521 657
524 657
526 657
528 658
530 658
533 658
535 659
537 659
540 659
542 659
542 659
545 659
547 659
549 657
551 656
552 654
553 651
553 649
553 647
552 645
550 644
548 643
545 642
};
\addplot [semithick, color0]
table {%
439 535
437 534
435 534
433 533
430 532
428 531
426 530
424 530
422 529
420 528
418 527
416 526
414 525
411 524
409 523
407 522
407 522
405 521
403 521
400 521
398 522
397 524
395 526
395 528
395 531
395 533
396 535
398 537
400 539
400 539
402 540
404 541
406 542
408 543
410 543
412 544
415 545
417 546
419 547
421 548
423 549
425 549
427 550
430 551
432 552
432 552
434 552
437 552
439 551
441 550
443 548
444 546
445 544
445 542
444 539
443 538
441 536
439 535
};
\addplot [semithick, color0]
table {%
386 520
384 519
382 517
380 516
378 515
376 514
374 513
372 511
371 510
369 509
367 508
365 506
363 505
361 504
359 502
358 501
358 501
356 500
353 499
351 499
349 500
347 501
345 503
344 505
344 507
344 510
344 512
345 514
347 516
347 516
349 517
351 519
353 520
355 521
356 523
358 524
360 525
362 527
364 528
366 529
368 530
370 531
372 533
374 534
376 535
376 535
378 536
381 536
383 536
385 535
388 533
389 532
390 529
391 527
390 525
390 523
388 521
386 520
};
\addplot [semithick, color0]
table {%
544 616
542 616
539 616
537 616
535 616
532 617
530 617
528 617
525 617
523 617
521 617
518 617
516 617
514 617
511 616
511 616
509 617
506 617
505 619
503 620
502 622
502 624
502 626
503 628
505 630
507 632
509 633
512 633
512 633
514 633
516 633
519 633
521 633
523 633
526 633
528 633
530 633
533 633
535 633
537 633
540 633
542 633
544 632
544 632
547 632
549 631
551 629
552 627
553 625
554 623
553 621
552 619
551 618
549 617
546 616
544 616
};
\addplot [semithick, color0]
table {%
500 598
498 598
496 598
493 598
491 597
489 597
487 596
484 596
482 596
480 595
477 595
475 594
473 594
471 593
468 593
468 593
466 592
463 592
461 593
460 595
458 596
457 599
457 601
458 603
459 605
460 607
462 609
465 610
465 610
467 610
469 611
471 611
474 612
476 612
478 613
481 613
483 613
485 614
487 614
490 615
492 615
494 615
497 615
497 615
499 615
502 615
504 614
506 612
507 610
508 608
508 606
508 603
506 602
505 600
503 599
500 598
};
\addplot [semithick, color0]
table {%
581 705
579 704
576 704
574 703
571 703
569 702
567 702
564 701
562 701
560 700
557 699
555 698
553 698
550 697
548 696
548 696
546 696
543 696
541 696
539 698
538 699
537 701
536 704
537 706
537 708
539 710
541 712
543 713
543 713
545 714
548 715
550 715
552 716
554 717
557 717
559 718
562 719
564 719
566 720
569 720
571 721
573 721
576 722
576 722
578 722
581 722
583 721
585 719
587 717
588 715
588 713
588 711
587 709
585 707
583 706
581 705
};
\addplot [semithick, color0]
table {%
530 703
528 702
526 700
524 699
522 697
520 696
518 695
516 693
514 692
512 690
510 689
509 687
507 685
505 684
503 682
503 682
501 681
499 680
497 680
494 680
492 681
491 683
489 685
489 688
489 690
489 693
490 695
492 697
492 697
493 698
495 700
497 701
499 703
501 705
503 706
505 708
506 709
508 710
510 712
512 713
514 715
516 716
518 717
518 717
520 718
523 719
526 719
528 718
530 717
532 715
533 713
534 711
534 709
533 706
532 704
530 703
};
\addplot [semithick, color0]
table {%
661 726
659 726
657 725
655 724
652 723
650 722
648 721
646 720
644 719
642 718
639 717
637 716
635 715
633 714
631 713
631 713
629 712
626 712
624 712
622 713
620 715
619 717
618 719
618 722
619 724
620 726
621 728
623 730
623 730
625 731
627 732
630 733
632 734
634 735
636 736
638 737
640 738
642 739
645 740
647 740
649 741
651 742
653 743
653 743
656 743
658 743
661 743
663 741
665 740
666 738
667 735
667 733
666 731
665 729
663 728
661 726
};
\addplot [semithick, color0]
table {%
613 702
611 701
609 699
607 698
606 696
604 695
602 694
600 692
598 691
596 689
595 688
593 686
591 684
589 683
588 681
588 681
586 680
584 679
581 679
579 679
577 680
575 682
574 684
573 686
573 689
573 691
574 694
576 696
576 696
578 697
579 699
581 700
583 702
585 703
586 705
588 706
590 708
592 709
594 711
596 712
598 713
599 715
601 716
601 716
604 717
606 718
609 718
611 717
613 716
615 714
616 712
617 710
617 708
616 705
615 704
613 702
};
\addplot [semithick, color0]
table {%
370 580
368 580
365 579
363 579
361 578
359 578
356 577
354 577
352 576
350 576
347 575
345 574
343 574
341 573
341 573
338 573
336 573
334 574
332 575
330 576
330 579
329 581
330 583
330 585
332 587
334 589
336 590
336 590
338 591
340 591
343 592
345 593
347 593
349 594
352 594
354 595
356 595
358 596
361 596
363 597
365 597
365 597
368 597
370 597
372 596
374 594
376 592
377 590
377 588
377 586
376 584
374 582
372 581
370 580
};
\addplot [semithick, color0]
table {%
318 570
316 570
314 569
311 569
309 568
307 568
305 567
302 567
300 566
298 566
296 565
293 565
291 564
289 563
289 563
286 563
284 563
282 564
280 565
279 567
278 569
277 571
278 573
279 576
280 578
282 579
284 580
284 580
287 581
289 581
291 582
293 583
295 583
298 584
300 584
302 585
304 585
307 586
309 586
311 587
314 587
314 587
316 587
319 587
321 585
323 584
324 582
325 580
325 578
325 575
324 574
322 572
320 571
318 570
};
\addplot [semithick, color0]
table {%
476 561
474 562
472 564
470 565
468 566
465 567
463 568
461 569
459 570
457 572
454 573
452 574
450 574
450 574
448 576
446 577
445 579
445 581
445 584
445 586
447 588
449 589
451 591
454 591
456 591
458 590
458 590
461 589
463 588
465 587
467 586
470 585
472 584
474 583
476 582
478 581
481 580
483 578
485 577
485 577
487 576
488 574
489 571
490 569
489 567
488 564
487 562
485 561
483 560
481 560
478 560
476 561
};
\addplot [semithick, color0]
table {%
435 584
433 584
430 584
428 583
425 583
423 583
421 582
418 582
416 581
413 581
411 580
408 580
406 579
406 579
404 579
401 579
399 580
397 581
396 583
395 585
395 588
396 590
397 592
398 594
400 595
403 596
403 596
405 597
407 597
410 598
412 598
415 599
417 599
420 600
422 600
425 600
427 601
429 601
432 601
432 601
434 601
437 600
439 599
441 598
442 596
443 593
443 591
443 589
441 587
440 586
438 585
435 584
};
\addplot [semithick, color0]
table {%
669 678
667 677
665 676
663 676
660 675
658 675
656 674
654 673
651 673
649 672
647 671
645 670
643 670
640 669
638 668
638 668
636 667
633 667
631 668
629 669
628 671
627 673
626 675
626 677
627 680
628 682
630 683
632 685
632 685
634 685
637 686
639 687
641 688
643 689
645 689
648 690
650 691
652 691
654 692
657 693
659 693
661 694
663 694
663 694
666 695
668 694
671 693
673 692
675 690
676 688
676 686
676 684
675 682
674 680
672 678
669 678
};
\addplot [semithick, color0]
table {%
628 647
626 647
623 647
621 646
619 646
616 645
614 644
612 644
610 643
607 643
605 642
603 641
601 641
598 640
596 639
596 639
594 639
591 639
589 639
587 641
586 642
585 644
585 647
585 649
586 651
587 653
589 655
591 656
591 656
593 657
596 658
598 658
600 659
602 660
605 660
607 661
609 661
611 662
614 662
616 663
618 663
621 664
623 664
623 664
625 665
628 664
630 663
632 662
634 660
635 658
635 655
635 653
634 651
632 649
630 648
628 647
};
\addplot [semithick, color0]
table {%
451 550
449 551
447 552
445 553
443 554
440 555
438 556
436 557
434 558
432 559
430 560
428 561
425 562
423 562
423 562
421 564
419 565
418 567
418 569
418 571
419 574
420 576
422 577
424 578
427 579
429 579
431 579
431 579
434 578
436 577
438 576
440 575
442 574
444 573
446 572
449 571
451 570
453 569
455 568
457 567
459 566
459 566
461 564
462 562
463 560
464 558
464 555
463 553
462 551
460 550
458 549
455 548
453 549
451 550
};
\addplot [semithick, color0]
table {%
405 551
403 552
401 553
400 554
398 556
396 557
394 558
392 559
390 560
388 562
385 563
383 564
381 565
379 566
379 566
377 567
376 569
375 571
374 573
375 575
376 578
377 579
379 581
381 582
384 582
386 582
389 581
389 581
391 580
393 579
395 578
397 577
399 576
401 575
403 574
405 572
407 571
409 570
411 569
413 567
415 566
415 566
417 564
418 562
419 560
419 558
419 555
418 553
416 551
414 550
412 549
410 549
408 550
405 551
};
\addplot [semithick, color0]
table {%
613 796
612 795
611 794
611 793
610 791
610 790
609 789
609 788
608 787
607 786
607 786
606 784
605 782
603 781
600 781
598 781
596 782
594 783
593 785
592 787
591 789
591 791
592 794
592 794
593 795
593 796
594 797
594 798
595 800
596 801
596 802
597 803
597 804
597 804
599 806
601 807
603 808
605 809
607 809
609 808
611 806
613 805
613 803
614 800
613 798
613 796
};
\addplot [semithick, color0]
table {%
601 764
600 763
600 762
599 761
598 760
598 759
597 757
597 756
596 755
595 754
595 754
594 752
592 751
590 750
588 749
586 750
584 751
582 752
581 754
580 756
579 758
580 761
580 763
580 763
581 764
582 765
582 766
583 767
584 769
584 770
585 771
586 772
586 773
586 773
588 775
590 776
592 777
594 777
596 777
598 776
600 775
601 773
602 771
602 768
602 766
601 764
};
\addplot [semithick, color0]
table {%
475 722
474 722
473 723
471 723
470 724
469 725
467 725
466 726
465 726
464 727
464 727
462 728
460 730
459 731
458 734
458 736
459 738
460 740
462 741
464 742
467 743
469 743
471 742
471 742
473 742
474 741
475 741
476 740
478 740
479 739
480 738
481 738
483 737
483 737
485 736
486 734
487 732
488 730
488 727
487 725
486 723
484 722
482 721
480 721
477 721
475 722
};
\addplot [semithick, color0]
table {%
441 727
440 727
439 728
438 729
437 729
435 730
434 731
433 731
432 732
430 733
430 733
428 734
427 735
426 737
425 740
426 742
426 744
428 746
430 747
432 748
434 749
436 749
439 748
439 748
440 747
441 747
442 746
444 745
445 745
446 744
447 743
449 743
450 742
450 742
452 741
453 739
454 737
454 734
454 732
453 730
452 728
450 727
448 726
446 726
444 726
441 727
};
\addplot [semithick, color0]
table {%
389 666
387 666
386 666
384 666
383 666
381 666
380 665
378 665
377 665
375 665
375 665
373 665
371 665
369 666
367 668
366 670
365 672
365 674
366 676
367 678
369 680
371 681
373 681
373 681
375 682
376 682
378 682
379 682
381 682
382 683
384 683
385 683
387 683
387 683
389 683
391 682
393 681
395 679
396 677
397 675
397 673
396 671
395 669
393 668
391 667
389 666
};
\addplot [semithick, color0]
table {%
354 654
352 654
351 654
349 653
348 653
347 653
345 653
344 652
342 652
341 652
341 652
338 652
336 652
334 653
332 654
331 656
330 658
330 660
331 663
332 665
333 666
335 668
338 668
338 668
339 669
341 669
342 669
343 669
345 670
346 670
348 670
349 670
351 670
351 670
353 670
356 670
358 669
359 667
361 665
361 663
361 661
361 659
360 657
358 656
356 654
354 654
};
\addplot [semithick, color0]
table {%
523 776
523 775
522 774
521 773
520 772
519 771
519 770
518 769
517 768
517 767
517 767
515 765
513 764
511 764
509 764
507 764
505 765
503 767
502 769
501 771
501 774
502 776
503 778
503 778
504 779
504 780
505 781
506 782
507 783
507 784
508 785
509 786
510 787
510 787
511 788
513 789
516 790
518 790
520 789
522 788
524 786
525 784
525 782
525 780
525 778
523 776
};
\addplot [semithick, color0]
table {%
510 744
509 743
508 742
507 741
506 740
505 740
504 739
504 738
503 737
502 736
502 736
500 735
498 734
496 733
494 734
492 734
490 736
488 738
487 740
487 742
487 745
488 747
490 749
490 749
490 749
491 750
492 751
493 752
494 753
495 754
496 755
497 755
497 756
497 756
499 758
502 758
504 759
506 758
508 757
510 756
512 754
512 752
513 750
512 748
511 746
510 744
};
\addplot [semithick, color0]
table {%
599 827
598 826
598 824
597 823
597 821
597 820
596 819
596 817
596 816
595 814
595 814
594 812
593 810
591 809
590 808
587 808
585 808
583 809
581 811
580 812
579 815
579 817
579 819
579 819
579 821
580 822
580 824
580 825
581 826
581 828
582 829
582 831
582 832
582 832
583 834
585 836
587 837
589 838
591 838
593 838
595 837
597 836
598 834
599 832
599 829
599 827
};
\addplot [semithick, color0]
table {%
588 794
588 792
588 791
587 789
587 788
586 787
586 785
586 784
585 782
585 781
585 781
584 779
583 777
581 775
579 775
577 774
575 775
573 775
571 777
570 779
569 781
568 783
569 786
569 786
569 787
569 788
570 790
570 791
570 793
571 794
571 796
572 797
572 798
572 798
573 801
574 802
576 804
578 805
581 805
583 805
585 804
587 802
588 800
589 798
589 796
588 794
};
\addplot [semithick, color0]
table {%
492 776
491 776
489 776
488 776
487 775
485 775
484 775
483 775
481 775
480 775
480 775
478 775
476 776
474 777
472 778
471 780
471 782
471 785
472 787
473 788
475 790
477 791
479 791
479 791
480 792
482 792
483 792
484 792
486 792
487 792
488 792
490 792
491 792
491 792
493 792
495 791
497 790
499 788
500 786
500 784
500 782
499 780
498 778
496 777
494 776
492 776
};
\addplot [semithick, color0]
table {%
458 775
457 775
455 775
454 775
453 775
452 775
450 775
449 775
448 774
446 774
446 774
444 775
442 775
440 776
439 778
438 780
437 782
437 784
438 786
440 788
441 789
444 790
446 791
446 791
447 791
449 791
450 791
451 791
452 791
454 791
455 791
456 791
458 791
458 791
460 791
462 790
464 789
465 787
466 785
467 783
467 781
466 779
464 777
462 776
460 775
458 775
};
\addplot [semithick, color0]
table {%
582 585
581 584
580 583
579 583
578 582
577 581
576 580
575 579
574 578
573 577
573 577
572 575
570 574
567 574
565 574
563 575
561 576
560 578
559 580
558 583
559 585
559 587
561 589
561 589
562 590
563 591
563 592
564 593
565 594
566 595
567 596
568 597
569 598
569 598
571 599
573 600
575 600
578 600
580 599
582 597
583 596
584 594
584 591
584 589
583 587
582 585
};
\addplot [semithick, color0]
table {%
558 561
557 560
556 559
555 558
554 557
553 556
553 555
552 554
551 553
550 552
550 552
548 551
546 550
544 550
542 550
540 551
538 552
536 554
535 556
535 558
535 561
536 563
537 565
537 565
538 566
539 567
540 568
541 568
542 569
543 570
544 571
545 572
546 573
546 573
547 574
550 575
552 576
554 575
556 574
558 573
560 571
561 569
561 567
560 565
560 563
558 561
};
\end{axis}

\end{tikzpicture}


==> tikz/hyperopt2.tex <==
\begin{tikzpicture}[scale=1, every node/.style={inner sep=0,outer sep=0}]

\begin{groupplot}[group style={group size=3 by 1, horizontal sep=0.5cm}]
\nextgroupplot[
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={$w_R$},
xmin=0, xmax=500,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={$w_D$},
ymin=0, ymax=500,
ytick style={color=black},
point meta max=0.15,
point meta min=0.05,
width=4.5cm,
height=4.5cm,
mark size=1,
]
\addplot [colormap/viridis, only marks, scatter, scatter src=explicit]
table [x=x, y=y, meta=colordata]{%
x  y  colordata
93.5675597844077 432.646744060907 0.0602814501736868
246.75016038425 187.801749145622 0.059235939527419346
21.2060260338629 209.501138018669 0.0653424561571746
254.319685056068 393.519999432983 0.06124548762484383
96.4057998876842 121.183112054523 0.062314039703826096
51.2131015845974 222.476481371243 0.058557028245716625
493.084114716409 187.602362632515 0.06274653565990362
42.9195229640056 222.657282978484 0.06010561208805687
282.596784272476 325.386431878315 0.06095995583731384
234.14239213872 446.975860937897 0.061933859595205476
476.157635398213 371.066677986162 0.06643250294649072
108.338731046239 218.501519600058 0.05881165496029417
236.42072363188 245.612740552721 0.06008812198441005
430.435890518137 420.51314294733 0.06573444167142661
411.231542477052 414.228794941789 0.06731988160823976
298.311779696479 319.056211825766 0.060264162309046854
415.942455309495 22.0187017341438 0.06149843967800106
137.615899419438 300.681241271336 0.05873261869695612
272.005123208661 119.484249834322 0.056304853622463735
123.968594983073 386.718067989406 0.05954714285083185
339.701184425435 90.508561984694 0.0599660825487951
182.58913145442 123.115615946533 0.056301988457239105
183.098186351976 2.63535859678535 0.07329724269847981
171.408154587076 118.458344576148 0.05849905926106558
345.953422909483 67.5250601084739 0.05963817805351057
174.635161812978 140.15480254316 0.05809101173774944
336.445692272664 45.8727168782208 0.05705956980533844
207.73096758833 158.71961380827 0.05546426594463938
201.696290817412 157.851960183111 0.05677229313483678
70.6794756005975 490.461771696023 0.060079768161350744
147.466540488877 275.221574379619 0.05908374329428889
0.225670867663951 176.869475457034 0.07151806460596832
221.329040319514 80.5559528107025 0.05964507139587316
71.9789797851155 41.3582626618244 0.0876101142557022
310.229877249302 163.658614557503 0.05909451974438662
210.125348403498 243.711726240945 0.05818892157510325
383.018749924335 101.884273647439 0.061854785540186086
255.291485604484 198.082470914389 0.05809706437752993
29.249068780802 139.774936257953 0.07365253808884986
163.894898469074 273.011471706995 0.05952083649362094
90.4100948329763 4.30366681717459 0.09454561525421723
263.106599276574 195.903074577963 0.060217036277431135
4.45670294378186 345.853019546856 0.060962552083124844
191.836654260848 65.4913779353157 0.056702084385288676
122.191607249544 222.105050095541 0.05627303795021943
104.935374395589 266.74968799102 0.058210988312021206
55.5912424988769 227.508811331887 0.060664347309184574
143.338554052697 353.146964536482 0.057731065213893595
228.501035302678 301.572459319144 0.05734514598232032
287.358355178814 489.170337954256 0.06359778164639052
318.55159582204 231.253516992824 0.060291692281254416
364.290838910133 459.361764770375 0.06470600539770643
476.678718949934 207.608685947352 0.06389187460825607
113.829465251461 291.599788899292 0.05785392663577882
242.866475484455 320.766798713378 0.059375418238587274
127.07828345413 170.590291663428 0.05802562641118236
23.3678853799044 152.251246060238 0.07323182329966893
163.13274613105 391.415175857757 0.05869547404397002
84.0210793500377 181.498703217151 0.05875585056675803
444.498124387889 260.132679520368 0.06223065751574075
39.0995713946056 343.119958759603 0.05843286879937715
210.990599466025 247.423399064215 0.05814881962150864
276.365703546034 106.176868467638 0.05785850136546089
151.498980006901 366.588156296315 0.05858849246324105
63.3262152961862 21.2213698202771 0.0977302261751315
126.080823351501 143.22607288857 0.05925911981352994
197.962573971617 134.131461877172 0.057583241507773275
178.324277127744 123.542500559043 0.05718847123417958
157.059971482637 214.280433330868 0.05686370814406483
245.467596406855 47.44399555755 0.05757331119861453
218.535063017642 85.6596195923518 0.0566611632847025
294.771695111381 104.979245300837 0.05972891016313475
187.495263314819 191.007657138359 0.05772413626067807
101.812994580252 58.061092673598 0.07623913683237471
132.413120351701 22.2863999779068 0.07513271264340582
85.9137918928062 152.990289997439 0.061858531077675805
264.385563947539 205.67385062511 0.05792260201207777
115.046042991257 288.961057090512 0.056456633402479195
327.070568930265 75.2635013081193 0.05782322884875846
230.962884837299 236.311040707511 0.05942433288955429
48.5428716768621 93.3981023913014 0.07982501349311777
357.152698811239 128.208722519958 0.059669344170059424
13.7774276767807 259.505684327098 0.05817047571344347
171.095213748386 170.697223131335 0.05736424010584318
390.197144913669 115.562974230118 0.05811257806314252
309.77021015257 184.249406371313 0.05993366850708626
137.709665568561 220.745872988794 0.056333752341691246
77.1266740132772 408.756565873025 0.05951208949996234
213.696361272164 303.655713182355 0.05884232211256568
200.619621778003 30.4810695375492 0.06536100131754952
94.2937108951363 331.067784847715 0.05793455025938676
260.000449826194 153.087312603987 0.059017114552323835
34.5274649615368 195.376304269891 0.06461272134670004
148.458703051044 284.970447046037 0.05815464137814186
238.00284120688 1.52807981258107 0.06073960529584388
118.425075849197 311.028073804932 0.05775207843555685
278.087976331483 236.438703692984 0.06022013445860874
189.596134921982 161.15928392145 0.05436809853344249
226.328944022554 252.586454543798 0.059854421059900687
62.4688573114128 164.180455873642 0.06376980485788364
167.933595102939 205.426063434017 0.057447015672143054
186.548431515026 173.954018248506 0.05598070354625728
301.448211345693 98.5824378009756 0.05951647248703151
191.924290902793 140.642968962277 0.056491068863643856
269.272597523025 64.5614160043671 0.05807239465705927
254.435736035833 114.042368789732 0.0571300054897832
183.048497096394 173.633516762694 0.05793362545957137
204.707831743732 271.70465037514 0.058594438725377396
157.925257079886 82.9718991556862 0.06216535197350992
293.221563554968 51.4374172421099 0.055920665554586635
377.649542420981 13.7166797789852 0.05978179194668376
436.741320867836 32.1397289064549 0.06028319341358068
401.410465109443 42.3687178002534 0.05888639487946279
345.132633228921 76.553973011872 0.057682849707587414
358.802412452688 57.0976108037887 0.05790442845765753
331.786923852413 107.490241449412 0.059955317399186026
289.945352362866 145.392665619498 0.059213552278730486
249.566764472367 129.788964083902 0.056170535584331494
314.236054587484 90.8868923074303 0.057127636762913436
422.551641999371 186.595735084394 0.06364956429997937
479.374964536039 162.08088580408 0.06233222737320654
282.261514928217 10.808320247493 0.059467601274447945
323.605155495774 54.9273315057503 0.05599559294846557
296.469852105866 452.267108887596 0.06273341276758648
371.250838949899 35.5437636448035 0.05869997793896731
221.582633916613 213.159390407336 0.05910555521714189
459.742173962272 118.172776313629 0.06060649856026323
244.031798753779 69.6217664924028 0.057405524673825314
340.383900906307 134.151319552791 0.05930536504428685
234.613155584278 470.736231143859 0.06083800394575123
304.448562602927 244.121171151909 0.05993429330989164
142.585078127348 427.807535664836 0.0605628328406681
406.319694183246 196.966942511521 0.06111829093214627
392.406854798305 49.1979655476352 0.060789667921890445
206.367947529011 227.072541738227 0.05956266657335052
216.031000381398 98.3638317709914 0.0559073606112539
173.576473598699 365.714670073311 0.059288561442327636
105.27488488533 152.132810506097 0.058620900452788116
194.172237648584 278.747194812612 0.05729012761119334
131.891847683726 93.3791667195601 0.06540231332770863
266.994259600996 331.481532365353 0.06131943359061376
159.301681617298 263.790911941613 0.05798278303364557
216.334769675643 203.686354156896 0.058459954504144096
111.488563557384 109.143593522446 0.06412330315195935
79.2674727247316 181.193221352312 0.05854527143049271
230.2385385588 19.5307445273301 0.06061820192937728
253.616613183168 124.004513879835 0.059882410378997664
278.291548078851 79.3588161253775 0.05762900750349054
498.828231808708 99.655486290509 0.06160833502854557
181.293158838236 64.2828647025695 0.0619689499663888
243.474941839762 146.426893605317 0.056549415897084954
286.413798844801 166.103339651197 0.06042085427315813
355.156916874818 4.11802535122854 0.05758454632216037
318.908900878123 71.2205966227726 0.05862298961993728
150.284608070705 27.2557428858316 0.07529113325775783
209.043136105419 135.675500270606 0.05750514960585518
166.914722179791 85.4148731024646 0.0601458465163236
271.08154475213 37.705337832082 0.05701014012534544
223.334717277589 50.1384196377213 0.059737069366198936
201.967136131699 157.545547917625 0.05665644063287767
305.980051198892 121.118975444945 0.059942586904616735
255.667168017527 110.361978271473 0.057624674900394024
294.782848419391 188.423768759503 0.06085635018167257
334.649583882652 218.204027927448 0.059024023471895504
96.418167526973 95.0893902849425 0.07102539532734098
236.95474157376 13.0748983275746 0.06156144522842488
125.639014748749 232.204243685727 0.05547035900452413
126.399965961798 250.945215714915 0.05785396167958168
49.0084849468161 236.537970516734 0.05644053093998924
140.437829384602 317.781940206708 0.0599474251392631
174.43712581204 177.229987917773 0.05877377916852977
196.692896683717 225.912087553508 0.06063760472532209
67.1383551921106 286.675668689171 0.056758065177718864
10.849580160893 301.206369528266 0.05549615417375109
9.92441402839843 407.484938217327 0.059415492454277574
15.5912488843944 347.743688956061 0.05780677041995552
39.6503158907399 337.162210761129 0.057899249294876
24.8432933200653 375.203598940375 0.05741758088358184
91.254953056302 356.677148066196 0.05679885621672143
77.6211815792439 305.83482127255 0.05731298274372987
54.7544779742203 380.140776610661 0.059944221107221196
116.478258299224 277.851154242323 0.05764334937975013
100.249919861947 258.323989515833 0.0571736084408887
150.789104150843 321.596450227291 0.05839313636903598
6.83083661794146 299.440717200211 0.05899719477384313
29.8662641286368 296.97152530641 0.05831871969867153
61.3011393090817 237.997472090976 0.05772635972852325
138.063478116896 309.700772330646 0.058950739492109494
122.3429240533 212.582706112925 0.05736180897093779
162.121749988583 401.395967253314 0.059521380869030915
85.2081156507917 254.118152514832 0.055411607576036914
72.7352010388771 195.353185883728 0.058779320621376585
186.355288695669 200.783786262777 0.055558572845843424
90.3033254314696 266.739927292878 0.05891478276948936
43.0286635418413 251.784379944699 0.05792852999553233
136.260536964131 220.016701536572 0.056182947727684285
104.67700573091 171.311005357461 0.05829142383309227
113.328339156054 240.77434750129 0.056037318342311404
153.37362400268 186.312777526609 0.05889249751361736
84.3630280999754 206.136373518868 0.056336136189636954
177.662182847354 260.552006821482 0.05804370302590911
170.135667041672 228.269804235986 0.05787985180768018
70.0797248665672 280.521169061887 0.057383121536405346
124.73432863286 159.104704977406 0.05941184491252971
196.273639656074 143.107953452262 0.0556321542901006
56.4925147732245 267.963272919773 0.05704735939284844
145.189694555141 289.397977353668 0.05893660849414595
106.411310791218 133.35092281979 0.06291591826543075
1.05147850902193 247.131057609601 0.05988231768216934
129.280493822609 178.629814452672 0.056619853297312006
224.203394335603 212.414888843607 0.059556060924179643
161.151805339234 230.407503845837 0.05955993186471942
191.073081402375 161.668559893107 0.055076684632547335
249.053921180395 151.954087462559 0.05861991702265701
214.208084926671 167.410065918817 0.05844211453106907
189.279343984191 130.249036891649 0.05565910278184272
263.995284880858 115.083058017982 0.05816287168962009
235.171509401691 191.422002599062 0.05964586037457875
202.711169769686 144.317061336331 0.05819748609545816
272.403395994929 164.423913331393 0.05984755834041877
207.872055334545 202.4582845784 0.05638950619240812
259.821282432015 440.664291278643 0.0607383307238204
227.462345071865 102.450390385927 0.056922621329528744
181.713556046833 122.617065017197 0.05896738591654216
240.308387018986 182.102132519346 0.05857977509319101
282.317645035482 155.405811806244 0.05860089654905387
173.661555436672 218.220936714953 0.05780870867035792
155.21788537651 62.2259425902299 0.0634272824124461
319.25858129813 85.4457875264661 0.05847543490705953
219.0875498834 326.903653455731 0.05836724371580759
192.990599281009 274.277653467884 0.058895101192977806
96.691039618645 192.925183652963 0.05889405120023039
138.492302977952 135.22069974228 0.05908622702372002
350.385149829436 359.466992906578 0.06414819673516403
162.793208021744 176.775736048014 0.0569695933894907
370.132394600679 253.852304172945 0.06083195420857379
252.320177367183 148.410268527801 0.05904356080476214
21.6788085363047 77.5424916693568 0.09042436224332273
309.922759970119 474.448030884545 0.06297157827317668
115.531458983318 124.44446333992 0.06222271022174419
36.6305706662226 244.013662350382 0.059638614333387796
80.8942419723981 210.634298311942 0.05827777076346774
145.591456568173 336.829315536181 0.0583395975305564
457.917855170194 422.154427580361 0.06721462835829084
183.904245835971 389.873240449514 0.05991230519768409
326.720963711436 224.496302076866 0.059350382314030004
47.0420097980912 168.110726312231 0.06463963820047558
291.211260457684 111.321502466645 0.05895839508936629
243.252659778598 292.38507368011 0.06104648593361872
206.475622015572 315.651152051178 0.05838074415034522
169.475226356734 202.146623694903 0.057539863867868246
215.626055492623 184.447965658864 0.05739538038621084
88.2892462147247 158.603904528398 0.060130424077347144
262.689232371413 90.2059682128343 0.05717919343962918
300.745286551496 141.465440777758 0.060046460854599415
225.823268970725 192.503177117035 0.058753911621722055
197.651459122928 261.206303435464 0.05933700171623191
118.563782700589 233.0957547575 0.05649963593430274
130.766761501559 218.111330611259 0.05792531752673791
145.731088022453 272.281992109029 0.057041984409163304
103.553405153357 239.14444174575 0.057977253856197675
66.3913339123007 210.686240401132 0.06025072723903968
154.421065570874 176.609195462925 0.05731834340785924
177.543243963643 250.18158693086 0.05893243413721805
132.541103907338 229.224761360402 0.05715313615027029
166.443801175494 280.755059687209 0.05897260934666848
123.137103117601 197.938897865045 0.0558455621335171
95.7529887339634 150.749884141586 0.06174751509342469
110.621190399258 166.860018392957 0.059816239174702135
192.02282591003 126.82929449852 0.05906252401571266
58.5572328610149 184.121416420573 0.061268466830384116
233.93717193097 159.954239772827 0.05687640816006512
154.146157659602 257.998609912168 0.05891760928862799
187.187717929968 221.553088287744 0.06118021601759682
174.890470227805 138.551336683908 0.056417200198466855
137.09115831336 204.092977610665 0.05489509959301264
208.245064273954 114.58017824973 0.055880648467072414
79.519430654874 106.601849034862 0.06931762841081313
160.595151023703 198.299290474739 0.05918756985872675
147.168816639308 208.548170315214 0.0575606089639048
198.38352738381 172.348019832766 0.056046188359449745
142.181880382627 132.554627372196 0.060503153716412794
110.21069953124 188.537045151162 0.05611473547352608
277.174114392793 99.8098556838667 0.05715372635043359
72.9376752310002 242.867158397239 0.05705231086680429
216.549564978851 147.115563815338 0.056213173359117685
248.628766372584 75.5358499199722 0.05794896287379214
232.219918237613 158.922252113294 0.0577023476862869
203.949413307048 178.118868165348 0.058502574969469645
32.0317362017759 287.592898191753 0.056887524069037854
89.8413670870121 206.972200289763 0.05788497667677206
167.423618373405 121.216102527101 0.05754503863324556
137.651348184372 270.218621020864 0.05763287971022302
182.270247221549 231.962493619665 0.05884172524753062
133.546942286744 310.660480001151 0.058549229520290846
98.8617242854698 215.536602229476 0.055993059269593304
51.0744923727066 166.280519640701 0.0651131225972078
123.791461881221 189.349166605171 0.05741437871860633
224.30387065796 140.058196241798 0.05602542593524107
257.937307992399 90.1166452295339 0.05450411531450283
270.574890377951 44.6627758883569 0.05735889592347765
245.201069082154 65.9649219529466 0.05740475395856093
283.899621649221 0.819370065441163 0.059396202446360125
255.646825544343 86.8021458582496 0.05757992520786637
191.039353857304 499.133488502345 0.061726566885028755
381.53695205441 58.6857518647988 0.0592428118440298
336.365137624658 19.5723455414364 0.05705982420678135
311.660584915322 40.8164726081645 0.05467776949480796
426.657801069488 36.0243010342734 0.05833899085569394
359.113062736262 9.96572534915173 0.057760195488888666
416.01045557046 49.1120672276598 0.061330975846566216
329.306444613166 37.5309933771447 0.05788446781070811
367.040661742428 74.6691646185119 0.06096197405010728
306.235230219178 105.051513829374 0.05708159212425323
292.437207657826 24.3048764869458 0.057871700942089266
319.78265675634 67.8570972089272 0.05770615035846027
441.326908940569 85.8047510155462 0.060471139032220345
351.183021344019 26.1512114707601 0.056311610578764326
315.345169891922 0.421751697819843 0.05846578484653897
263.498321162497 54.2247509084801 0.05755351225939842
340.052486534651 94.2966923907553 0.05742023256670614
271.947726254705 122.588431617553 0.057340618925474374
392.538137072288 113.401821767548 0.05747195534934657
299.638302167088 12.7200744028954 0.059238815381694065
280.898132259435 57.425858266046 0.05458695108670353
342.108084058601 39.9523357526032 0.05789354119366574
327.92341263904 29.1340426945769 0.058026946596855256
370.744150843948 60.9633602797988 0.058947380462080035
397.512111390018 75.9091020718734 0.060264714524220775
288.908207544856 9.26671955574227 0.05623272975342608
311.196190817748 97.5557729378363 0.05955293400147044
283.959384162594 46.5400476033581 0.05794910419998722
406.953800705465 69.5079726993886 0.05967151187000319
376.970269904413 55.3134577171058 0.059210203804696215
487.377545111596 0.125852814108526 0.06019324384322278
297.394471601958 31.8983478936438 0.057962210238406864
277.836101787489 14.6518207477921 0.06043829194868566
454.401365157292 81.8782364070397 0.06135172093291885
351.420717850693 43.9765733817997 0.056369664583098666
256.954504801774 105.538178443702 0.05680122936924825
385.666689431568 82.6792678072775 0.059327874396405744
240.420726072073 92.4389275198962 0.05512708909229169
359.773689943762 61.1389313204594 0.059155289240298115
320.116107151531 114.683613768307 0.05956915610033642
233.86753804845 21.9716479613922 0.060870133067966736
303.347971292703 0.461385795434069 0.06061488028296724
334.56122921759 128.067306794133 0.059765011098639076
268.370329348739 70.5350417879002 0.05788832106558772
255.649197823339 32.8833650170868 0.05930913234304325
222.199743471837 50.8415938529597 0.0586681573650929
243.027665662328 90.4300380879902 0.05612042364107672
283.31584791751 132.310843124761 0.059566149871704055
309.088828844504 99.5798899338278 0.05700033623499079
346.220649254991 117.361015924621 0.058465349753164086
264.870658960248 21.6907500943562 0.05731607086826884
296.775238734213 150.20864605751 0.06224049300812995
418.08662707872 78.0280113274439 0.059180031472992
327.571184581397 141.29833096865 0.061547789027901145
275.623014391017 107.884444763042 0.057725438430828224
315.328831269849 63.6621380716099 0.05823643041561832
248.035205332977 40.3286420376989 0.059319940706293206
228.939800890931 55.1961415048508 0.05688460707218079
203.008999300088 5.71359582170063 0.06628309490299711
260.491551695542 129.068515228747 0.05613189513320482
213.873185452359 100.051002170784 0.05541012718702176
215.610816611644 86.7034750686405 0.05960389756064355
236.053294199823 29.9956082122162 0.059224671452898
289.947625428515 72.6205414088586 0.056236248072658146
341.357161669855 120.105045721836 0.06037050422157342
362.69973037788 154.393679649984 0.0600315791245325
273.585645391701 17.5704539596549 0.059294936767948725
251.967038682516 139.675411515482 0.05847040423097383
301.450336593169 52.8256855027573 0.05872394478029719
378.647572659523 110.028249327178 0.05904893001120182
401.769104753941 176.515878794685 0.06019665177116951
310.359762203184 64.103543284192 0.057251958765809574
326.082325509523 44.3636996053381 0.0571190388902203
175.969465696899 94.3674410225562 0.06027787500767301
284.55741009346 82.1756395443691 0.055528490015445575
204.832425231453 150.225681975311 0.05811232231822083
229.621443737064 171.282318504732 0.05832301878049939
435.31849158129 128.829533709199 0.060338198693306255
246.169036933829 41.1041338394675 0.05914200043994122
349.10570104962 0.143208146343227 0.056796304725519775
164.287732308204 161.07477644244 0.05835193119935267
183.44992490751 199.319487489729 0.05914392334767793
270.322981086392 71.6442202213565 0.057358323232103436
221.887109345958 16.1859285159738 0.06362533786988966
292.650924617011 141.744886012304 0.059850530977572536
319.954982188293 113.897831269728 0.059191384205366404
238.397351891884 28.8184960429383 0.05855502605047336
260.893276505284 94.8322763409587 0.05698364340035089
208.096136701061 57.1676128049931 0.05863188288581611
334.057472596269 186.836942231704 0.05975044755147474
366.468545885615 78.7641412596051 0.058662086716964934
388.643861302699 127.546256310299 0.06075518217101428
196.483883443468 104.615147935861 0.05734353114969559
304.900353228346 169.407883220666 0.05902778755745286
155.246429409679 0.0567184736138273 0.07686393959765614
276.39607662843 48.1179919974285 0.0564987529973251
251.195715665734 221.625880415697 0.05912969560223402
193.732840551554 154.833725830102 0.057530572173517536
181.512853983256 203.509245534912 0.05847221464438124
210.810812803216 178.655033356016 0.05796033776363463
166.480866433552 190.184222763621 0.056184661685187764
149.858952516696 166.93049595398 0.05714083185542629
188.573902231556 136.399605474354 0.055286367779012746
221.673057969501 237.313710407671 0.058706456815213914
173.648980697288 148.706466140529 0.05765079069603796
226.124437273069 158.88872852791 0.05820117429214511
194.678391686088 213.16363482961 0.05788224497023975
144.9816323452 198.106979125389 0.057320184117031325
239.5364447165 182.699946598854 0.05962277124433357
116.172378231219 123.295018994546 0.06199063353181877
158.637701630623 89.1894432900738 0.05852937617820009
133.315776572232 116.547680038611 0.06192155121037746
257.006900891662 227.655493842414 0.057696546326575615
283.796771448174 105.302748787693 0.05942642251377528
201.022224980274 247.769773818046 0.05967110279790977
216.500554793617 138.40680963293 0.057317850484161936
231.680551827886 66.0090909881407 0.058038063406759766
175.312251837223 170.39102857785 0.05783488734304898
266.750842503656 160.707271410599 0.059879534009461444
249.983209348818 33.2034519003067 0.05969455149388769
212.010581724778 209.712466215396 0.05930283000906866
294.322013416462 190.10121374068 0.05945305298935244
186.163223755345 145.619081088966 0.05724835278516993
278.274791366481 85.9165112715948 0.05644882957783348
239.465366301754 72.8986622481333 0.05565905809258387
311.695282884349 130.795368685925 0.059352315832893576
125.226843584804 99.5611802800144 0.06417452180395367
165.112824243561 117.387473487338 0.05921743580635386
268.625281345045 60.1115875271811 0.05678429953506814
107.943527832711 177.715482294016 0.05777560426958517
203.02882654879 262.530529030865 0.05911116637914804
325.696144709691 21.9151776648071 0.059035845370601914
226.919952518112 8.37606283284514 0.06345002688363621
300.337778223384 221.298613385562 0.06078681846992795
259.174855086546 199.345674928483 0.06141979010122256
143.135497679031 44.2000927708512 0.07462152305646719
157.769680831478 108.825831843137 0.05902270366438389
180.839155079533 153.92516758051 0.05736694467905834
335.637637525203 37.348093470444 0.05662858977906027
355.490585780163 237.034529006852 0.060174241744706536
244.499301062915 82.5499949646058 0.058133066443234016
286.939894781355 53.2004831495922 0.056072907641538605
170.764891788269 94.1501307093639 0.059695876373047074
218.176017336225 124.380203796948 0.056250456998496845
192.015527071568 146.736381831653 0.056222332009084774
138.16161355811 182.842369416757 0.056347871589189524
315.009797392873 168.065872077398 0.06027828545051761
206.988076146059 136.706322033213 0.05578097096154866
265.732209165721 10.6119787717251 0.0592186488409141
233.022555457542 103.723699936256 0.05726494335170751
150.889643277717 66.7530762060276 0.06653091918278897
344.399597516039 194.237031076042 0.05907642488904896
115.50049990841 248.149090122862 0.055788370724388026
277.254989680832 211.151330075862 0.06027140436583356
100.381803715018 78.2307439312667 0.072831838842356
302.216021130981 27.4510598345524 0.0584456312751348
247.751549648534 225.93788165925 0.062111970859835
132.96466308439 120.719290011378 0.059898391698707365
188.113998956424 161.678348013059 0.057304015695090915
289.815141214215 93.3354316255982 0.05674333811676846
222.395325656785 133.706807890833 0.056779731694716506
199.3530572802 272.029069447328 0.05993752908824823
259.996949886277 48.5089630865607 0.05778343221314075
213.956190782691 113.879806623542 0.0583200939281735
321.351190240214 148.830225410903 0.059292323831521165
174.88586032436 60.9656220236613 0.062280446654763066
233.331995148469 298.054812288717 0.05934448186190577
375.316525027208 72.4421121979875 0.059080107342880495
85.5577883276349 0.2414585413227 0.10142766459455743
243.240809048558 202.87536891005 0.06010919319668839
124.038610200406 165.759630325809 0.05914479839874953
164.967335756574 176.535581958146 0.057071360691241746
151.989897502235 19.4545471652459 0.07452140960375919
280.569145474619 37.9331552625511 0.059980549741863176
256.817246351261 86.4498118591692 0.057490873369700046
311.889723825924 182.985664452649 0.06041734535569698
181.38765378426 142.6694019959 0.05640778942708491
270.515929604722 242.041470595543 0.060658441603832824
197.95687280298 214.601359805427 0.059288713788430925
297.368123553116 110.09316038678 0.05900519474649546
362.030249891412 258.717931499788 0.06035589460289692
331.791574795747 195.32728310649 0.06246080064008208
70.003880047032 127.32235271617 0.0691606066632724
211.698781160432 282.224212396775 0.05960580536132387
160.244624687668 156.89844046332 0.05866803612464078
226.091132881139 57.2694456730087 0.05778628038041522
348.453964027735 103.467559913835 0.05986910778554977
239.871243788961 232.932560408698 0.05925879996150285
106.792170713406 71.6196762228617 0.07540914671192867
141.183833945899 33.3030466372417 0.07421864104340803
251.001725275671 97.3558408180354 0.056688875796611304
187.90575822816 14.0875779791081 0.06925424597810081
306.293905879389 135.359230428383 0.060797919424528946
290.090444350812 80.6658549610256 0.05749762732201402
205.0611754218 173.237408744885 0.05735550163789849
128.463759225214 50.1713968791843 0.07399157230011244
266.500011115221 220.769415378895 0.06021412494147005
168.256656511155 187.096491985569 0.05585634117646565
229.712871584387 123.465343448849 0.05746499635506008
324.048870074206 157.311364846063 0.06057286558642616
410.630578108634 204.582462076599 0.06261567787340994
97.0307548228188 114.7754666625 0.0672113845180412
467.470165793923 42.6204638951772 0.058905281527199205
277.665565413351 463.501931890661 0.06170265994288515
178.019081323536 25.2432406963067 0.06965527209239619
114.305041384597 143.871480722671 0.05737011092617317
389.060976943761 90.1758160542007 0.06106354944600734
220.326322249754 438.181524548644 0.06283238311433526
251.640515197375 66.3125299443756 0.058258814152137406
148.292420439732 484.029126928417 0.06118252180304007
194.870936021186 172.073623415985 0.05869021042822131
293.315097069384 249.760992993212 0.06150143031145372
213.127196546637 103.406321824102 0.05678652833003073
237.203299071795 151.935226193189 0.05832792105159712
78.5650524738236 193.527505771159 0.05735989778416628
61.3336472497862 79.6825058251097 0.07965433019979018
339.741113667864 6.95135383809838 0.05755759036523955
315.23988524032 128.554811867019 0.05833365519700917
353.080745069805 161.757893541592 0.06004755011411478
283.498488693722 57.9481285592503 0.058347093636455294
256.867650207297 209.691217411942 0.0603916393110967
272.117167927719 136.689615831607 0.060538121464739136
160.083285276609 183.251039540377 0.05630312479063415
188.520012010994 265.111398557312 0.058237921405135284
121.417631443954 226.495177228431 0.05571284655400466
134.218725354332 36.5485241908545 0.07676543114584744
174.077477249138 110.685231578815 0.058396244702929034
366.324540338169 90.4968767328504 0.058942799015188396
301.573762718189 49.0727782966359 0.059413648321481105
219.264666796306 20.5389996384166 0.06180293082259969
235.200007397241 67.0998495955211 0.05685224008997225
199.624138494136 118.213279100761 0.05851341173405111
248.693999591625 101.606504070846 0.05752948742624442
91.9532052602053 0.386440885413876 0.09709905371122785
334.730114850688 235.302218412077 0.061811668640679884
153.583820870951 146.096861520405 0.057260737864716305
263.9084533504 219.772744035487 0.06009019554569717
202.347764936986 175.52721560119 0.05770656632323601
284.302151100452 199.623365983005 0.05931574920484628
140.627102566605 345.077660838516 0.05851176039099493
322.510187418968 77.5257660847471 0.05622512078394937
380.124347994566 29.8260473599609 0.060497916228316684
182.949242454975 128.088784319968 0.05832309990013829
225.563677646965 155.62423451524 0.05750451970718651
308.234276093681 95.3739161186926 0.05841344921830405
169.371205193367 164.486734788558 0.05560932140464281
42.0120524118912 84.2819295215395 0.0849219145931237
208.818195585468 255.35813280788 0.056919614113826955
103.582944002584 289.800843076391 0.05728494960166297
266.046016834689 191.706132230474 0.05956770440511994
242.795862182516 55.625491644056 0.05690917917126892
426.457543905338 212.453688147883 0.06314968940897536
344.648330400244 137.590007002127 0.06064195250544757
295.828223663275 0.178862110144294 0.058447585279317704
191.887870597988 244.968629011616 0.05880706191349161
276.103434422489 121.782345188613 0.05989527189962851
398.682163585287 14.1847677465713 0.05876597152496099
145.267390009795 183.620523876274 0.055851918640622444
158.667785628259 37.9113152460019 0.06852993022240961
229.747656160277 63.0042274222689 0.059284666634871086
254.401451876429 146.459182001803 0.05828884537251655
128.813143015183 72.9759755209911 0.0652819270979127
327.734257338063 44.9201230704365 0.05869500344189926
211.674771565982 108.966318190415 0.05742875684826154
358.394174129223 275.967298030538 0.06173498125249188
499.000480583076 204.47904373991 0.06271679534148633
179.403676185499 90.1546906581562 0.060050906228966694
118.579327604801 305.12756910587 0.05991384439041758
239.87978908101 168.518751193377 0.05888119644019141
285.229666218289 327.480094354367 0.058919563402875075
310.411730295059 117.672525134414 0.05904088472749669
217.594854714834 135.229542374293 0.05892697839809413
199.576807825792 98.776195937436 0.057452754960541697
243.22948730408 52.0288846531557 0.05963081804484305
259.545025808586 82.50033565614 0.05639353439733896
229.524949977361 71.6612135178438 0.05859528938949654
249.360757418156 30.2261669693736 0.05812139255678239
274.532087326141 93.4533799972143 0.055709955664811295
297.82439443109 61.9342570681176 0.057705632934527795
269.034628700751 101.388508943723 0.05828842103001686
236.687546538014 111.13770402041 0.057367766774995776
207.717518057567 23.4502332559808 0.06526093878799333
221.035612460534 42.1663010556824 0.06085022228939996
188.844925661411 128.151368281244 0.05696628926634395
258.43677645183 151.670382976003 0.05820191514806483
290.849420961341 87.0491114501124 0.05663589130862878
171.32761630415 74.3388992362506 0.0603487006607335
280.345777057278 52.6282884710166 0.05872250933396572
317.280756270148 66.4166090972956 0.0571469867012796
241.935768551894 111.446630471298 0.057428759129307894
225.650498252309 14.3246692143098 0.06187981653064889
197.697292736659 162.725595386575 0.055897975637798636
305.838266948775 140.071458225229 0.058654680845034446
265.370157086191 175.083444994937 0.06014486774792582
164.47690584826 119.703069533198 0.0584646059295596
212.321785057625 83.9569861729452 0.05954450839235137
180.309268003068 31.4403856843511 0.0653010612113335
253.015215357968 101.232930234235 0.058293379085896935
154.053390885428 59.715240968016 0.06681638732208828
283.794265733199 45.9336302623181 0.05721952881034975
232.74818621484 9.21181998285382 0.0626133938969402
330.367865651763 130.43160449145 0.05863352990505155
190.718996175524 189.978700438481 0.05663783332956451
271.9713794048 150.804964492442 0.059484863288431056
246.290909586109 75.7836946491952 0.0570422739654336
205.650582282042 93.3399594747438 0.05986082398804826
297.89233380167 230.244123675992 0.06154230021599927
216.913121627409 120.467920805147 0.056926639352989805
141.444903784036 160.200742547085 0.05990264548115121
258.013135370718 177.051631868154 0.05976328634668682
171.346326025797 40.1654794565417 0.06632358087560952
317.113722713057 25.991946344432 0.056149653968058044
225.587722587008 141.256843311732 0.05686185089918816
291.161655556747 217.220822955839 0.05865963280800435
187.038297235039 106.112813354575 0.05865944377737631
336.670392161549 201.075619875708 0.06051397004540293
199.617373233037 0.822323315653392 0.06895272923705964
235.961816166042 66.3033492954697 0.057998620483185825
305.202425179048 56.3754110994344 0.05877298049024604
151.914355310623 80.9215492330356 0.06184777425711663
275.61034346664 95.2399508467249 0.056875335448989484
249.826337841095 186.152811229247 0.058876364943582615
133.771174988229 132.276957134863 0.05924939279759678
176.098217179054 166.773057510293 0.05667502816299974
219.819071133449 113.949903613516 0.05649161419768123
264.081444459531 17.4922745831516 0.05874890557993395
159.120330433931 150.593796564577 0.055697266789653255
208.091097582962 88.2333459370533 0.05796629706603651
241.333682714341 51.5277584116677 0.060457839921815304
345.289455398921 104.92395574302 0.05922536757611241
282.238890032575 123.668739746448 0.06102290364122842
109.379967109607 39.7718446744655 0.07881046820771742
195.794817290736 76.6763926688035 0.06007462023087229
166.068100044506 237.336604382515 0.059507297391595215
369.406715009538 207.437820308459 0.06041242436530303
181.93073700237 176.657009798351 0.0548894895519898
121.532129250608 220.901373766078 0.05406737335051148
76.5963453944078 266.666681205799 0.056233217900071186
92.6646427618655 255.099821821201 0.05502710595849014
70.4680958614522 237.766258922534 0.05889223435172286
52.9335179023302 218.02892059262 0.062180403419400676
89.4703574291134 227.093665984783 0.05809951143866632
118.867742960119 249.280696258419 0.055130101709670476
108.667456759918 260.567752165119 0.05845984386036396
137.776738800767 275.337402805994 0.05869944444930364
83.4500391884972 288.615955190932 0.05929113054814705
101.358711598905 193.005816206694 0.057825753607162356
110.74856510397 239.851296680734 0.05674052757078463
65.0090176795967 218.937109303786 0.06003889048586031
117.442924980311 298.488375503254 0.05800257610047688
29.7669240306641 227.348560937787 0.057603823508155405
125.145645357182 280.479529696311 0.05813959066418006
140.697811667985 315.213006334615 0.06014334632207008
98.7219428223289 201.985506154818 0.0570180346996243
82.0845926895473 249.271544711619 0.0583463234640611
18.2725999059269 197.130891433267 0.0660340330268887
130.137172115189 213.538962441591 0.058847393887583976
60.8394840657606 230.81356673405 0.05738841124499605
121.269245857203 182.206576534216 0.0582268619152716
130.449863826399 219.36955553506 0.0565714329730409
42.5960875206761 269.09632064728 0.055517747287626706
149.457722991454 246.424898175839 0.05704124573562441
95.2329853615791 205.306679361633 0.05581636129141687
147.10544940719 261.500634112489 0.058837328610495065
157.10043595952 173.459488389211 0.05611780245737874
73.8894713858392 191.864576121751 0.061182223370112365
108.706391905793 209.28563873007 0.05676624577777645
135.230973352097 178.19924137221 0.05871781779512797
149.530911563321 243.095223650909 0.059256088301585685
171.263581706246 232.96787970116 0.059556602666981706
121.677934422679 186.679685206933 0.057193221524168836
103.328172515051 220.638771241553 0.05688690968538568
88.0136016483533 194.934939062629 0.05889595869954267
162.30120965598 204.785393721051 0.05625209063481351
177.151703537623 285.2857693073 0.05882350370583367
184.119515809989 363.562358449107 0.059699556820886346
139.348746592702 170.267688991664 0.056916177967269
48.0858089259953 252.49026701703 0.059106372164347776
159.253794463962 157.617921160971 0.056052398057106934
132.114488783867 182.028296976715 0.05702226506087171
166.073667021589 227.68860564954 0.05817505394433553
352.646521032995 308.490489615692 0.06291059677036226
321.319800584956 266.125139422283 0.059853493609910546
119.562198986457 238.012935054616 0.05662394370568924
148.546792614995 210.122776526071 0.05868468560699425
180.345151867059 167.021694709 0.057991915363328816
113.460916424995 322.527923830842 0.05858660975273389
91.5276943006223 293.541276611712 0.057506689198169925
82.3216237198616 194.359202342279 0.058671206970731915
64.918651159281 277.16134406757 0.05625062657562985
54.2735556598533 148.634713826987 0.06590300018409256
6.30288572279588 254.146755821395 0.05977615650448298
449.593092352025 179.998362410515 0.06118863768734528
142.225959382377 213.730535555423 0.0583544889070331
307.75126481691 225.720149154119 0.05979500459110887
126.173647226742 164.068197852109 0.058721184170356655
186.736389421404 197.210977432213 0.05632447790478634
201.999024904643 383.060962492844 0.06030833741075936
289.526314091709 140.00131265272 0.061612777903629734
338.156812099398 243.849191929875 0.061338712418363306
102.296569278883 157.229504666954 0.05701157850389271
166.765864748591 0.0908185225453124 0.0751569237430656
329.192930936505 201.419636543139 0.060116295252785945
213.026131393601 339.214560774115 0.060690279646959056
154.825470165364 187.171812294707 0.056802325554566435
37.1843962893114 175.301337726825 0.06547634555108528
313.730728434239 221.049710740803 0.06136962160829662
193.714063201815 262.425553199396 0.059972259118408644
72.3629900628206 233.390482455735 0.05785999813525844
224.824746045392 146.916558463335 0.05805103140847412
295.621321585287 7.0187237070853 0.05814710085709318
177.887106563033 22.8469042784967 0.06655750443613084
262.013951889933 210.190346929774 0.058852340839395056
360.452433733573 134.95223216171 0.06037677432880573
113.753016513941 159.753927491668 0.05858404726698063
144.536006423404 172.650833410705 0.05772713860928491
94.9327775376482 190.642856228942 0.05862287298554014
377.09614460756 242.238849151784 0.06189159562497759
126.95924273578 36.0989781139494 0.07532030139161039
24.9192050069087 216.010272371347 0.061902162927219506
272.606839177615 272.811728618584 0.061352964932015364
159.441607887384 408.800801985845 0.06092040697420498
201.921300729224 126.050205953165 0.05788113638127501
234.852928008303 143.767761253986 0.05809848079539137
300.862423981439 166.570941738826 0.061008737469312235
250.11772361508 198.880974962804 0.06015939681653615
171.924170394502 64.3019620387485 0.06192618547681228
188.475254634599 300.91045323862 0.05875584918543375
322.595074859479 183.191864007399 0.05821801851918862
215.934123764433 228.997031937208 0.058001914435098945
131.791997425534 153.856809803033 0.05936572232423565
347.72419297842 394.725964597711 0.06330363624171809
392.552595004133 51.8920768093891 0.05928307640316155
228.580463202008 253.971345456945 0.06005256470973663
104.836299965926 25.3129627329406 0.08300581447233146
279.529954340718 204.482470645234 0.05946321592893378
82.5471503248022 353.236440717458 0.05801782591989024
150.998410625011 177.020670863486 0.05935597239300694
139.212373243791 499.153228986163 0.060617397030854336
262.5791182717 14.0369842947307 0.06079993824129559
289.916664631914 129.124769635354 0.06056334931734486
210.029432262231 72.9098516715216 0.05869918050201017
194.879991809164 115.184130963528 0.05761683940853346
175.228858848247 187.163114869432 0.058605713520391456
118.052848106743 286.669924320732 0.05801329085606999
337.727827503913 42.5098517300847 0.05652697004827745
161.705753866474 143.818717011764 0.0573397091496578
310.174075499956 221.096175363814 0.058498027208478964
244.753240477606 101.576367552571 0.05627593171642409
269.476915618476 234.311467275782 0.06032763310300737
256.286458065311 422.802257147991 0.06018808549891863
184.647509610647 0.318885897832992 0.07095477324489607
202.292137908039 207.557686449242 0.059634062200469184
58.3811761507652 451.65814125087 0.05841226508794428
222.737978335986 257.063003704755 0.05915564236927551
147.968409845153 167.559116040787 0.056218231266020435
127.003615775882 155.916426235058 0.058087607405413855
369.407358153211 31.9474351176802 0.05763356108521733
325.437592653374 58.1244096869721 0.05649695620870021
99.2192822595425 90.0212807131343 0.07217254754438862
301.164652106743 134.19176346519 0.05881469609609591
480.54543302085 270.297058331997 0.06466229732114537
167.346469711985 122.120200944143 0.05829761255224919
287.92467551658 82.9140495746326 0.057691737338437576
112.980817660871 191.717619810781 0.05791388189531499
232.017672354502 243.782860415021 0.05953743138648515
404.526451351393 115.568773697277 0.0619915384217159
212.759599849871 14.4702787978806 0.06249725384443505
71.3958724231779 222.894374865267 0.057177890766066386
191.040610418036 46.4445564850946 0.0629611956167686
136.485072090282 65.3001547516956 0.06912663160030619
280.061579706447 107.759957972415 0.05617192512577729
242.664435908462 172.32233478376 0.05968906790876749
160.83699894474 210.207188353067 0.056798464722006115
90.5447988950714 152.498065933504 0.06282139170760881
177.695252328962 198.899800575665 0.05661568573610387
314.612141242707 182.725183322395 0.058858693766831505
258.599104360939 140.543003684793 0.06042646081089631
270.998585893755 8.29715589353129 0.05683570545204619
222.153170105625 313.91744767862 0.06075173891491614
356.131351958914 26.9679140851115 0.0593617121187866
86.3649099831018 290.536799047704 0.05754384976221494
43.1614365295533 278.516661732589 0.056839879989976416
53.8462149747713 333.439237980937 0.05767400993354932
79.8541040982924 264.927346402543 0.055289208358620945
106.046057172558 254.995072842994 0.058466766572346174
59.1670891530591 299.282899534459 0.057822140850043
96.1461698374945 236.720357551958 0.05560153084632824
109.424683185386 247.448707474151 0.057867678250153265
74.0196777429912 254.9367246628 0.05643199063640558
27.9885328465866 267.706742564579 0.05923963193215731
3.25980806319501 286.510300654159 0.05920954893326991
15.7397190942996 231.898217232203 0.060560745496703094
65.8618654504149 317.779227060997 0.05847514836760104
96.2983317164169 277.812931166171 0.05966486344936428
124.247520524954 225.87284299912 0.05459927798220432
131.88546998359 218.393835087209 0.05701939643642773
123.975660048007 225.747400380613 0.05664329195579332
146.46067429957 213.361255522319 0.056990765310099945
120.1703814289 201.267185018209 0.056954839311092686
136.511726208103 241.229405363691 0.0570022172147816
155.068921009834 207.281733142634 0.057493261840050325
143.080340718009 233.778397161667 0.057371577115901795
130.59648858685 186.6768230957 0.056604971941896176
114.809865444825 217.134767031264 0.05810972037687456
154.136723924211 200.323898710388 0.056903675851141644
110.785281795478 238.847636038545 0.057395111947424526
164.981255718086 189.44007437475 0.056111497548169464
124.855823512167 228.730909990047 0.05662379464911793
144.495460917092 174.682864590399 0.05755411804721977
105.072247176847 249.347942508881 0.058692301692267024
180.551380655841 208.621877195551 0.05684931671440585
140.134483768133 196.682485531548 0.05818345045058693
168.604897952682 219.361541448223 0.05999599351432572
120.146278362728 163.82251228934 0.058530641979629094
85.0594725641353 258.139330365785 0.05585925468089037
156.27056034835 224.560895983639 0.05707780023814846
175.952070942741 182.819547487419 0.057618935591802756
102.690000396081 176.075660192467 0.05636692506995622
133.432036781525 242.791609510002 0.055013212053301785
168.235630752855 159.162131857286 0.05539169923579457
151.847491765121 193.40348478742 0.05781922758084179
198.478403455125 217.600767568446 0.058016500487840905
186.854803122309 170.489883352105 0.05806271964593002
95.7249402101955 206.840145467538 0.056774369496744415
116.06010881622 225.869826259785 0.05679135847726968
76.8045371232795 265.247978474192 0.05623228556889026
306.07606195888 36.3750694096358 0.05866858928190788
205.099027370321 246.433038685598 0.05995121560539496
128.878015662573 201.453045142382 0.05878469000094877
249.884085567378 51.3217854063611 0.05651126271564477
294.23279672132 194.599886652969 0.06038193502002798
138.995375879779 149.418636902271 0.05806840574159655
151.175401101984 179.667279946359 0.05659530995655415
182.742885628123 73.9896211955105 0.060716058502390924
160.752629605079 165.348619796233 0.05822708254157649
330.670163444516 215.779505698335 0.05956952005164995
283.329413555541 230.496050858907 0.05832875368287194
88.3911352893565 186.294015925284 0.05816225680931497
231.83401794928 274.862266266695 0.059569741790562514
172.415239641899 63.1937979476435 0.0663159854956672
109.142749690132 260.992680724151 0.05655412849546548
194.785900887378 156.151519402209 0.05486776843727881
210.611453071028 132.312102244293 0.05660340170868139
217.723955601051 96.8204262355344 0.05793419436597058
266.151452076465 135.689146776702 0.05930672977142304
232.429646545411 142.440214734431 0.05758683336096149
249.761407552623 120.842521736809 0.058639003770846965
196.369187117599 149.654561626014 0.05768270113589302
205.715500038022 109.782300846545 0.055695563030220496
194.119697044337 157.395017327454 0.055390543319037144
238.665471197993 124.619927724367 0.05782219500809138
225.878536936574 91.0866276743181 0.05660333618679714
252.664655983537 106.916531986558 0.057225395973046767
278.208576771719 81.4111992943771 0.056455314604391904
220.144866314647 160.6244266907 0.05915440632358415
242.072702351129 132.640018015832 0.05894723401729862
259.155019602534 96.2666394127081 0.057347650515052306
211.012505516955 139.37691234796 0.05913401329003942
186.948793375996 116.886755429796 0.059367731654246136
269.802179866422 148.90854907108 0.05990372310254144
298.95299111639 54.4412049616415 0.058061545781463275
201.707066315747 168.621449663817 0.05711806180898604
317.940377127463 44.2586560203341 0.05888105651516817
217.033507466241 104.102025592801 0.055927564642443306
238.049187638414 73.421895851652 0.05557484971625071
193.694403113459 80.7620650802009 0.05956849497562444
261.697189416871 173.322434372597 0.0588075071594375
182.411907415637 18.8391338013972 0.06670389976869517
280.886406062303 126.457080922524 0.06004624620942822
295.789880511473 160.057214687005 0.06005610408896955
231.69284153445 68.7336131284408 0.05923062508780752
208.738457517061 32.5190603452071 0.061824464965364645
340.265182783156 180.275795792772 0.05987015795298789
244.669156411484 59.0243446517282 0.057505729306337794
275.017270451829 87.0798569876037 0.05689990543715351
307.693566536298 147.355936006213 0.060929737527747774
172.953910161022 114.766248578827 0.05986194452539606
223.825422520389 139.476597766228 0.05669923720631198
288.784557093974 100.780680860528 0.0589908653847252
190.373539257325 187.64161281926 0.05809490080373014
257.770811488989 126.773311599591 0.0571615192500079
201.707177503195 166.752066488719 0.056909527951917505
328.699488195695 153.705503538365 0.058855092566144185
163.977594603665 44.0094843378148 0.06766453728812327
249.803758122643 32.4552806820644 0.058949900427876734
219.852953737824 192.116608840083 0.05764116443557721
180.920117875857 0.0967802825915669 0.07481034726113955
269.484908055983 71.6918819088535 0.058498527901098885
317.778723365672 21.0346845518425 0.05827151677692477
230.202170675818 96.1523824938596 0.057172622770306325
213.817078645976 112.240369079924 0.057824878997264406
290.608384360526 177.566786071045 0.06041002797465389
348.264087333775 84.4549266191761 0.059247153126675944
241.577467637251 202.446842878067 0.059598851260670105
171.742754576159 133.355666124371 0.05768730453852278
192.582636382759 9.94073450620412 0.06906034529775695
303.679987307758 59.5437885608116 0.05629583751182743
159.465871900212 158.774810335895 0.057030873993966225
254.384762774787 144.981431380297 0.05922639041388533
207.367813794957 120.64899390814 0.05678578178883942
268.607035125939 208.335233263984 0.061863135123771396
235.558442447338 169.834050356561 0.05846765610688631
280.603862121691 45.7023985690954 0.05743002420426757
383.684889689179 195.054972927234 0.060525526976526245
147.236024789277 102.970819653851 0.057761260676121196
200.436971132384 186.400475026343 0.05599938508985702
226.298560129956 66.2873497875305 0.05900205399769498
181.568984697548 153.62287823725 0.057329531170596804
318.911625105201 92.2219406834617 0.05759611054722946
361.337741100824 177.841633309885 0.0608890185839116
171.807131854356 51.3099029125281 0.06550856913722236
248.69962871043 234.516184982076 0.05952487080874336
288.601370320145 212.302958428053 0.05885030409380043
157.710342829992 139.348847401094 0.060542809584436696
260.876211804712 80.5288581253814 0.05699380069758009
193.52360215385 25.7531385799292 0.06719000823447885
306.502345226813 127.007334098574 0.05940232635112774
338.642899192185 222.997017553908 0.06065548352702976
219.618446806415 36.2903050770642 0.05828960260790339
239.929153817371 165.28645325525 0.05906388506775739
273.722753086636 195.680306395261 0.0591150233359905
47.1038607935166 105.60900314594 0.07650456937193961
145.669196941381 152.196394873087 0.05821988148142476
296.273071988608 116.149855577729 0.059486614793703874
185.57584514098 251.056251295481 0.05801650386104684
162.75390353699 69.9436055901055 0.05999135822474433
205.858926415182 211.046946824847 0.05862448763572503
331.277275031764 181.790262212273 0.05965039056893062
123.842785016704 241.58127874002 0.057061789049423384
230.279710741674 7.28573122976839 0.0615680739379697
178.246782405974 54.9958681733316 0.06538672455851446
136.634057428136 163.39429619448 0.058303839623815135
256.80182119167 136.000957957413 0.05800367740484069
213.30741319077 77.4904535700813 0.0584810458145999
266.382036951101 146.343923318195 0.06039508368248647
314.584745289979 87.4402322988485 0.05871957248182191
66.123186974878 200.074142258105 0.05941105138864655
150.06047956796 19.3573345111436 0.07452266199655189
283.922746362572 173.606574482436 0.05908347927344437
172.481586534352 294.792045528727 0.05764893062574139
198.561301500076 108.012723582611 0.05776874596639481
243.378817152732 228.76594136041 0.05891430441088885
323.537072668321 214.415532459443 0.0620803075350973
224.223386965979 121.924732703383 0.05755405826094184
299.434255755335 188.114029632709 0.059414136823555785
187.13530086377 59.7061280244177 0.0611972739067983
347.284705127583 37.1841652359234 0.05791395246260944
275.778877111215 127.605281006614 0.059726547542028774
34.3456346136644 91.1572064747752 0.08247084062313048
123.304089342114 159.86174010701 0.058725873307103105
157.906058944225 304.221339338397 0.05921530686635279
102.541714173259 373.682116683564 0.058399332634356815
250.20704741111 203.570729359701 0.059999653277616805
233.033139251238 266.142656410017 0.06087423940549508
215.936188244911 238.87406927058 0.059411744951401224
139.427233074523 279.817999574037 0.05885899367254699
208.243778913681 175.056552562027 0.05612713425411242
113.062402143265 143.967602266863 0.06112535722380774
167.207419651857 193.42509033043 0.056645631188826484
130.901596483162 42.5177225950262 0.07354635218509642
79.2095770342693 97.4394745167961 0.07356888185611699
194.923775295009 252.331107030092 0.05754902674418183
288.482658600723 224.214983565525 0.05832589965601831
416.701908521628 67.8351864851242 0.06136719718025241
309.054063772434 28.4248205048097 0.0563031939742763
178.727391694307 134.677193238568 0.05635229867982017
373.19588239505 115.141027788811 0.06071654807523774
273.257250410023 167.89341109985 0.05857916333856683
152.177220933184 0.377322373229049 0.07836155439724268
234.482054725326 214.885694202211 0.06001328111726234
89.8981316817198 153.808720090204 0.06130178529538499
252.586333788755 182.622957393606 0.05978371032581109
203.973433296638 84.407036819581 0.0607707712890021
357.242002144417 13.2825318215927 0.059686481419499726
221.045770311771 205.473478774901 0.057968347893469496
265.953503024138 76.5777195468619 0.05822787726241119
143.119528143668 233.689978720212 0.0590754940460948
187.628227426579 111.063810836301 0.057662250065793064
164.174125050136 128.589159939297 0.05688851169056652
325.151035980904 52.6105218752945 0.057649390347718765
114.84520847566 191.294327217256 0.05748158357626154
300.055197611636 256.938358873845 0.060216957933997395
53.7619136492089 154.545962391855 0.06450403076463784
243.181752531739 99.194033289429 0.058287279739089426
97.9273262938842 243.828045363464 0.05915463837455859
283.055136830999 181.396710751323 0.0582531388545966
257.394390883366 168.483662075974 0.05825460820894257
339.794144450385 273.25791959754 0.06220175578884046
174.118252790738 137.854609937707 0.05828555469377639
194.7030968727 62.1964473080939 0.06009384443145371
132.758231564777 217.335985915364 0.05827743436899724
212.93337628077 25.1319471744303 0.05965247455767375
153.096308069295 199.020878721478 0.054833985054022816
121.929713148378 233.765271268651 0.055564052310268064
99.453658217345 224.459120883699 0.055727392168691936
};
\addplot [draw=none, draw=red, fill=red, mark=*]
table{%
x  y
68.8158612845437 229.44676327141894

};

\nextgroupplot[
scaled y ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={$w_R$},
xmin=0, xmax=500,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=0, ymax=500,
ytick style={color=black},
yticklabels={}
point meta max=0.15,
point meta min=0.05,
width=4.5cm,
height=4.5cm,
mark size=1,
]
\addplot [colormap/viridis, only marks, scatter, scatter src=explicit]
table [x=x, y=y, meta=colordata]{%
x  y  colordata
83.1317061454674 100.830484625477 0.07146517756076742
478.51137860551 434.047117901336 0.11670314545268523
89.3302735943172 441.718696926931 0.07751588166451362
487.618163079841 103.887232977182 0.08386707891797529
237.046418829335 325.432879076127 0.0817986187125691
202.419010980709 63.5919269028178 0.06271082739845779
116.29518400471 192.1718191952 0.06373115006753849
120.036600955196 239.802637590971 0.06418266052560817
159.511194911986 356.54006058513 0.07700868631588176
328.533893306711 70.6531809414802 0.06677325558755454
469.624459644544 7.51155869890624 0.07702969153579875
277.494741280549 318.188284175955 0.08386554759929721
270.309420494066 80.1377488815572 0.06547896388778651
223.44276487609 308.056765903857 0.0775303245049348
493.284984784776 222.768487736227 0.0996379413547509
211.760078657634 250.016109695922 0.07096550482209962
346.867279641684 242.542021020801 0.08423358664712943
331.776057456435 188.996309856708 0.07729885618737575
189.281999857524 489.695587224745 0.08912593190279916
242.168539144587 251.431484496679 0.07357419951711863
0.975820682096739 150.067001758245 0.07495775538539451
34.4191885010863 20.2207526906246 0.12168123656028362
147.524622461508 144.133574774144 0.0631541850143823
162.808273927366 143.549756904212 0.0617555791175296
403.318580385609 44.6514455877068 0.07132607833639859
53.8317178300133 136.098656953046 0.07093110784250023
180.98386281231 0.565614234122393 0.07489353081517891
293.859165517963 36.0740546982482 0.06502712986832948
3.09867109987388 116.712996456636 0.08569120709229383
386.619381806777 177.08847588725 0.0819937770239022
75.1681716050892 68.8259064266385 0.07858835076479109
123.182742499541 98.3985099009189 0.06715033002077464
184.332177408746 45.4598746480188 0.06474201011547176
299.773173326425 289.126821884014 0.08350668362344638
83.0106623930625 410.259349925208 0.07373742462042787
208.783008944023 170.515448542338 0.06343768776913605
140.444283614142 204.805881681806 0.06185390165480009
148.631291064829 350.96919015286 0.07640156718995572
105.135042628114 207.44983340346 0.06072198327920808
35.0139736684036 396.38399571881 0.06951238200927179
112.318483643581 289.540269472144 0.06592790222969858
97.7708817264703 277.072415413525 0.06475704128819026
54.6318653390102 213.02220165731 0.06264349319733997
257.469765129616 115.553428646323 0.06362716729441142
173.017827707834 359.651462380245 0.07786950580517737
452.709016648144 498.801698290485 0.12084118988182202
232.60430160107 95.7031865570949 0.061253094915430406
226.935234592173 91.1177845754547 0.06351042844872057
402.731175994375 464.474793156097 0.1116719090473236
305.045046262546 165.922015383307 0.07062568503735256
355.440511806145 232.045234118266 0.08356193986254346
263.768025589576 259.61575948872 0.07589019427383414
15.8669371889946 201.103890419251 0.06626554618128133
66.3201692712984 120.372168907968 0.07134338042565347
240.6617500021 341.186298211946 0.08296072278087296
282.548670080902 57.0190609224868 0.06241728293548576
436.66308559027 19.5434993061169 0.0748468062458646
320.601211445014 81.0035770580217 0.06698029134054273
198.953602684062 160.299988715448 0.06363423689190129
100.090142864169 267.823095531674 0.062220959595108094
125.717829719439 304.90924142234 0.0682514542213124
17.4996869043045 234.735078928285 0.06260961124959552
356.727617930743 188.153115109815 0.0818470535102086
227.361119437469 326.131153734951 0.07906465202802004
372.650274256973 219.052390340284 0.08405707815966668
166.503919654468 131.53512760048 0.06496725323266406
134.44321357448 149.036329586187 0.05903254147120551
132.098176090304 151.244832243184 0.06479644363215131
106.45406900123 99.7937712461781 0.06916221309744552
195.412813958129 182.112019256256 0.06516178786477622
212.605607569337 23.4524544300969 0.06781800143235672
146.895418928489 80.928291426969 0.06576379567005297
36.8063820017592 57.640690411087 0.09607789381186194
74.2822770147293 128.345996538736 0.07054424948211346
248.07588130247 202.094833782873 0.07045050426952792
157.550820499465 109.547993063087 0.0636127691147631
54.7505861386276 225.662386050264 0.06396948764420152
181.304307390215 379.284143738197 0.08022093297782285
221.949622919339 155.961320928999 0.06711195991377494
92.8536685547768 143.753531173605 0.06771411120625481
118.13674585372 36.9247396660517 0.08094255986727972
275.242263824769 5.07558243693808 0.06408098686473762
135.746277481928 87.6952930118723 0.06355944550285697
175.345426155204 250.00302459343 0.067854395416586
156.410842434348 170.114499091607 0.06147258466358718
316.949370888734 66.7763874345901 0.06680626386400135
289.439513379083 280.644983278149 0.0809441345173103
48.2713269309848 123.703106443451 0.07061606563914002
11.5815746797265 305.534103279289 0.05966163716654094
12.2857984856823 449.615536786751 0.07042094815316102
74.7849463837712 415.404870342544 0.07282244746378985
29.6453954037136 336.803378731353 0.06397257286509295
88.1657341702213 303.786934992778 0.06531043980079076
4.3209917812705 367.317628183585 0.06589933793008795
60.2255700317371 263.151928218452 0.062392291739687855
23.9130424821555 321.785621713123 0.062482739142817656
45.7904774724183 242.388595711428 0.06065999042410242
45.1575414637979 294.428759203275 0.0631883869430162
66.5287677287646 425.247378227489 0.07272078564601026
6.17017956690903 243.718860809009 0.06517036979558977
78.6321753857535 379.011250846776 0.06941988740354488
39.3419137851324 315.284285689814 0.0638273595091442
115.148588344844 271.296568060792 0.06644804266637405
128.205954028866 396.155602610905 0.07653242798302606
28.6820861169552 335.721656066324 0.06385311366882007
0.845744495934918 190.267478706184 0.0697957399017668
66.3906063416073 347.007471859303 0.06668953255404753
90.4194648361909 280.572088251387 0.06385078506290798
144.730765456562 479.719955232734 0.08468374808058321
106.388344371495 222.841946189344 0.06173944725909142
187.773038705201 237.907563532539 0.06857705041257489
11.4783587238789 255.69797198969 0.06366409060328793
19.4183502924394 194.820746694085 0.06609477083872761
45.2428198856394 180.19616275903 0.0656050935559217
482.140177346962 214.612824855271 0.0953667437071275
209.741468246466 293.017615634661 0.07480003231069465
165.455393732687 141.095603488313 0.061992354279728046
99.7278556095346 311.974950647132 0.07025378736718202
84.3659069308197 361.697118538168 0.07125176121453025
257.843648557663 443.827943854 0.09160648177170316
338.306698337778 386.178530737863 0.09715165889302291
59.3655973511324 107.471334418123 0.07327818129942243
423.110491739925 164.020271308326 0.08530737815667311
134.656618599883 330.10958039593 0.07063996945336315
194.432859112427 300.864572771441 0.07366467535357535
0.0876774562515124 208.999817396928 0.06620789302947361
119.66460539083 231.98032831439 0.06217929116761134
157.855472463715 275.711956590647 0.06841480271848033
39.2887267307824 245.623456472698 0.06298950083296972
23.5557170774576 177.422697559421 0.06812372149002432
173.025986979441 258.743188123286 0.0720193728369154
216.810103990287 405.356267158085 0.08719131690860082
71.3120114915255 464.267219243765 0.0778942279704885
50.5074787091657 150.421527771673 0.06813908847438543
496.281943486155 351.408413415393 0.11083771579522594
239.940387824513 368.19710709462 0.08450666066575929
145.983035858562 133.358851459888 0.06250827241606405
109.962251531803 194.34190689955 0.06344701231691119
93.6394709346947 117.851245398752 0.06903860916833604
77.367064574536 291.236011306299 0.06536542660467182
29.6443858570677 77.0888450643197 0.09217011437023892
305.657771664346 229.039077436416 0.0760516563617698
124.501114844701 53.7609281320356 0.07213461367432317
206.305872677405 266.940138774724 0.07306351472107486
58.100045512032 321.423203272689 0.06537458975164179
82.7882536899433 200.691887029686 0.06215403297893718
99.0970321914746 215.528112749364 0.059864085928570065
99.3975943073966 247.679687868897 0.06098240814490741
134.363675870139 214.898565293642 0.0629986409651887
41.7396239679495 170.297340603351 0.0665105082605737
10.6299398540798 183.669406659074 0.06920661399511974
62.9951160399027 157.593690987513 0.06888690980651724
114.333250607668 283.292790262993 0.06610898275271626
154.239520013119 220.027475166324 0.06534023383101273
179.672365092112 300.669415003694 0.07349836384951525
1.53187664254317 97.9985685617517 0.09184794422517539
16.7525819494386 236.625692684379 0.06239278036480378
167.572812536492 259.01392031132 0.06867248021794436
32.7570100974853 309.949217384341 0.06141632044162004
50.0903943531041 267.968592258347 0.062431718865422314
88.5076539834265 201.260620931536 0.06424238769346746
141.070715085503 140.680719956465 0.06351949033953719
102.21981317176 336.665693075333 0.0687389063585434
69.3192394885513 128.154351146584 0.06977507643365588
128.96076425298 173.972493768746 0.061756259190911655
81.5451008649462 188.112149535374 0.059303587777838285
184.917780008032 151.684424958966 0.06392094865024778
199.277953100271 29.587802385719 0.06671595053895207
251.316740389655 108.93050813916 0.06434003431127777
269.476918899476 208.849333430343 0.07251141904267866
108.638487484173 164.016628502467 0.06190996876983734
458.038292956439 85.5679061522816 0.08125263236443014
222.548226630852 190.53061476456 0.06781599787201176
82.4575825417721 65.900375505466 0.08004044053822545
150.549542578073 47.9439274809229 0.06916318188555026
122.301953711413 426.415286023009 0.07893402806492889
23.9735429535567 225.681944318283 0.06290643199264012
161.460938381742 16.888176916606 0.07193847579760237
233.313521126128 114.550774783695 0.06467249063576119
96.5510229942492 139.322528548401 0.0640703515947385
74.0231669818915 184.602441906035 0.061093534412656414
36.3780590993259 94.4789607006273 0.08285885967388318
55.996339276342 278.618881025226 0.06400689054209896
390.229651211015 255.704891577793 0.09224025578750472
136.122277700421 237.543198752358 0.06365041612646183
191.30327975519 161.874959729687 0.06394465648894432
115.468870334457 125.914876402149 0.06630250407499905
2.40826313869712 346.324024429725 0.06355072824377572
286.513597387072 374.175514088969 0.089958561514758
176.620709774185 213.083111230497 0.06572301586511797
90.4929925779725 288.557593454251 0.06284956235496619
63.7018255401475 146.720578692475 0.0673142828969081
14.3730313206705 227.265957241733 0.06607179185979661
146.695452312219 388.38031435209 0.07791677044897638
104.556921060664 202.029573215344 0.06723510301915236
167.150175757355 323.206144846332 0.073339755289624
51.532875053557 74.2983184815029 0.08283815126432026
203.286300727167 172.539271402239 0.06507342064645827
127.271729887968 354.88914785402 0.07466515005068075
79.9254409766032 191.113952758636 0.06004659799664602
0.149181456273167 299.63842043707 0.06160321459612139
26.5542321838985 105.777873571613 0.08043064576418724
356.654042387219 158.35792865305 0.07832715625751951
40.1848587227672 254.366532431894 0.06183365874022273
214.743514461322 311.04505385284 0.07820021805166477
62.48684493518 274.212641356575 0.06147518960056286
138.779068086061 135.621855780302 0.061538886354909006
94.4947653862327 39.3101813530566 0.08193352071975324
115.790305443165 243.357590085083 0.06232626529771246
69.4833463747953 117.983443894072 0.07059860093323445
11.8321182448498 219.133119960076 0.06407292332004622
231.098332352944 173.147311657025 0.06858887262116131
251.146484368253 264.981509686169 0.07312423380874788
153.334923089249 197.026992515054 0.061937457061010615
82.334467277939 209.099005863802 0.0611755167056407
302.645020483029 182.028326407109 0.07549876891826446
264.737341431949 402.230778551187 0.08934713559493745
317.904311232351 332.934706277893 0.09005364768970414
187.353931757767 248.378176968446 0.0691915030130088
29.9382131583265 150.852666427308 0.07185093877294013
428.200922748402 91.068999408274 0.0776489850032841
340.813760125929 227.235863630462 0.08087253181146248
48.4542514657789 288.528427204427 0.06203333905315911
107.110072316212 361.979869334869 0.07084000920836997
169.375872672904 131.062933020433 0.06204533880732954
20.1824295600316 316.786740061163 0.06106196201063285
123.462356843792 99.2262498324478 0.06678922161616996
160.920157761377 272.035125246998 0.07014660495865177
88.3655891846073 54.2970503315234 0.08001623267159208
142.127931864012 236.822938217411 0.06556514299902427
279.075816539765 162.394171917414 0.07039173291908618
74.2429187414468 344.388252539505 0.06666022711031927
58.0063773065401 190.462998343566 0.06449854113525
42.3907100262897 461.10086284066 0.0728297425904173
97.9316359592079 123.065778355162 0.06811319837259577
9.43103335913526 418.890954794804 0.06696456547609086
243.854074916187 80.8177228675506 0.063331646711277
366.228507103214 208.47702936316 0.08264333861512052
178.513734172855 63.8344594175357 0.06707563546664808
199.241008801886 251.606898112887 0.07116380240899578
129.929383936068 437.632412343732 0.07972730017794327
116.355825063915 9.20945020423585 0.08719923436018873
33.9429630789515 217.287384943811 0.06171721605303726
70.2678037193375 181.825432324498 0.06408067556846342
22.122473374899 303.515072153243 0.061082304061359505
221.578178681883 141.971910002557 0.06611487113537318
1.54484304399652 288.477633188679 0.0599116301512177
150.55366041282 168.518478693649 0.06166479403379621
105.505005565371 478.15568680179 0.0834077575161053
48.2165490934394 235.599858277085 0.061475600117341545
208.522495459191 383.732796061964 0.08291267510155087
83.2411044332662 111.745869981185 0.06947710419615805
58.8632166700774 327.609081697121 0.0656428957459102
132.805731189334 261.855150366261 0.0665199534507186
158.821040945 282.306365141671 0.06985449208744465
90.3221332441846 200.537979079499 0.06338724614407143
193.458311968758 372.531118803038 0.08086403927588715
5.16365643473516 293.048104462856 0.06289607683578369
0.963723511128563 311.889437444332 0.05924475566621401
31.7215846624583 313.327013576124 0.06391449397803595
21.2163345590124 342.059287612411 0.06426046932045171
44.5753872571067 326.135951946563 0.06600816828956302
10.2540519786303 358.19414794532 0.06246404539088268
66.3389089700932 395.144276133143 0.06984626485373424
55.7519358805058 299.971011574928 0.06498740218972587
77.4674294526296 277.608975222392 0.0667280881484511
112.67605208468 249.980514716095 0.06252302230956519
100.396233008498 266.027242109741 0.06402530084944968
35.9387411823518 226.557866496776 0.06533986937398162
18.7471741836151 150.237908231636 0.07593566264187424
38.2456610704154 352.78832588093 0.06499443455570442
49.4556200593231 309.442718222303 0.06245179782291821
72.2697541573128 411.089157179188 0.07395431672990571
88.4882550976944 242.737150610374 0.06146153380429231
118.931890817799 220.293113914575 0.06293818608958512
0.624743336687316 179.258069904396 0.07008589745071059
1.16746045873371 317.540871033518 0.05983333160813942
0.919007655496586 341.048700183329 0.06194138275915295
12.8404008189981 370.337501965782 0.06362633357380676
26.0685018165271 450.389615831778 0.07142411158455153
327.607681066281 332.161271700367 0.08995752215189301
9.80330907464179 401.083043614447 0.0666967112982394
407.225950517336 362.594646052714 0.10211952348534803
56.988984632596 313.252519334666 0.0645064841473959
28.3451626429448 387.213470735447 0.06766455310900965
0.296647919651547 320.715906335545 0.0630241967462093
0.194798111684249 353.204334680319 0.06260296695507106
39.3995124266735 298.095924786536 0.06145053968535685
27.3663114591989 430.32732453799 0.07076710927219443
15.1618547972654 376.537901108775 0.06487200815811911
63.3621973712612 281.31043975403 0.0622519888565819
19.206643747725 258.699022235679 0.06340751270677114
50.9277299768009 334.028243106128 0.06433028704594468
470.917293071577 292.768093765003 0.10135013290094164
40.9084731043297 420.117063051987 0.06983771679198625
0.393565258321191 392.474948534593 0.06410393096512068
76.9959342929227 495.760968822249 0.08070316565113023
33.3359269144978 320.961837514824 0.064712194480115
68.6660131974416 271.561632482435 0.05964686646612449
105.693697026963 272.585045480272 0.06524601931672869
143.360408221118 232.729210930499 0.06244122544667863
89.8422355567421 204.839090200209 0.061767262002627166
65.713169934929 191.049209150798 0.0637494555055258
77.3849632604052 266.825586412881 0.06263330102086662
123.092202358008 254.486029190282 0.06586392193454238
134.239832192675 301.973325324432 0.06931876110460644
173.165024580635 240.604802299654 0.06800481949182546
95.9010225076967 280.665058387244 0.06200339081228334
82.8229922881845 305.882833737204 0.06560314675473955
57.4830574933729 133.643206027263 0.07267471118034818
105.434897209359 153.392760089714 0.06272887323802279
47.7711529146475 162.082016721001 0.06715039797252642
70.1961112700574 216.278983092805 0.06200414739297255
113.254714133316 349.275795894053 0.07033024588957792
126.974250662082 287.537140755007 0.06805500831173261
158.016347850346 193.098225470071 0.06488770995294268
94.6122402595609 264.848923073877 0.06511734737441122
20.786160970172 174.797080863499 0.06973727888346382
44.1996015049907 244.948110478185 0.06014932641123605
138.182857247322 340.523984995068 0.07379485388412421
150.214908453049 102.043328146722 0.06382469442891148
182.53925587585 225.158459324989 0.06504117229815043
449.084336289357 207.215781842749 0.09219886683297729
55.5743482487375 125.110169832889 0.07330608677664197
31.5638493925859 275.013661517715 0.06102259224658657
68.8301154821483 369.26753168456 0.07051868496611235
259.612561891784 232.586044016296 0.07287209314827137
295.622912214631 252.794497688946 0.08035887211406878
83.661001950751 87.0631407928125 0.07433883712026801
119.315635539086 69.6641190152791 0.07454501415722536
9.56934369542126 331.057208890794 0.06010719080167526
165.490148064785 294.151518349266 0.07239481946470983
106.326094459119 307.790175453191 0.06623971742935963
41.1876262142471 196.399546986936 0.06436739334832375
59.8377221628242 142.251865638589 0.06841460967805513
385.967742525301 186.708023854307 0.08268099306047505
11.1045495128197 378.835307199329 0.06650977589460538
229.998905724157 171.675327639367 0.06763559757571558
26.7875446369394 361.934335166631 0.06451946907461403
77.1272856756067 263.386366674733 0.06136281757815909
97.2419738337383 110.415141835189 0.06779172836744196
50.3331802142294 242.468388636197 0.059398542018160194
143.273504812068 157.568928499607 0.06267567804839291
128.39039220552 218.017000937793 0.06188752664288777
110.491432745526 207.265271878455 0.06352272086587107
86.8125411558061 185.775038041299 0.060373229296218245
65.0987578885531 246.497406174752 0.06437409524872417
202.299348517571 237.037012938479 0.07111952666317689
186.998011432345 118.103906638187 0.06308565733504579
311.223129180509 27.2571410494241 0.06291374498345803
51.043033397174 136.697768571819 0.07253306062866571
74.8542358711474 176.291550509861 0.06270675024238492
155.213049493668 199.588909026883 0.0629202211266543
213.931161696882 145.188804791775 0.06291058598449628
119.121991126888 230.681556354139 0.06328287786094478
174.320453535017 163.640385236917 0.06289924414513226
88.0049462999657 256.116787066036 0.06119280078322187
239.45903635671 281.460546842584 0.07799981690449931
100.985151424486 271.384222350895 0.06477987326831547
133.778021364924 0.0320957633885541 0.08190270350864426
19.6701419354262 227.487729850199 0.06380614153893804
32.6481028938587 216.359727136709 0.06358979229964057
48.9147954892312 47.9801454080601 0.09742662856560902
277.044475227521 94.9389024708377 0.06418984616355727
110.927104965001 128.286128383068 0.0628701364223887
62.5111067799837 208.46738923735 0.06089756219410858
39.4483224694096 169.737815709753 0.06753569428797912
124.456373796442 151.647645682891 0.060905215828913284
142.458441050638 247.802174665756 0.06346053496199855
91.4370219768799 184.623771674329 0.0601879164974749
80.6229483001633 261.212728064663 0.061634467850538055
169.536504156525 289.137473251674 0.07174902958808382
70.6417940539726 238.745166847327 0.06281687910752787
54.1550257722791 201.606763109057 0.06260298699782452
0.690129117250706 223.035024432705 0.06453094167438422
99.4065563936606 319.367547000542 0.06704694278188683
27.3586782120413 76.5488319178727 0.09342616675101956
148.051948859809 273.647197616883 0.06778500203228555
16.0096836080805 193.62147424169 0.06751365224579475
193.06860898071 298.171314369508 0.07340973782041726
159.277778797749 105.965376336052 0.061998367257248166
65.2544231495409 164.562580925642 0.06654901375904576
37.4218829649658 213.060873032051 0.06237948603354626
111.748501798533 117.945285402388 0.06551811018461495
131.615872944917 255.940535504481 0.06351797185304697
0.74199227829883 329.168601700067 0.061626992846740114
347.122342088579 59.6456313146622 0.06743243225847817
79.6943697726129 144.692956411979 0.06495845083937402
46.0085350112475 180.706816117069 0.0673590065413221
219.628184523951 242.454265832318 0.07218598709892965
91.0867772498526 228.091535030636 0.061834182122301296
55.2455296017731 345.841964241772 0.06759453323993769
180.429472047657 308.874723831314 0.07399643430354319
13.3700127731736 408.227916028309 0.06670379913376112
21.1783759014819 283.87666299443 0.06008437294672597
121.939773646448 269.590845245606 0.06295131805248133
72.1946026791406 155.80342099584 0.06370566954842305
102.148413574939 136.180782550926 0.06442366469770289
33.9772045135123 83.647491960242 0.08772779014246446
136.254263524775 199.408104673656 0.06538176605028168
151.669072373098 178.964088263493 0.06348845595267827
9.55232444713546 321.90899513981 0.06208609024777867
29.6872981878835 296.27077549618 0.06191034529185713
47.5704175961618 314.204728982053 0.06281139054517126
7.58346883270414 285.913036261046 0.060419408532854546
24.4139997971896 337.077733626803 0.0661030540005414
40.8743984226127 259.743216949136 0.05953000665938435
56.7953583060449 247.47640048769 0.06112703812500975
63.2075402217837 220.151532078887 0.06124629869718645
75.6130852098665 265.576374737448 0.06171645877614895
38.5349361666968 238.954309382071 0.06385782334316126
90.6552197136788 232.322207770677 0.06207635251454391
67.2299844740457 275.787209073685 0.062433338836105134
46.1978108664843 253.905235075298 0.06031960519895274
83.8187470562758 209.959614408016 0.06117481051033591
99.8713358508352 191.88656655564 0.060005132216710444
56.0225122696511 297.904310780472 0.0637587467739229
0.485706661420583 262.959709786396 0.06345326176160071
18.7545128412006 283.479205385079 0.06173061860207929
111.072422938674 220.235578871062 0.06294225079458649
487.032307742344 168.076695338601 0.08991441637493802
80.0633678605341 245.18936133763 0.06359993270438757
33.640353864945 200.781644701251 0.06411881929924335
45.1654932535276 303.614058963521 0.0640893668736141
0.0171353361745332 274.250814880747 0.06190919399547523
64.6897106267063 255.373870644235 0.06136546377997831
120.204868831294 231.872931769187 0.06139471747975955
94.0890286287856 327.307929094566 0.06976179668217808
27.10688701538 355.681056878171 0.06488174469766728
40.5776747793908 291.869217992746 0.06263688272082213
72.1396410119248 209.239376818968 0.06297178678170368
13.1123847535148 314.914852545993 0.06170761674209779
53.388926220963 264.410991946076 0.06107562883193396
106.515342963195 184.543915708857 0.06247534522114562
81.581857899587 126.792912121006 0.06876794650113738
23.9884735434927 222.547568820473 0.06620016404352258
0.739756043166025 169.729137528151 0.07168634223548942
94.8364600499692 237.75826750358 0.06007059080389565
118.074001670215 159.543479109424 0.0618324130431096
35.4607385751656 250.398271398203 0.06120456714015299
62.3945521746122 280.331448888041 0.06284081809882602
49.7583537592683 309.182848163861 0.06501589768984894
16.3881862526177 344.839332949748 0.06581025791347817
135.990483109212 193.200740984371 0.0632923062133216
71.3952551031157 178.713622909132 0.06244866404856164
86.4647726589458 210.716036202019 0.060266702083860646
126.575773480957 146.26265435688 0.0628845407010794
104.689410929021 291.87739243091 0.06481899876470243
41.3489665524278 333.825775984796 0.06444746205799856
165.267465973613 255.246445137892 0.06808899350316777
60.3279381917519 270.654451427556 0.06134398534133256
6.15151121784482 300.962671789785 0.06204328345785304
144.399961941369 218.610425928452 0.06432395704725546
27.3546888842433 199.086470206255 0.06549363803493513
286.587811656133 234.522477662836 0.07748853651996823
328.191800676747 325.267309425779 0.09093535636589445
113.728380247519 365.798826263287 0.07528245856037474
372.012992086239 244.518616346862 0.08711728705267441
77.4624799377172 228.793213837434 0.06224691357207279
50.5606639047085 135.372160379046 0.07229989138989201
253.737805597059 101.00218346508 0.06625807115961269
91.5215907827033 260.094270515527 0.0628285645326202
413.265108429917 116.508358149344 0.0795901796281433
18.0226058763885 279.639116066595 0.061481012407631486
8.02714695097538 150.934442209865 0.07632796876067982
35.4516768345373 187.622549522349 0.06684828431109369
69.6882973329246 172.930580982419 0.06316390699057217
98.4583822093183 204.38297195913 0.06368832390064061
86.6420752522032 380.595621737924 0.07101559406751912
58.4668941698608 354.336101284263 0.06648607751058977
127.591376808614 292.235047753479 0.06653725134098698
204.046410124738 306.267408070215 0.07590310652736598
47.5750314041764 318.353544353098 0.0671915805712261
25.2760134081215 271.487697066906 0.05981091519918502
266.64026331535 216.84455560317 0.07277291775983064
108.453202957488 241.776941834468 0.06347375038402103
0.156543433264872 260.464020224203 0.060712140401960935
80.3449793844565 157.530709381692 0.06502680432670738
151.373768284808 286.131771915717 0.06796484243813372
41.675524458309 342.129385822646 0.06530612393136626
68.8158612845437 229.446763271419 0.057899052219170355
138.724675503009 188.228931969103 0.060146533357418264
14.0194008837212 167.450662170005 0.07316640180265521
58.2633019520799 225.208378265518 0.06260602381116331
175.683625487817 203.616927196703 0.06473553395211362
101.190469320725 133.155497503097 0.06417131318823344
117.605992775136 145.295610358213 0.06359218296198965
192.171566107397 195.481250316921 0.06503920404645702
32.3097183437854 179.850183317511 0.0661275643433138
158.44922880366 232.34628968465 0.06328354670780278
0.622208876930387 89.1577992904317 0.09933707824707383
20.5701806087083 121.313757158404 0.07782108700966994
84.2695580821147 37.6730817577308 0.0851242842162615
72.906750994694 214.019222598024 0.06132661089717739
49.087714733869 156.914224364602 0.06898883039738402
62.8848809558649 250.261208292896 0.06200190723819676
129.592668377601 172.327260923556 0.06362482954659043
441.75771790806 480.845098660011 0.11474283592419354
95.5075194069136 206.675302043109 0.06386834219670545
40.6984002006796 193.874342973315 0.06569883193109627
245.072739947562 226.552478789077 0.07196605564459657
28.6601329337277 183.703681850035 0.06547992830000426
111.928281626551 125.973849174394 0.06427504232132741
8.40463994207451 238.637015058343 0.06363465604023621
231.073347397863 111.871518329959 0.06400066739580912
54.5116740214554 166.24219888506 0.06553864808379284
88.0338922287474 216.066466432971 0.06257067862248356
0.358344546945858 140.172423114968 0.07883352467350513
18.750629577225 249.051312623122 0.06335499807867673
68.9869537603975 152.908786639455 0.06317902246098728
141.110446191215 71.9296343255826 0.06862974713971426
121.308016242812 96.9477532124051 0.066915200583478
36.297893073044 262.130796014197 0.062200714321532624
163.879030767639 278.776514046271 0.07102153025159019
76.5422323157829 179.532458988675 0.06142797205624606
103.391004771398 202.835843774107 0.0615209945770242
62.8218903218835 225.596437517823 0.06160682818773122
213.457694186147 238.408170797795 0.07077311627375549
387.894205564223 301.583099047379 0.09309918948740992
186.007496927982 212.37967172148 0.06667347422268166
48.9032154990483 107.152658867391 0.07733266870952149
26.3186669707665 252.471793275163 0.061062719790880404
8.53603138573583 162.64282825175 0.06954922786544604
91.5960335012067 196.867172776815 0.06257729002641021
129.750065015076 314.244764033798 0.07019258936764117
150.605975667199 291.841247991853 0.06912652401105068
37.9954215765708 267.296168391172 0.06074833654818712
81.1572613507272 185.401941573503 0.06421317991227404
116.251802615709 138.819165179146 0.06275863339492693
56.9205968840654 335.433403666383 0.06303073705908324
102.593968427839 397.188530286982 0.0729520872998558
171.381611158775 241.905487226182 0.06778803895655305
13.4159489935887 225.271387195012 0.0631559052696441
302.400875642675 175.05806843125 0.07486573758281811
42.6320875848519 256.263153958434 0.06189012281146544
70.1957064584237 275.916753305687 0.06146537018167253
30.0180729731654 323.545948267267 0.06404663629399032
0.846714909570036 206.019902881203 0.06707124199927117
110.409304441211 303.830208467687 0.06820405066748025
82.2749372260365 234.406449427671 0.06252011266030544
21.3626804754235 151.045029576081 0.07474887434251132
137.406318765748 285.770033984937 0.06892806767215853
95.0999375517895 266.77487803523 0.06330148087139353
0.138724967258472 218.58487041886 0.06805021297797598
60.6596890871635 124.550934021273 0.07211033833496583
47.4931081516914 11.9779834647116 0.12185572442686299
34.8228084652675 349.718117800802 0.0633573121417631
73.5538439053967 191.11770766688 0.06261754430851385
122.735240717923 161.091726565706 0.06106001700844077
148.872732606771 373.362711034674 0.07812151224773567
54.4103859185705 449.900979294858 0.07241959622882599
17.5910338447665 59.9525551337597 0.10723081802794221
462.682570175513 246.906873348242 0.09895464581373181
85.9477770697607 210.00490298037 0.06231365810204614
107.987431586931 173.957979840868 0.06068334185804447
161.680434907674 362.928096137762 0.07490758636424288
199.588113498958 79.4742957946244 0.0626304167348889
65.2087519846146 231.744328014062 0.06129849907635254
44.3805034650074 311.477846069144 0.06492057783871663
97.2672588157742 258.896390092634 0.06381117253781421
0.422462767626724 279.699426791084 0.05972098012512561
225.567334806933 133.126065666963 0.0632044088259448
10.3640362660496 296.33537443162 0.06190198725988505
75.2128001153064 192.430177672441 0.06183059356266818
178.875001238085 328.999524804695 0.07630508413225823
345.334882855764 147.071723921743 0.07596810686304112
25.209939308639 219.361281145522 0.06495931598778981
133.827259953184 102.091902657779 0.06439401881325368
53.4865185579214 386.398909941419 0.07163304865654863
34.005679466701 243.225634501731 0.062264724581364894
497.200452511432 182.9073787686 0.09368625164349065
121.098100937432 200.313249479817 0.06273662385974321
89.8591869664376 267.168223407727 0.06341565852955555
11.1323005409154 48.4195580943451 0.11578275556698636
63.3661192317605 291.411832163971 0.06343212767937689
144.996566255746 158.735144986159 0.06125487363334392
110.546823370804 119.487933909163 0.06317843088921016
67.4639580667817 272.511777411801 0.06087927389801928
81.0652183578567 282.20140599923 0.06329262946275993
52.8584322572285 257.881355431221 0.061312876081748624
75.7359539582017 249.643570444971 0.061008795301944474
42.0879829580892 305.67383600975 0.06455353255650187
98.8522296848223 233.412739752488 0.061324228150654636
67.235688772402 319.676395645812 0.06436713067787658
32.7246866214627 271.035743959521 0.06213689983628823
91.657334405288 222.590512198013 0.06010643002802907
45.9293815637199 287.34272063356 0.05996196735030179
23.1752252478424 242.552375421913 0.061583246658873825
59.7826926848536 261.175711217355 0.061928681582519074
104.979734545433 297.065436995304 0.06741164136995448
80.1703109835906 340.741232764895 0.06591510313827798
55.3669951561569 310.616206627605 0.06437634495055145
71.8417026090735 211.785279401001 0.062320143726149246
42.3571272241246 253.593439130721 0.06239300778446133
20.8062519891679 227.183189504897 0.061474127187734706
88.7981489758913 285.604042578385 0.06436078701857917
127.461307607802 274.785940342243 0.06570737057063847
114.144082306234 329.457433421699 0.06978036215311922
32.3617040258435 204.709929121289 0.06350392007458583
100.307440567188 241.091545301989 0.06499998639172166
9.0893127053338 299.699102443397 0.0635260928888608
70.8917394594573 267.146110042947 0.062273291869037184
58.959192430748 316.479790939053 0.06535287986301663
41.1164274128714 250.807561127527 0.05989181870286875
85.680265438408 236.150714286297 0.0602805684233203
50.950033631503 189.029796696621 0.06292553624754094
75.3473789844997 169.341414846626 0.06427808200095086
26.8305659839399 214.952352813436 0.06128479667928244
14.1814992202102 197.462181590652 0.06695098187245363
0.574122356011445 351.62026612727 0.06318700558816481
95.8642323778405 258.536099692032 0.06389157604242002
120.361082441702 225.578106651435 0.06165097234256767
65.0016122470411 277.944233311017 0.06122930815616634
34.4866497263949 178.022754313552 0.0681614451889413
106.575785330335 336.270219573947 0.07067070192086577
47.854371984848 234.2988242419 0.06287321310666627
82.3377714605105 287.766114550241 0.0644509311849194
133.325417195072 266.145264940438 0.06480164434041313
17.4402078319575 309.348742472562 0.06337783169938072
59.1026222829481 218.843950698127 0.060379602173609714
27.566748463467 207.313745641915 0.06325163181471039
116.504195135654 246.533732219616 0.06469175352034606
95.9345966104893 297.659991870623 0.06652215276111206
67.0214507559655 325.948561284131 0.0651170044775845
154.742228168772 275.254294232722 0.06958393922956208
40.8435750762501 142.982124735104 0.07103216186989714
7.1265260984708 200.668742050784 0.06709921079491077
0.381494937423867 230.200632425816 0.06678484960508846
52.4496529439653 257.901544459973 0.06009392282504522
140.246662690702 190.337640454686 0.061890099874036375
78.0151993523108 164.977424056806 0.06231815490216941
89.541422668177 249.698355185184 0.060348398613081944
105.773127241833 284.452363355817 0.06565488167988198
21.3849508811066 358.723053711318 0.06383654958679619
127.840214467409 177.820328920071 0.06169231638999584
36.6949458853802 211.201449770951 0.062384408525116286
0.231847560970365 151.628431681952 0.07422976008003268
67.21342501211 296.39150209897 0.06424405658843169
360.957714730884 238.966300884623 0.08756245119352302
48.1444998295296 316.326451820281 0.06481351492644394
83.9888217608576 270.62060864591 0.0615379255007813
28.6104628416891 227.102409879622 0.06391759075002634
110.918606686902 189.355581917577 0.06641759498632993
13.5237103920723 304.45387003241 0.06085385404805854
58.1916898120487 244.393323262209 0.061012397215747693
100.841842493792 216.605253992273 0.06257235387656845
71.9265698863466 261.210983703631 0.061439271860502576
313.427390438516 342.134988978481 0.0901407647791963
38.4537312558951 134.728173492109 0.07160163717712442
168.053003300068 168.443148515001 0.061825516190837315
123.859557830124 206.199224182444 0.06418196058995251
0.303044763547527 281.461820266805 0.061516461778693965
142.484235885982 290.4274890167 0.07208956368462427
91.0000260823792 182.962112543571 0.061215435430778675
21.6217075015625 332.370344661677 0.06531160708757622
51.3723098369394 110.63624361953 0.07607294415602872
77.7141078739857 224.268034719344 0.06336946908543817
60.205783848311 158.10008990976 0.06764794566071375
32.1240483176463 198.851504166196 0.06321424294319622
116.084438188379 372.251064239452 0.07391286421029797
12.7626625666569 91.1675759817602 0.09321152874768901
273.93587873057 319.92452704892 0.0825752278641333
44.5844500054641 127.548733837884 0.0759455159722664
98.107172919724 255.075741310547 0.06327880447851963
157.317049252217 268.388662626202 0.0699809090052701
69.7460884767237 247.134353172869 0.0609366818797944
84.3152773203271 235.802592067751 0.06144896766604624
131.299007227052 305.450967174168 0.07031023590882901
21.3260405490378 347.484934375524 0.06447274753698151
54.2626340817961 275.357143280738 0.06110400268450289
209.271012962628 142.349769155273 0.06264330118408123
42.3609140163884 217.422490291562 0.0627672491769189
188.743581738148 193.583390708253 0.06491973865816414
106.496458466813 289.782812340862 0.06461814947506161
10.2850125117551 260.729627529537 0.06259326733324933
78.359035461992 172.78180946715 0.06354522611585012
236.593711372847 237.8078337064 0.07352263285530525
0.0864826930286569 225.337261454325 0.06405935183047473
62.7717076229888 322.515465064592 0.06606829278397408
31.498750903035 211.794380362521 0.06135401898383297
116.614988927747 183.24587974999 0.06328060519389078
92.5527775465087 311.774127225394 0.06838152745494974
151.914275545845 161.360322652695 0.06149045749915738
70.6287865605941 406.5194619168 0.07328270952297045
139.728155795415 198.494523506131 0.06265943569545329
176.522878141308 297.478277717371 0.07108590012387461
257.362146606258 278.608071673889 0.07935769573880358
47.4008719082969 264.703271986499 0.06020169352967775
289.776585990766 251.128148760702 0.07841327482378135
34.4667925812328 363.877729667413 0.06606381514508086
400.114459224985 120.357635945918 0.07856126478462988
83.1616637507766 232.200303225861 0.06277987076747016
22.7696874939685 335.330182482314 0.06345486859586735
98.2155546729339 211.215013570477 0.06288705496982772
63.4963203034582 145.753446398661 0.0675939138970525
126.923920014024 175.83139944453 0.06382603314131441
8.55260305457062 153.611564933835 0.07359112001554813
52.2055802066518 240.973809938244 0.06085408668590575
107.09513741348 418.936339686294 0.076189377068823
89.7407930015822 286.693661459193 0.06588908361862333
424.14625975442 383.942744994132 0.10806749116632386
41.2660945425441 253.447311010386 0.062385095250523714
73.1924146723461 272.619005945466 0.06148481825702157
18.4082607679889 305.178188779335 0.06147186197935073
332.277797286288 222.205830282011 0.07991428087585162
30.108940940826 195.542875692646 0.0620454245212424
56.8510196142731 112.383382522084 0.07339473421259546
120.883977863053 205.013859803112 0.06406188490593545
77.5348811793702 129.907206134411 0.0696185095429882
147.706291608893 438.452815739008 0.08118225769399623
100.598963568744 169.079427177178 0.0639784940656617
7.52752672824404 352.177092723842 0.06643895963094237
63.1295628362309 322.550031740613 0.06358063424571214
44.7872480995743 187.908850467927 0.06586055964937798
195.404863638546 229.654115480079 0.0682791989003052
114.503417182517 265.876428020304 0.06569105645576123
168.234559174909 295.268476894785 0.07243869228134281
86.112150369662 246.2292954379 0.062426480832449394
24.8472902248541 277.841967609591 0.06085577314051516
379.236222524999 214.546604941759 0.08581714361868142
1.34395161409158 256.520574048222 0.06207199002949437
52.2313167747782 71.7527311338093 0.08416435002438882
38.5183874906141 98.2451419459298 0.08080686103636514
137.098604644147 238.987290176642 0.06540117446505955
93.4628349004935 314.921859709996 0.0675343600774766
15.4652068096692 178.959924617533 0.07094315365595183
70.8057576273049 343.071751231379 0.06614179156577593
0.017033696809591 283.908100109107 0.05926170337159542
6.95178491229089 394.226373879633 0.06614949309689222
15.8351841632612 335.682390775832 0.06640809465871045
31.332094493651 301.485250307053 0.0634184868292117
5.91036704320266 327.659227090241 0.06043939505897844
0.0711351078243112 368.90399361977 0.06561160422761725
1.38503637843063 285.83334728192 0.06244713847783245
22.8919360974285 310.353119808947 0.0600988420046199
14.1453886512331 138.886546953762 0.07316391843438752
0.697742822625109 159.736610701428 0.07721986865717867
31.9613922087538 358.17521489359 0.06540462670040825
24.8214750929749 202.993803813272 0.0645330860151625
41.4354651990447 222.282812193471 0.06053526476803972
218.883345847619 294.541761928179 0.0759038732593722
13.3135748240147 256.379767145977 0.06255392766149093
49.9497298110603 232.72861121402 0.061583167315416465
59.6498500268145 85.1883726626039 0.07838806417162514
472.570543683799 269.981715021107 0.09979267443226625
0.128558640745324 149.128452116333 0.07742778751436152
14.9805185635335 248.246211911648 0.06039550438694774
0.185224368076142 282.241621698324 0.0631065423703755
37.6705406447864 186.878072120952 0.06652562974785114
23.8005071767601 169.44290266659 0.07008491956105745
247.142316780614 321.269544455517 0.07924608276294687
29.2389680675686 345.834781914306 0.06325816819226127
49.9374896448753 264.225732949853 0.061163293018683174
62.2121030038801 199.947559413086 0.06354370006828414
38.0038609040822 304.638454496608 0.06166489125564634
82.3172241475213 241.645257742013 0.061981203569177246
160.986797390083 22.5947184065796 0.07580366618495105
45.5718058987351 221.284536692436 0.062309200330960435
7.10168181235895 379.338998916951 0.06435948317787543
20.6093257317265 105.996095679403 0.08500201599553325
182.977872888035 462.731095955164 0.08732072125711443
71.3154337503776 293.402349506966 0.06424989476349519
298.351933228444 331.792337725924 0.0897236388356838
57.66025961498 206.233824444863 0.06368854646374955
109.271575842493 273.695096239803 0.06665901812925124
0.282509604547309 136.955074430515 0.08045348463036361
30.6814422594247 187.661532752266 0.06555432152382612
127.717077510968 157.341917665025 0.06315570003481619
279.728627666827 123.966904750476 0.06801866152131386
77.7586090842217 282.011600563402 0.06301955428112227
97.7609400257733 231.382099456438 0.06159076410759967
13.0110841581233 312.919065109917 0.06265936269229377
205.033937704578 214.108591137535 0.06765418813369972
323.292744940609 175.248235788518 0.07597513706177028
57.0084542922557 264.4614719885 0.06276845118378227
66.6813866746033 248.556974130984 0.06089363502510203
44.6803680215763 193.463608635234 0.06223155323471952
263.21082430878 358.473998175301 0.08521768662770357
87.6965646008603 300.139097197131 0.06638337909290448
34.5664847849817 223.375360299216 0.06342936871793081
8.3984793479182 254.304066869632 0.06265949502622825
106.710168936426 238.32502353203 0.06173690981938951
77.437477250494 165.511971112552 0.06396291524597864
24.3365880520804 285.634713844197 0.06302739147736403
54.3656915180437 208.836733374328 0.06121960052138464
62.4959584303015 271.144703358885 0.06359684145814559
73.4902083878895 274.863041280789 0.06286119200940976
89.7479756127515 290.954756847945 0.06418149871245538
47.2171661062867 261.509874345223 0.06133544155916304
37.7648979918911 307.021956751997 0.061210258427650155
66.7542490687525 321.872149756821 0.06598517862588038
97.8805247736182 281.235661107811 0.06394635580964947
81.4300256017392 250.357095597664 0.06119861010520755
52.3636648108495 261.458257019972 0.06263836655297061
40.7865199567183 239.278070848216 0.061084443505587505
28.4774963890386 301.67081558108 0.061719622365546956
116.674128690777 276.466724926174 0.06589779231850901
62.405686856626 287.769529918384 0.05977948537934352
71.0717883038076 230.429749219159 0.06212001939380929
18.3408304677025 247.585440600295 0.060506145889618
102.594546985825 267.71198512715 0.06452509014765917
85.8982608943022 314.039506269194 0.06301807653378744
44.4561282591616 327.960496642865 0.06386864058520703
53.8816917457916 258.690289533741 0.06111386283615794
0.268938903542408 296.629059042966 0.06152729026676007
32.6058610690514 228.602763357397 0.06155945126637907
17.5750058310237 245.281243505699 0.06063531336629391
92.1426663014385 214.113319058429 0.061383305516059306
72.7717918039915 277.398350800709 0.06397396954581325
121.148835474036 256.043669192218 0.0651275230409667
62.6229893815106 290.755058571292 0.06314356000514976
79.851659903799 308.67762782149 0.06612074690568803
109.957134517375 198.705641421753 0.06275898327082019
0.441708607939464 223.54092544207 0.06545891889198707
27.3641132502893 340.333917765207 0.06666471748572367
45.8881996523087 237.386365482728 0.06126910889290593
11.6686147643371 267.864161140177 0.060424709358374296
38.8828845461894 328.375633128518 0.06474358508836886
133.437705178922 281.163078882585 0.0690269972642431
53.3139834396428 180.7074559336 0.06232678222959287
94.9717368245522 217.014802403746 0.06273199930453899
0.0508570298622146 293.37298689218 0.0614673621130728
21.7468230431335 247.07547478532 0.06005398828913622
68.0190305184585 266.669749760191 0.06117035960037631
146.451521398859 312.296081854658 0.0719140298057902
35.6744530605196 233.224035005526 0.06280720084664038
82.1842081880281 320.2497574369 0.06750529312942743
103.555067718882 205.368892657173 0.062319831134838855
58.335982122607 252.68791866039 0.059326027759423194
27.7148287192983 193.939365916659 0.0633609095127543
8.59923063733505 215.574343362337 0.06534188853149814
51.6477755656754 150.96932742973 0.06916821960398489
17.9823549557557 183.865429089046 0.0687312975953126
40.7322138637343 226.503684616923 0.06174835087495245
58.8893266567758 252.326451659291 0.06173433682637608
28.2507379595912 239.657948079702 0.06292890360366965
9.66992288917059 210.016564272507 0.06571719870255566
76.6553317081452 169.125784351137 0.06332822206573319
46.5413961945559 197.792472483534 0.06234363043822033
90.1463450046244 254.794276540097 0.0638116535262998
61.64123665617 231.143538151308 0.06145160217503409
21.0263028939035 221.701760047848 0.0643448819589586
437.256492229042 264.875380274771 0.09723545458346583
67.1624558945717 178.893827734754 0.06245978626073456
115.8460325691 244.728906031708 0.06151454715311
0.222817638655755 189.356796163503 0.07190720716952326
37.6662230795352 276.116385937811 0.061380930640307474
52.4741599597936 202.293774776618 0.06280812007809033
87.0487614388637 298.843286888615 0.06690847854481297
9.95495503143982 142.692349924424 0.07694295050862565
104.466125509302 161.659847908266 0.06258612279395215
0.240993506152022 258.533516878522 0.06463069539517208
125.500077648942 238.99506722491 0.06416799490213565
32.0108663036491 117.538864680955 0.07898439518018852
81.4007787866214 288.028541734905 0.06174224723546706
72.3944581662983 348.892883453655 0.06815960512482222
19.329987238886 217.16102670088 0.06371967897642172
45.0106107122441 133.080161969609 0.07477382373278318
55.6808240863774 206.642073536839 0.062224746086054994
95.5913666316923 272.666869723815 0.06493430804171729
32.9746508742168 229.374342821779 0.06136678796875339
66.4748727542873 177.014754605267 0.0623297615987376
113.339069328275 304.615403926514 0.0667837668448884
10.2077879565571 249.205403715284 0.06207205431004004
136.866231725142 192.696983119998 0.06150541780247276
76.8918834542243 221.416634733422 0.060798817059152244
25.7375157148123 333.112127287804 0.06410500737589309
45.5086660485327 284.513058049017 0.06277826831042588
58.4902623050492 152.860497055304 0.06603341476786662
158.27524228095 259.639965219255 0.0688239555279857
98.4996663343857 315.516137850853 0.06648897690999267
88.9781673169556 240.377142391288 0.06131694738917204
16.9742323101774 210.026698475064 0.06521457567995748
40.6203292635015 276.222156832626 0.062216075840028195
123.131915234601 294.669976550412 0.06784071268046254
64.0259255346267 165.352753904041 0.06527160761440809
33.2049050370228 235.195887321337 0.059547562281407784
75.5373886024759 195.841269389949 0.060430507897060504
109.212779487429 263.316824488274 0.06395075526075567
0.226355849170012 250.763777403812 0.06315940564139899
0.321683111152404 340.19832870004 0.06179947524497775
54.0002954314852 185.704699518626 0.06301618247722007
143.313081640733 229.993562904405 0.06358848509091852
24.3012741335607 283.644915100111 0.059541892360298054
83.808941911587 217.092560371834 0.06231928308750334
39.5383517548817 366.490206277849 0.06668512091095635
10.4511842535195 303.667544190567 0.05970573127783063
132.769665083532 244.766958965777 0.06251451075035841
228.914850810234 270.51957465751 0.07343674819334067
51.5290685360169 129.91419231543 0.07044785449629154
100.075130043225 176.168233879441 0.06211248413149939
171.986038837503 143.039344197826 0.06270415284828279
66.2193608885829 318.869651510312 0.06597532034585862
15.7763984318114 256.260876172233 0.0629019492997982
28.6631360846233 222.983408731902 0.06560334053671135
85.2719081889017 209.514777574202 0.06178259231405214
46.299848030249 351.560569094618 0.06394673856219169
73.6163004280396 290.784466673088 0.06598308207612869
61.2712930652806 95.8746582365802 0.07747369630825518
114.981729217887 156.007104285368 0.061037065791472944
0.228474965820541 200.856784258246 0.0688332542604948
93.8293066215659 267.0427320947 0.06403083021932887
347.971134637902 239.132217948475 0.08427049308345025
9.5944247422118 325.44391902575 0.061749700657742324
36.4063929249941 187.345650200561 0.06763432752050147
25.7318360107775 111.03974456792 0.08022157466297775
104.198881201188 307.333723103945 0.06742691794696998
0.00635290399004873 276.822473858178 0.0645058134326899
239.470976335143 256.944141928772 0.07366598312264683
49.8773936794262 296.199930274603 0.06034706667399403
149.329170302749 170.518979467991 0.060806882469701895
127.623804356078 234.508886017296 0.06170951238203348
76.2696792033892 203.169526334751 0.06031927707829299
18.9891917738312 281.642372552176 0.05960466365436701
194.045823181991 215.692892321812 0.06758870017934082
57.0263678134201 339.021910248818 0.06640146973146344
309.078797860153 247.472763493673 0.07903826206979303
37.2574767486935 224.119981228722 0.06197442733560665
67.635097292696 162.160857819875 0.06445044118632226
85.8254246068132 267.53865139977 0.06189381926315074
43.9788757157578 184.05582463607 0.06715821501324604
413.954102106963 147.604017143738 0.08255400467297702
112.326776633131 493.258292475025 0.08335198901465135
16.5573457137036 287.295604308886 0.05935706022632126
8.65878078546866 378.27393323675 0.06364231967355494
0.661745538667219 353.900314668824 0.06614411473260928
19.7400359784611 310.820704033971 0.062049878211192566
9.82354634205664 321.226998833127 0.06053401203116826
22.0623321658668 333.480689531244 0.06391809242397273
27.0466794759244 286.239137314385 0.06280986355161244
35.4920359744569 362.622540696823 0.06531243799841235
0.25468730254255 301.148803414519 0.059835818157986886
180.215067661347 342.365733293911 0.0772882921899728
13.6632923237316 321.6426465027 0.06269746035447143
61.1097625412347 330.145829608037 0.06605380779204251
30.5271016951028 298.233097915578 0.06364532921676613
46.996018890873 310.049945996404 0.06327474818920586
73.8154299738678 120.886958909501 0.0681077972492824
450.274637973472 289.042438427205 0.09999235070338885
217.548809820398 316.308040417575 0.07849804531803939
0.385059119564179 369.640425853676 0.06643225607187941
94.4730941839562 386.157106092572 0.07225831404855043
159.720343609812 279.506299467876 0.07237468011958592
52.3975028944284 273.082911955704 0.0614083893653764
121.22118304831 346.885413438282 0.07280634609657866
16.5296623307502 403.058388794294 0.0672491300697603
33.8403656748584 303.315193734751 0.060881436565755176
66.621615008407 262.425042600872 0.06141700446346998
0.0499938682995041 246.818136744499 0.06102499256665683
135.644212742586 78.8804002888272 0.06743785532780511
102.831949413315 292.953146867034 0.06576038373040138
83.7907026641092 139.091682158191 0.06606034574929831
57.0642491532895 328.091305424513 0.06667184881466326
10.7788152181068 356.28668977868 0.06318199758345788
21.6992730359367 172.298280823436 0.06951712072100624
45.4469828043914 254.719900128454 0.061083633783456937
28.5439863336578 226.270578398891 0.06250662066408974
75.8029807001576 194.69488688009 0.06210357380458498
396.533798772215 271.483694694716 0.09558858750765753
90.8954529547786 311.951591906389 0.06649400369825298
40.3441908858877 106.531276417613 0.0792744666477797
149.561509570725 64.9900661032416 0.06936138010234494
57.6600056710465 211.818453221315 0.06080298341597212
165.578022647712 238.141963193464 0.06695102241243478
108.398334882465 393.337361597724 0.07382395254219953
9.40989419205459 125.505693047454 0.08396864581031527
267.129297643084 284.151806474891 0.07657689649411104
65.2818512413161 338.903283596602 0.06448219939218902
20.2748689899444 296.27513576826 0.0617166003599684
367.501284963698 156.637915438632 0.07965667946624622
0.529509828640016 201.697429934297 0.06771688612253235
79.8059478402673 261.565597053546 0.0637103290897778
125.502910259665 245.973577058175 0.06548246324083196
47.8872347224374 183.934970385322 0.06364228166925334
206.681996809956 231.241756496757 0.07074258899392016
27.1073332999539 275.057329263621 0.059080457556177746
1.289301298472 323.401533662875 0.06033374058467922
8.3575673050149 328.45615474685 0.060667002945893556
0.390565624839951 352.000494653701 0.06432121713670969
31.4832447405836 308.692581161833 0.062261981875700534
15.1755401888076 370.578930268577 0.06527187644226717
26.9543463566322 299.51361607543 0.06373258370054735
34.7986559177522 335.343437956555 0.0649095187267168
16.6348606973779 317.837628654301 0.06183399374354859
21.0052343566933 288.450977684195 0.06071629696332237
40.7522027979156 277.245160657185 0.06123770476669399
248.435369682409 307.598606135063 0.08107546471859195
287.58745112302 291.209565170426 0.08399287738280992
8.19277662870056 278.41076143089 0.06108533170795016
27.0210539880669 316.927854359748 0.06028980337450096
334.861236471373 346.421360943714 0.09141813638125684
39.3792932863375 270.766204572734 0.06173151609637795
55.6616532773692 301.081038611745 0.063943733268082
66.6279899105413 360.507576276058 0.068662424958023
50.3247020629746 284.931822095442 0.062169898757837405
8.36290646576073 338.102788969562 0.06244001669361787
185.036461271839 89.2616033005844 0.06193184390158324
98.073510425011 259.292575016477 0.0637916111783764
15.9498372738203 329.116845161508 0.06346456473089757
1.50859736688157 305.307322349287 0.060683656795848306
};
\addplot [draw=none, draw=red, fill=red, mark=*]
table{%
x  y
181.38765 142.669402
};

\nextgroupplot[
colorbar,
colorbar style={ytick={0.05,0.1,0.15},yticklabels={0.05,0.1,0.15},ylabel={}, width=0.2cm},
point meta max=0.15,
point meta min=0.05,
colormap/viridis,
scaled y ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={$w_R$},
xmin=0, xmax=500,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=0, ymax=500,
ytick style={color=black},
yticklabels={},
width=4.5cm,
height=4.5cm,
mark size=1,
]
\addplot [colormap/viridis, only marks, scatter, scatter src=explicit]
table [x=x, y=y, meta=colordata]{%
x  y  colordata
351.535352546151 115.358162470862 0.14094119265325744
169.204597123863 285.268129073435 0.13758114485004702
388.356016737674 127.805324636803 0.14520104102262077
407.706930708087 179.450636633903 0.15044258655535125
466.008769778458 421.841043395816 0.19596801675902953
210.190518913165 440.925440838228 0.15451927975088864
485.232736642658 462.440284167657 0.198686843814315
348.794931868767 435.885885780067 0.17326493971360002
323.424159357855 276.560686614413 0.15106574962956798
64.2068779158278 443.065568618206 0.13920258901942784
429.580536264653 71.0595745214235 0.15190004515832034
99.4345655307525 459.240404020632 0.14777986524581943
392.426102405877 387.458008127653 0.17001622119003168
400.414106694812 402.419034406312 0.1751926771125133
402.958654964819 71.1716446270742 0.17234571727110348
470.388865298507 319.586721268993 0.17586772690561214
418.789319720248 258.927417390466 0.1699054695309674
438.433552341704 212.251341504236 0.1548780984534368
31.2874757333055 316.308944534562 0.12407692607361342
65.9827548510529 296.636735999234 0.12400378545591362
3.89154983040635 345.070243336354 0.12454721389921042
17.4205872453275 346.670787156893 0.12446476165342402
121.279216136374 209.34295935029 0.1240317337940986
132.488854020873 206.075363511586 0.12423197102296302
269.096259057887 3.27421017940213 0.12497131867770173
96.543933580488 227.231929096279 0.12523513684669263
189.969285748433 163.803433734547 0.12653435544999958
248.085045226814 494.639959921201 0.16296497191940396
139.293138467965 116.329613853704 0.12453441477247484
68.0703534386748 244.556228983447 0.12553201235439304
148.389630005439 158.558048457114 0.1258119891307109
54.9490712355459 71.2939865267138 0.1326130065584128
233.955628437897 293.876635533491 0.1408108984793649
278.340874616517 19.4577658427141 0.12833681460256063
105.896112097429 373.423215422945 0.138973463824272
177.989278530735 189.441080034309 0.13111033139511064
215.001713901674 140.056287567767 0.1335050626491312
119.968992919391 94.3038738404241 0.12357761524194932
298.561237477619 32.7990578418709 0.12940353445734387
160.741716152564 286.095561245559 0.14275521149865322
42.543278673453 103.372212210474 0.12832168290578594
4.90451070762906 95.5509025337736 0.14164540571970485
76.705059550191 253.905775380609 0.12351545587955093
87.6794714200009 52.2814969609589 0.13020076487789356
182.452327559299 144.764277883201 0.12589361646410413
204.592040575981 245.959543267903 0.133293830926417
366.318116733598 176.89426837548 0.14462209883121357
332.242097169089 265.716050371664 0.14709059628551235
118.049955977265 321.669657447982 0.13675751981412354
31.9504354454129 415.729291489526 0.130331759235924
78.6719050787401 224.585759682275 0.12494273895483521
160.206402439998 354.798656929357 0.1403437993549781
229.30114904887 83.5511803595646 0.1278350826527508
19.2708539587397 490.691362580401 0.1405785567489617
121.406246641832 45.8498068529591 0.13044339186898424
291.439011393996 127.95044945797 0.13192929102589734
50.3134806503723 193.235716506957 0.1207999151607132
52.0579627991419 197.7412226433 0.12160854259429887
52.8363959975325 194.333019492129 0.12291709330375711
0.701109243171608 228.5550442573 0.1215688808397124
2.5515907759197 170.9852098628 0.12482442484448764
453.271078732235 278.107691149389 0.16646531606791515
489.998984019273 226.988872233767 0.16675982372643594
371.978413638832 369.899448502388 0.19576148488923883
20.0070882177865 153.582303021679 0.12820431887766126
39.4011632121747 306.357300624734 0.12401432406970214
102.252778908537 198.563956856151 0.12358539051033579
53.7177664254578 331.079223496142 0.12944363214235954
9.90309365548384 217.888025139893 0.12313256901646918
86.8685632258745 239.521382930779 0.1257915115293512
146.987659488379 265.232582854803 0.12938198256444244
0.407153064609787 182.428512488416 0.12390823416621832
65.6303669289554 123.817036652165 0.12511673396439815
42.6843199078009 138.374506814186 0.1274114390439106
135.187803457932 107.302866329486 0.12493741263926417
26.8421302052814 204.621495876503 0.12327345474185192
261.740421933579 238.333327919116 0.1729760223787351
193.664317733743 298.35853211376 0.1402288451151924
106.241279090968 165.269579412047 0.12494470099358346
164.23279467578 186.292248666556 0.12667519914734104
77.9289858915154 276.652195397755 0.12509860651023108
89.2775593532805 2.40329859260831 0.1441309424106495
51.3780729109621 392.333467875392 0.13222957083535924
223.907523310958 148.576703047665 0.1286149117839398
150.757199038304 330.84717137035 0.1360012658444495
317.512859796141 258.260646041741 0.17768948963693687
248.167281285461 132.912996427123 0.1284105460809144
172.900898209658 59.8931520711375 0.12357676164162412
128.464943391602 80.2636542342204 0.1271491118531345
12.3285312061687 232.063882574743 0.12001090982675844
17.5846322682713 309.71193665933 0.1257852805345413
32.2590497566308 212.940537811639 0.12057224576688619
33.8795771174109 269.043504945385 0.12143842883674649
109.763140394382 286.796941039116 0.13144110762789485
71.773493937322 112.847638225469 0.12608113208855987
202.2674460255 173.377812161953 0.12805114789695082
93.278614587846 433.108592553712 0.13930718514539941
64.1796003033609 471.46195276586 0.1383262218131891
14.6480112641954 212.166985512558 0.12175092708701052
239.025182602029 354.442044887895 0.17289918937601134
474.230524133259 32.4048636293401 0.14671312084994126
28.1497399746184 252.060270284345 0.12384270986022206
410.673941134869 237.733069723801 0.15710887005587815
184.132526245995 155.152765327631 0.12776064928213116
218.423650226402 334.957009394189 0.14291186060645888
144.472239002193 218.691100119966 0.1267914494145581
40.9855976946196 118.135514757167 0.1297722997721763
114.471378203877 85.6447100951878 0.12474475138384222
344.379586309964 16.3316450416559 0.13062712590987346
128.670607527222 95.3291464832124 0.12214988217892186
82.7429398919933 188.666845736121 0.1217959489160031
62.0290915113013 364.385776839626 0.12962427072043192
0.140526279478969 302.363644281647 0.12366900932177316
439.931031917461 316.036899667715 0.16482155951797883
306.789047761586 412.272010839348 0.16152675265323402
27.2766402264192 206.468123661656 0.12516124486442604
159.021734643739 288.935617526351 0.13931129614878268
277.731143002599 235.477916448565 0.17298447888158486
98.0860221124249 166.762661131698 0.12449341097137434
48.000608967533 248.617013209045 0.12475398879627475
389.552716567113 179.063676403464 0.1469629088364598
11.980249371643 382.948435572489 0.12792916338067173
197.926013818708 269.661662966441 0.13619953376682647
261.269317516026 138.856753387148 0.13584293845988005
137.924233592945 160.516757822554 0.12593194266181096
377.383101795204 60.5793088566178 0.14010213243883396
61.60898939171 223.337645437694 0.1237148761950394
7.41494431982292 125.653065279125 0.1308603830600379
35.8595904510761 322.573541987475 0.12457596850743591
73.1136950831504 197.814297236376 0.12185994305966097
172.462792886783 339.385794409953 0.13923925974216544
121.615081908982 278.582991079519 0.12999907749744566
22.1985613245407 259.741568240828 0.1231974608141514
152.206691057285 145.191016197669 0.12693266165933725
105.457150101142 104.785125657278 0.12397852099905149
210.210728783329 211.774962743509 0.14048632911485615
83.1580820926301 453.972302102498 0.14244251597209323
93.240678242527 294.625258641048 0.1290537391682791
46.0076780574676 39.0591051759145 0.14683171744708967
189.319295711191 76.9166374670819 0.12574659197181748
357.907524229129 349.993949705943 0.16152385490926302
0.477655887234777 232.051336417811 0.12187104007769733
59.4031900760864 245.633322598869 0.12227185612212899
237.394322205019 180.636646550256 0.1334227582896499
35.760499684722 382.072551722221 0.13381742544795705
31.213477782238 273.5793185234 0.12562769425991727
13.7711239683946 308.06215391028 0.1263040375125979
72.7003244185614 256.637105139548 0.12598087522641999
54.071884847722 193.79809048335 0.12178175410640335
1.62019806433535 220.382615773454 0.12247749667896324
23.5452116896744 326.073384008582 0.12402499356799834
117.973103707144 204.880673473095 0.12563383534052974
99.266577177375 169.720254912957 0.12196727129519258
42.4909673755062 268.459927101413 0.1245601404558897
83.9847768235387 314.570970112624 0.13005421727391853
130.014537374728 155.424212868041 0.12213333029444517
9.38334936258505 281.098791716458 0.12275089849226473
69.384633670503 396.196726266083 0.13700743483722744
34.4216940678795 188.492383291139 0.12318868429076624
111.285851700832 229.137807360897 0.1259050130264111
55.3299141796281 246.634553139008 0.12474850072740451
19.7958386214591 293.242482300005 0.12268921046021464
78.2428218614844 364.558222544911 0.13344741318886533
0.504052929782411 262.065955970365 0.12026060877879796
47.7536024927127 261.908114778881 0.12318421459288287
3.1510351263105 212.783991143882 0.1224635914076091
327.506142298478 175.509388458972 0.1406946512571804
93.4893695141811 131.042044090396 0.12252408543809068
12.589504255636 242.023993495274 0.125117397608142
66.2894162521028 200.431900670797 0.12112085758808322
138.316984135858 144.67070455621 0.12448946189228549
285.524356095405 287.4764681095 0.1789734387990365
1.01164314157334 340.03642519837 0.1242925116708139
23.1317322581192 160.874232379472 0.12521819256051137
106.174552184719 304.079113836975 0.13239310542054017
155.171458677314 231.663130908644 0.12906979336559699
40.3111946568157 113.008292347765 0.1294412568206238
57.3981057422659 220.585046002022 0.12026146314790576
90.3673017674768 255.559605924578 0.12643722784942268
174.354691338552 223.74957394849 0.13345005105553043
60.7590331175061 274.074911248383 0.124882464861643
127.303842469799 301.239879702198 0.13626311155137205
25.9076619287358 216.065374407412 0.12133138683281597
145.343592054522 91.7056444864208 0.12448586205913548
431.566191407144 320.002207522091 0.17002020856652156
340.863317115489 236.954275350024 0.1447727261880647
0.828383873597595 179.16645875806 0.12444685919831666
74.050746996071 354.891114640108 0.13309648733890123
309.756244049073 250.962748696798 0.14570364896063515
498.64326138198 204.710637716265 0.1641627988189528
15.4621730379629 412.742329798364 0.1312791689951711
166.548681100039 284.990703265924 0.1356940337858673
256.685179006906 189.174399574831 0.13354403872119958
48.3488758578015 138.652662341571 0.12641739091272397
34.7261919252217 151.877345559396 0.12587435208767095
98.863820750488 264.808006926783 0.12590689622542384
82.7105031343623 123.120584827172 0.12209116740267623
463.771676858442 375.154291012149 0.17798795860041816
53.5505294177023 330.129933167782 0.12739985410776822
115.851398747296 166.752014394767 0.126213560556785
67.6540643115551 67.9366927308199 0.13184818041067603
227.806477912762 219.939204626336 0.13555779034787396
15.7701069914906 295.907688002697 0.12297635411292362
272.962095243829 346.916252246544 0.15557307304752332
0.576400061599413 311.875736366287 0.12316121522160384
183.245364767647 435.343919368727 0.15218781478303567
26.0251271345317 197.540510982986 0.12255132581171801
37.5730021514141 238.795481149065 0.12532541726255686
59.3950408256187 253.868780454174 0.12459042428192768
8.47801181770049 103.233028613623 0.13505645842801006
416.042872038706 207.611960638628 0.15739374725068955
401.051169793405 173.539568454267 0.14878971596094426
210.898298704262 281.302649703187 0.13837525863219258
124.202749057388 188.417761366889 0.12525452553405125
83.0092842853604 273.709600060582 0.12662199706243293
135.496359019278 225.910365407956 0.12649414094765
43.8924988558257 360.106210394443 0.126896242857773
107.302568718931 422.929013271335 0.13961091859615182
245.398219728947 243.360170533883 0.1391340105983293
90.3307425284868 263.918101274745 0.12517348596857658
297.338966006566 160.352465804158 0.14115079781870277
197.963940528017 132.758761278531 0.1257506961385474
28.3298110881892 335.705336158617 0.12802204358047975
75.5751796723739 213.921406749409 0.1248513759093578
156.372884211131 396.987832205324 0.14206473107049666
18.4544423898426 149.616493567357 0.12597743339022338
1.47835569605509 181.167833972261 0.12437132367357939
64.5444222855504 23.908894602004 0.14755556360702804
143.648267430077 50.810448999038 0.12583515837054726
114.507709437415 230.935054787702 0.12942676075691706
356.60675158084 324.316272811949 0.16088826798883382
50.6598606373747 249.055258685728 0.12254616847606614
0.368099208921883 308.712431835399 0.1280297538852534
10.6095870060649 116.009568113299 0.13239001155898045
35.0467819365176 293.042914607076 0.1234621483307663
102.488666458213 195.483379345263 0.12316861323270034
74.0663313538895 377.437099848656 0.13354923142375708
57.8869183593998 264.325684845281 0.12493799841630104
221.905463822447 204.018980068816 0.13661666145416074
169.469311229141 170.423453088905 0.12689374027223976
45.0125299204323 216.988802987778 0.12453520444923749
90.4740684496835 281.175724930644 0.1290845914191523
375.544353567607 240.055319509774 0.18178102106222727
25.7461816887244 185.505240956586 0.12196105513464062
9.140676248546 301.358256090972 0.12322950494741625
130.725278729203 347.121535003729 0.13551667613979101
100.585003084356 494.581260343902 0.1473165411245415
0.111019739294435 139.895575827308 0.12572404235529577
179.643754213547 126.594376564258 0.12853566721986065
481.038270032439 101.320709390507 0.15577934138760863
16.9599153916817 83.4012661056755 0.13860048005201464
40.0497936610942 318.154152996945 0.1285678204234263
448.750680203948 482.296315536414 0.193502839317775
120.341635211289 253.151062910831 0.127525347425951
83.1548376165299 223.184943901648 0.12216666358116024
67.1469170037875 271.318241743358 0.1265087087446377
29.0932107615476 160.025182897411 0.12168051983133199
58.3270838174673 199.76035283376 0.1201537966792815
58.2009599165148 230.261411257109 0.12246565546245047
49.9195038173097 206.75546349645 0.11739888325049475
96.3285855369777 200.675985994454 0.12335298647474924
110.474158218763 180.088001227246 0.12447744629678748
49.2345241947951 207.02650175305 0.12272177660439765
70.1754138468529 236.353577512312 0.12580566512143088
81.1344575014925 148.275226329329 0.1263585011064673
19.4179840268016 191.962596605212 0.12090188973932903
40.318775289961 168.047199847343 0.12312931982364672
137.994665940336 261.772845279278 0.1301306058539421
59.9274864821664 242.709684701429 0.12325303395819154
9.93151597220312 286.461140682274 0.12034648479402998
151.236587364625 250.955148966154 0.13716010435921766
90.5785390690597 213.165795351728 0.12384362178814967
164.268406816488 176.470235454911 0.12729098234163883
31.9929334677674 220.900468174202 0.12149738633037777
48.4960139669412 275.281262167031 0.12422168029832403
73.4454343580589 232.147089702567 0.12340350430333291
124.248413190627 195.459297472218 0.12376766796663974
103.031585493984 293.600379689686 0.12923316092423998
1.13779015921707 135.998387022213 0.13045004954829087
22.1048580596691 155.945608376695 0.12516725948098006
115.330502202834 206.095842509113 0.1261059807459649
55.7119756806866 119.220022636642 0.12736767913754188
79.3730317423229 258.095567792397 0.12523113793369867
43.0771594669485 164.893668267365 0.12279632774711369
31.5275325062287 182.775086674197 0.12292756667868587
192.482902159003 245.525374095519 0.16662132099609273
11.775829630331 227.113741965059 0.12397305754750776
90.6631806637946 278.909837713088 0.13032080308706306
66.3869614774515 312.453046867231 0.12688613421885775
0.324109777709566 149.679877650167 0.12754193959066285
25.0855411781877 265.509460963734 0.12185661856438812
131.801794289041 192.205094584657 0.12326399699790025
143.759731912274 219.246572314313 0.13679319771657117
54.2183116259426 91.8147716352008 0.13198722301382027
65.3056493508465 300.022788156156 0.12796737773088218
108.876274734405 211.038969869591 0.12458242560674704
206.482916943791 330.062311601 0.14403102766216314
35.3130056315248 256.293551947871 0.12442419874377952
96.8690142578253 171.021753009745 0.1231515016645105
317.990273467831 237.523488468769 0.1426788631285434
10.2183236166028 198.594657298903 0.12195883883198078
45.401605541955 107.800708523598 0.12620216794281347
79.637097522264 286.874767371025 0.12482154691075942
15.8669171497204 126.427181205642 0.12829059558361589
0.414147075812101 184.972028199244 0.12437932876015556
161.544206340826 142.991646497147 0.12492458724264988
119.315559466521 272.505295800937 0.13004114214311924
72.3829795393479 341.140704028112 0.13012644501187187
87.6602065186608 226.892666658532 0.12425870804775596
265.035998434588 241.717290981946 0.14689921351902968
338.994758301376 159.653968418985 0.1448321029403985
22.2362637987499 215.886010579903 0.12312077345910244
40.9353242024241 68.3244383728411 0.13647042084096062
60.7780108071872 303.836451097414 0.12570803368109784
50.8159874304681 173.408597601761 0.12489995324481062
235.452336010278 205.464554348827 0.13488018880120278
108.209824125943 256.838799519733 0.1265078649882143
179.293861731162 320.805741840723 0.141450297167237
34.0705978077455 290.252501549674 0.12184751034455299
152.938128131773 190.252369010603 0.12855960850576265
133.446951545417 363.635562389777 0.14062521033231856
0.340141933816581 246.77220373851 0.12420697884564669
286.385700218943 268.014097804409 0.1485855793857377
100.810988122401 234.7294044184 0.1271604050487165
9.00222323371048 136.395982939799 0.12717688039148178
24.161790082752 152.530806278085 0.12379743908683016
78.1917263662409 223.658584606839 0.12517003224299872
56.1587062967844 111.395998679612 0.12752334202313453
124.258656162303 183.400517535173 0.12153616705340609
0.0164799462597465 212.289053647757 0.12497839932101762
85.4292349759012 197.950838992256 0.12137037787037086
70.5970783642502 249.45856495268 0.12418015251219205
41.3570689804473 163.669398860157 0.12375838945680873
144.681193735193 310.638509372935 0.1357176483789314
16.5647982362899 387.47277701292 0.13070299135729668
31.0914063884713 281.079111589369 0.11937019059162823
33.7148973884805 447.369294953625 0.13633180815707213
0.218750463790726 357.320321853465 0.12575281641879643
18.2274782164648 281.611839713703 0.12508566553979505
47.2593583660092 294.961544008158 0.12501940373656162
26.2423403632682 326.801128329466 0.12613264287546266
96.3908366036675 342.50682831389 0.13196065498094312
11.1750441807781 405.8766383851 0.12814974302621096
65.9638769826484 368.464331422286 0.1300915264785808
382.291094265981 465.856995537437 0.2026932785358322
36.0637140658602 307.958925740107 0.1249826543148097
0.557962338545259 338.533267620895 0.1221728981340543
252.205493019773 278.012202303534 0.1425540762800679
367.877708063784 319.275258814183 0.16133836233289367
426.858757914818 269.512341973023 0.16142381999842248
115.288407048981 297.839744953083 0.12986072352353484
49.8726899619917 264.25130722923 0.12465626452419698
394.268925941741 348.733452230224 0.16930354875071696
75.9474625509055 255.162347125555 0.12212295538887308
217.306695450747 286.505044384511 0.1426892893704762
24.8937789986706 330.518592975283 0.12913050756990407
88.5589898381799 234.621803319831 0.12174993983663795
8.5493092093437 10.4472329104379 0.19064201573562356
65.8026257570738 203.871076119659 0.12102184903821545
305.652345902157 259.530313098652 0.15063521814227843
41.0693818049256 420.552159419322 0.1309226977570912
189.082133941681 244.470181608352 0.13189383894016982
57.1127614194922 227.083998113719 0.12406968690751252
30.0198305297551 178.339123087141 0.12660095400298543
170.832524080309 377.106826315527 0.14278794570955256
0.973909603448377 309.382956838743 0.11942810041094987
107.699937668228 388.018326995298 0.13959907719364728
19.4902347177911 359.465802061294 0.12875653001120946
95.4811999738551 314.984737835759 0.1339747472744045
81.7424128969686 349.646705674972 0.12955370466411364
50.2620838070132 397.939003742337 0.1331609947638711
8.14824929273243 304.872492862654 0.12035239063168235
63.1439579896978 334.132345823836 0.12905269388793528
34.1867855362978 296.177218620631 0.12310975856256445
129.812770944459 369.138063412324 0.14074185329494626
494.597326615982 408.947557140837 0.18530502243678826
462.346415597305 287.079210989146 0.16708503289683385
0.530521224840552 42.5369590284455 0.17150260744424883
202.905275400316 318.066887300194 0.14433198561413996
16.6993844194638 123.566256099377 0.13241440035673746
74.3073022526459 274.598300061009 0.12706520413577393
142.804852566704 325.558270362037 0.13982666102660646
104.873261130529 431.143325205083 0.14035717304132045
46.4705555864856 250.001541381978 0.12105481312394795
28.3234661252259 95.8842544345042 0.13213723282315226
85.4607218700701 213.692736482939 0.12613253777530464
117.365484502801 56.5684974977526 0.12807124999886887
57.3061384951291 145.892171684096 0.12344277102507006
160.90808800471 233.112165031456 0.13203549260241254
9.7358998086514 380.80219836244 0.12787250119270765
36.6745729337413 194.282878857529 0.12245314998016332
21.8239244745593 80.3781851683341 0.13982888445717734
97.6384186722404 271.462992746955 0.1295730404725094
327.243681831692 302.205867865544 0.1540406440730735
67.1301347567253 479.50622804824 0.1443260394658653
0.916650725312381 281.431458208842 0.12174367278959364
351.394979896715 337.044309269794 0.15814257727763958
280.077747273488 186.671103025087 0.14004107916713526
43.7451927635629 355.411711896966 0.1286314841941909
125.417373295051 171.572558656144 0.12340407307137224
75.1310294002774 242.290900438041 0.12223903984923934
12.7020350410929 267.411681519827 0.12476033126599739
1.1139869263142 255.255766906031 0.1224720779566213
30.9310059910943 217.82724148872 0.11981695391594216
56.4575115447947 218.903778205845 0.11881971298251848
27.9646282346981 226.304308161767 0.1212900280711332
38.1568499476161 214.578356324373 0.12036538300333532
55.3719443371385 237.300646867972 0.12343887093665418
20.4280918400315 220.09444334086 0.12123819651038736
43.2589533075699 202.195765299067 0.1206887801101183
10.1488196057799 249.200171518229 0.1235496206780452
84.6690035477053 290.825393118073 0.12992895378965474
67.8092151540025 260.240217742574 0.12474970927085305
29.6974375923196 158.681777072599 0.12491311796532434
51.0869543231801 236.351899499519 0.1260724956331848
0.638493578567275 209.739881744098 0.12065766837540082
16.4437576179693 277.740271688823 0.12089716101153303
36.2975842686755 308.494966750162 0.1282644508586228
92.7766983200099 177.105619367208 0.12203654307459433
72.7001089953704 189.44147605475 0.12211336122008043
60.9321490959442 220.305943263872 0.12525981453220625
0.432429515005182 228.838591436509 0.12272774667473663
49.4502253046451 284.701685777642 0.12542562524361933
26.1084314296205 261.927158468929 0.12094605654251966
111.128180205021 165.442541159343 0.12190606540550597
12.2992321816366 244.66251037573 0.12302973167670783
42.789554976199 201.372890429555 0.12009573080069369
81.1805987429265 317.678630917306 0.12870408529837063
63.8848309409188 302.104512520876 0.12670370850615453
19.9819545934307 209.191159422474 0.12093603292181776
100.327763316243 272.952776951942 0.1254851664189408
30.4506076101534 132.43167694988 0.1265269962400003
7.05938864630193 291.247185989755 0.12243338165427675
89.6541643716923 252.11571210638 0.12585158889690296
51.7354594394099 183.179385399576 0.1196383446756053
111.476766304773 152.835771307443 0.12409031765021139
151.642740056807 144.468941437997 0.12391474116803136
80.2420705731932 182.836564259206 0.1212389099381157
134.862507878363 109.95587454156 0.12466861044548094
53.9712033981548 191.904531599118 0.12228507567952207
123.663863247981 171.60909428328 0.12265597339545098
70.5982422100032 128.572524527004 0.12386720010554264
100.300144478048 152.801434102842 0.12302569515206352
90.1962243515497 168.002035642609 0.12363382207252227
46.3144194051786 219.131121773491 0.12445548462011713
59.7400762263309 138.596988430364 0.12319627941791533
80.2570765998253 185.000312397049 0.12340453051232947
38.7057132770271 116.220077913672 0.1292284005308365
108.907373666839 201.07850687832 0.12616528912354352
117.328809587223 163.908788834384 0.12239110746802362
73.4823339195564 229.095445207893 0.12191661798498243
24.5739139611765 240.223104031045 0.11982682825724311
58.262057655657 207.066753849848 0.12125883278556815
137.150514931308 266.620066437652 0.12992850122416166
33.9012119781019 179.04697979655 0.12490201965557413
50.6920549273211 344.019232665594 0.1296056073216375
0.641954047725608 196.76436814389 0.12276931016916737
95.8527316560704 221.480336486203 0.1273881518281582
16.0218774106526 99.3101337736828 0.13506547506841216
71.1403991985321 323.012290822189 0.1272242448024823
43.771537933192 155.556608058683 0.12436133118426684
87.7234663332594 253.023583779213 0.12404784613214737
64.3355916222473 331.716961958405 0.12809935833141917
169.341941737704 310.537180327334 0.14028537247034822
25.9468316834077 234.16655902518 0.12468132650181796
0.55511963619773 277.00642442164 0.12171628079214303
228.279287576173 213.060858749683 0.1372611505296797
151.017632465351 295.005225436474 0.1346602899947308
106.28909636327 243.92327272599 0.12339204370936485
122.470109027904 176.356555425849 0.12847425245233668
10.0358967836121 142.342020712948 0.13003585985289712
34.3399400292316 191.490973573957 0.12173551330179877
296.466500237924 258.509861043284 0.17216867324749086
49.7236257299599 373.093418801563 0.1306087454472903
178.420102915151 225.817151946933 0.12936464570500839
18.6413610604426 124.845439991858 0.13056098028475915
65.3761408943975 208.045916304567 0.12321910296093164
79.9326853991886 282.632162355065 0.12889979530943207
39.8218053844317 74.4072486354156 0.1373782204685633
102.143084870168 161.218897651241 0.125802637932938
0.00574596578274367 192.116590399991 0.12407147847354638
133.680955865868 267.835222847277 0.13192634428163674
27.2855545391846 88.0381712429201 0.13834027108109992
55.5383173871508 244.691432323161 0.12570908836038985
246.799107117 172.069120141087 0.1312874178192155
91.0735782253225 302.880932460283 0.13274072669078663
13.7436332519284 232.604213010208 0.12277924757047987
142.768925373904 353.00812682108 0.14173513665636273
410.706895811078 133.762854025187 0.14706389874313053
75.2633673643875 182.038384840322 0.12342164964264946
270.230580075826 289.530133779796 0.14909863059685635
42.6042144133473 217.222342284683 0.12487303618755641
116.250807209373 198.89485206014 0.12480482428111894
64.5420530280833 313.761418399175 0.12790221645484168
31.092758308372 149.212598672762 0.12503988491845097
53.2154116344746 328.044051537429 0.12749697570648466
196.209942831471 257.406922982111 0.13674743271932066
10.6067361415706 275.740277026331 0.12343665600617548
94.0437574253269 337.931996391759 0.13302703940708915
446.268425271921 393.259923033772 0.17655213018299043
160.956053701758 249.061280221027 0.1301062901515766
81.1766000251441 210.276282396106 0.1228857858598088
0.0704341374650639 224.179280387231 0.12232395863346024
20.3972531177144 104.391499593516 0.13104250788117322
37.4415105747114 238.392769623626 0.12098550368301564
50.6540884290871 116.671097669 0.12544416469565034
127.70431291727 265.944308425746 0.12986208713279568
63.3289148770533 187.78877405339 0.12388860093413023
105.099099988605 300.947316850253 0.1325861079344508
7.87913681498827 161.226005480476 0.1256517637988902
73.385804892329 201.517604598607 0.12444404845954071
21.0799612121993 369.182996503064 0.13037773087125903
88.8024345856784 292.334441880526 0.1283122596719538
30.0430713091544 175.111514445398 0.12461900509297119
115.194434754364 319.454623431151 0.13321469169111333
186.751114933831 281.507007901226 0.14126320943381
1.05312107057299 140.348193601539 0.12930458074900442
42.4560985501964 230.613399079874 0.12383230486755548
475.038659068577 260.603882603962 0.16605056819881248
56.3769022718957 215.967814920785 0.12370009998788523
208.935981520506 239.281433824166 0.13805918098309145
98.6639867256219 348.269408654603 0.13747063819351013
82.6406853745918 33.5937374448395 0.13634923384739417
72.4219308508953 250.563123801479 0.12621812900171547
0.309547086479498 363.510044938076 0.13136795345649355
19.7890918006876 156.245506634032 0.12199042271838889
35.134636441208 273.059128111941 0.12267473608236534
58.2695949970484 309.214352381149 0.1301062942701663
8.56349773430072 185.258024564736 0.12287860813774232
45.4826297996341 169.001203959812 0.12175377375449015
142.754237817653 127.920650095678 0.124550368170942
124.481673863933 201.180123205435 0.12341483663354103
30.4419064143659 222.576004937893 0.12148631056563641
66.2233740933308 62.777527801796 0.13262722254354364
19.8185103558459 147.950915469182 0.1250166877227925
108.345155067494 208.713055822147 0.12753651616062855
49.3720413534406 282.459143542749 0.12321338236823931
156.670088660682 296.951161431912 0.13495393942444234
91.6191907591601 188.8685125759 0.1261447615110174
83.3338146379495 245.989388930372 0.12646351538054657
10.5079410648255 452.055276394681 0.13512435001536238
39.0824556806939 0.205284071760417 0.17723839475708336
69.3755010467512 265.546620086397 0.12320174636189318
28.0293740087478 330.083595023526 0.1265720136118177
363.332709164736 403.730460640339 0.16850496431952267
58.0285500703765 232.584904609615 0.1199085255136062
0.600138802773944 384.83894386686 0.1283103596128794
102.979584229647 165.603976247515 0.12239775066698477
427.314332565612 255.846426370023 0.18553471160549972
128.902400119335 428.931112604929 0.14342514490374514
173.332814258261 191.833119298338 0.1272844433572473
78.3016349772435 340.4688482653 0.12879282648285428
336.462409013315 216.759813652361 0.14289166102638595
47.5001872808872 176.091278167352 0.12314512863039906
217.930278825488 287.630232853543 0.13957276134069407
114.17471632905 119.410122538991 0.1261655418770694
14.6904574987464 136.558832010794 0.12697077833254233
23.6196584879454 316.591101105306 0.12454227047903843
37.2562277299477 272.507157034281 0.12477748159029267
62.5389460893735 203.134716607882 0.12144364938954788
148.529668241829 226.925015367715 0.12868460628179368
98.1317611802471 242.174828745527 0.12504177115906523
86.9456097690384 155.24271910863 0.12317141282926491
136.644749057022 309.753309823531 0.1376566159274758
10.1571937107089 357.910930281172 0.12750024277132754
71.9243681699652 260.743547706426 0.12881307409280285
310.484236861479 211.432320987294 0.1396535854481632
52.1608689111279 180.579586654948 0.12278118530394855
30.7591997228635 106.126313947478 0.131436868551163
42.5507375652989 94.0559442671999 0.13182463990452276
8.88453918400217 234.113662980513 0.1229505270717991
23.0806954499046 286.210691796291 0.12591472658155312
121.614885829897 198.091816588591 0.1255729771794588
61.1992590500271 250.324015157863 0.12498843440025098
80.237191948638 441.95658400235 0.1393991455985193
259.134979797704 299.30176002568 0.14451428955596657
94.1870379317439 327.418900934131 0.13249100662419033
0.762694484744287 241.593000493612 0.12191629571924179
22.1133525852397 221.686572255262 0.12193934969172837
35.2948758953501 275.07889581102 0.12205580938409633
48.1473860576733 238.958431794901 0.12412871345896093
26.2491890003613 262.64403177328 0.12132299905073973
14.674120166537 212.942040163361 0.1220947891812838
42.6442380926524 229.741558908787 0.12216435670742254
31.3243627325585 255.961575463438 0.12077921552168269
56.5487153598936 194.077580014087 0.1250412303874886
5.85350059559848 224.866969973011 0.12101226137793775
0.719951731722166 205.596408499354 0.12219661958204509
21.3815266641792 242.919153076883 0.12072413434858731
70.2484974393231 182.872718888065 0.1232489717884383
49.0958495629585 165.169712758537 0.12572921005377435
36.8941894462233 272.716135959881 0.1225194505698628
13.807703456145 217.492369641758 0.12061797157764687
63.3987987828847 281.310466606694 0.12422644400351968
0.293785834227805 250.890905731168 0.11845741736642668
8.93173036195159 301.744718945029 0.12362767373248085
3.00726994295103 251.744107901998 0.12160291184452743
18.2960738489429 292.804643331953 0.12283307210271277
37.5019658946579 260.747753858273 0.12244113269600276
1.54889643869314 266.536489234685 0.12095584404104598
54.993672593398 198.804399793711 0.1221258938331986
32.9901392056655 320.212398067125 0.12853609462265214
0.590917316105552 234.765196839444 0.1205621911835959
73.5772205715141 249.291791880831 0.12370096324936453
26.9402114292915 211.056255496378 0.12106399290053604
47.2804615190102 284.018685051134 0.1248331682974837
84.1546674244316 171.677236300584 0.12298642126213621
63.8376248482557 306.267437959758 0.1262501284297859
20.4468896745989 189.8229335482 0.12375105858652558
42.591357306885 272.39215997113 0.12457809274254394
236.791186898117 232.239415331683 0.13670336918152493
0.887072607500709 221.099478241646 0.12230450627135447
12.0611849086661 179.276962167079 0.12476536348799072
54.8113575647688 343.874475163704 0.12814892329464678
27.5370986662283 203.954490832378 0.11972806533592162
0.503505751498301 152.967161424047 0.12849816632892863
18.6488725793046 145.238306720945 0.1285667704223279
73.8390709249891 198.796508900118 0.12331507345409276
29.0055786418134 294.806364632242 0.12348399140817912
42.4476729619787 207.98303981844 0.11957823964204806
108.05494654224 334.890815077571 0.13267456731461458
87.3088287734883 162.087454409292 0.12184317296520464
65.2340418764727 312.00612719911 0.13056957132988567
44.0887169013164 252.978870767183 0.12142895901330775
99.7312093321655 189.651958442433 0.12521668986789647
80.3426301870899 229.502660869219 0.12469228835700386
50.7040275684773 170.719093481005 0.12194386953644287
60.6406881508289 241.477936451958 0.12448657012626663
91.9896933783376 263.938356985275 0.12886892647083514
14.9935992347183 276.519010441234 0.12172466429692719
39.2471721249434 208.895349202077 0.12196503168669548
114.448276056222 130.788872104469 0.11929721216283262
135.388189362187 51.0442919433356 0.12840489702564084
117.917573497714 72.9214184361694 0.12700459493716065
182.364437205609 60.6579542909455 0.12716892938704516
105.754260191116 114.160371812646 0.12277382699205996
74.6941060477375 297.740492327526 0.12650220912740118
161.309955563525 82.5310803643248 0.12409261420574347
90.6072044191135 104.587658392804 0.12372194727918129
113.804089108592 33.2442741771499 0.1319438358102888
193.270117848473 130.793811697025 0.12680280582503844
64.244321265002 12.8911076988921 0.15489175775824937
243.196788477722 44.1470481056618 0.12431313992680293
100.095078850705 352.563724414497 0.1351608010377281
280.187536820196 324.886189949566 0.14966882660733283
71.6748338493867 122.990677447746 0.12611191741251626
125.820946220697 93.4268663269577 0.12310188855383386
9.22293383994033 292.659204934332 0.12250173317749702
227.278555228174 316.359116839538 0.14470487405660215
82.0340847042004 84.0086872053104 0.12854037491857961
37.4675102817612 283.414708554066 0.12209856138080744
0.260172116568929 135.007189437274 0.12708251505008183
51.2257040657859 25.5967988650418 0.14992191850225522
146.079712501875 372.02177319003 0.13866712121218583
25.5281767494289 68.6062011734188 0.14227931307673058
321.557532193683 270.863085075657 0.1480146848629703
57.4231179503255 307.783006107927 0.1258234117248873
41.8486918084295 336.19559838094 0.12965200347738037
15.9407602608299 254.703426743339 0.12389996612637022
288.970300777827 289.514523565964 0.1474113890579417
202.836945168451 143.275279566588 0.1271475736775075
389.277386886097 358.793278668352 0.1983084726211497
0.683399388472477 264.522337003778 0.12201794815904499
168.465884443232 303.715784191757 0.13944421234414328
76.5742975345344 322.204457175108 0.12784665343050827
95.4102423819903 243.215729585356 0.12838501613880138
35.8801137135778 115.247722801286 0.12658830915748964
67.3776534682181 223.47950977852 0.12341683555962168
11.1493074888601 280.224145223734 0.12169236787443438
55.3136931193359 344.54558990165 0.12748025495022453
111.709084535182 157.822737352449 0.12501761873988504
0.105005849364623 252.973639589777 0.1208850172399798
84.6162848595226 235.684905232658 0.12200902113791778
25.982371847513 127.264905800901 0.12684557338523095
129.374456631076 313.370225410626 0.13433880377376184
44.8245305193599 277.070381026324 0.12382934023908432
154.607240775262 97.7656474730375 0.12340440135358621
17.6815742202219 77.2461330235244 0.14057029491972584
32.1201379720001 332.233541865237 0.12570237327644962
100.803263662286 219.076648291139 0.1245671718493605
61.0506903030422 175.986119830034 0.12119367103846534
71.3567971130214 56.6752790897126 0.13378917184633643
9.08182503868071 149.902869145149 0.12740324451020402
50.4461800553486 266.235836694373 0.1260442587673385
86.1540587137544 5.20661161675602 0.14600699411633145
24.2860137737559 195.023860065628 0.1238544922234317
120.215847655275 417.617350506275 0.1422587121902159
106.055470207028 293.22828979811 0.12856759642317905
41.1780878908075 246.669501703919 0.12176212719068091
135.694318345707 24.6032365296429 0.12878519992931392
76.4327122206434 210.295157932954 0.1231787321554546
0.770462189568839 228.276514140045 0.1249551473610282
32.0707416140023 259.775752475548 0.12567044225683555
60.8452574829861 184.439214545583 0.12017652288878844
18.5555136719583 163.392037516186 0.1232261194024048
91.3164003963733 363.762860077913 0.13601179944736452
263.854615490412 378.789191365529 0.15347143059206736
0.0057231577193898 281.788648689952 0.12524303891996902
47.5895670290863 302.796646007961 0.12656877597685923
69.5493416227175 240.057330532481 0.12510867309297313
35.6048038518925 324.873942752739 0.12421348233704577
9.2648443394857 110.728043768204 0.13391042452288082
54.7348688546085 135.157214948592 0.12554942665532698
142.913111420288 206.921284520719 0.12540326946660107
0.147842943018823 350.172976321982 0.12807337502198324
19.9226143321254 394.457731334085 0.13118783153277225
348.681702951693 251.060960799878 0.14588588515881706
95.9849960998126 272.035474468696 0.12699792926482156
114.365715398511 196.893351728925 0.12208487675720725
81.6900490938681 227.134566467365 0.1236709815097291
67.3403839768883 288.786046070162 0.1268227986910908
213.646860451471 145.632092483777 0.12794123176122518
43.5483705722507 259.26663509054 0.12412486112888566
30.6007434757409 313.397443416636 0.12847798573927716
178.993018267849 175.162999674693 0.1255900751317448
11.0188430519393 218.352696118285 0.12089842012242624
58.3831022828965 298.142798474385 0.12932214892653893
106.100873551157 90.2117773959371 0.12589165404309255
22.7337670659819 497.961476850128 0.1359914356803158
77.7365729981212 239.143086354973 0.12301518659313493
48.2121355247235 337.398851017003 0.13089664156092284
302.257398829959 267.783833005383 0.14430071722473603
128.606984938367 47.0341957184278 0.1280811322965998
89.4420402277177 214.547788426687 0.12253383715482502
38.4047197823013 121.521612487348 0.12527867194464903
13.4115362419229 156.315187998476 0.12555555433636578
65.5779542890997 188.60022163117 0.1215498516517749
403.493414242863 202.125805639799 0.15160479461401233
28.6155718464413 248.391396608394 0.11993771966648592
164.217401565451 233.711514592505 0.1305116606439053
152.732126828264 280.594756117835 0.12785128493042797
54.0830818416048 167.526731709271 0.12149770582522701
119.893514935508 323.92011794076 0.13475751020576
6.65974277113956 180.700706163098 0.12362859190317954
0.401231688717431 102.713703715287 0.14151335681389143
99.3756584733731 304.044111014352 0.13049646943447857
251.688040682403 227.270844465565 0.1382436990977517
456.106842637373 256.230766590507 0.1952889338841376
42.6758743662778 268.269135020889 0.12264258790727978
0.0306801684380815 140.02269081935 0.131821960868591
19.9720334008207 195.195148845525 0.12554418425881364
76.2662611769541 286.067568746253 0.12815385036540095
36.2365412137346 211.326404640943 0.12486272798361087
85.6473695782482 315.301794530041 0.12675603229826815
62.1194014501453 295.993533797116 0.12426775777420374
20.320635768333 249.067866253196 0.12256764349674754
50.6412749209418 343.573555584255 0.12839540944830996
31.6599300503963 166.909615447457 0.12235817130957016
107.169411614368 276.363287327772 0.12965460958801678
71.4075676393334 235.445762145604 0.12432685079649664
11.0310542245205 221.387073594735 0.12193602394813696
45.4953217516434 204.268132333362 0.120608657767174
137.873296631749 150.808903639517 0.12491768691261806
60.5105098363026 385.689844193268 0.1332630640692405
92.8693469944656 260.060876292442 0.13122125524101935
27.0264743006834 64.1508824922393 0.14401887185095852
13.4229423841004 126.416533827423 0.12933288674212717
436.564113914557 188.523835191503 0.1876086113713249
77.9425650819774 325.515947591286 0.12594103177459137
189.115338448059 356.705463828387 0.14352306693878814
125.53232966334 241.925482844659 0.12807451279318494
35.9320571073576 172.453733473953 0.12501915910973682
54.4423739036749 304.697330078278 0.12715850513990168
85.6376052253159 368.032222263038 0.1362067809685994
221.80071622885 291.194104111948 0.1415519581675514
0.640289685284525 82.0384437182838 0.14472485899085308
114.822724267507 224.131402741235 0.12761649712961054
66.7938469588934 160.275135729418 0.12520201515060891
98.8574810910641 270.517391704103 0.1296230212623134
0.657712716086094 179.711933222264 0.12123560155555246
25.5917500157389 214.154695627794 0.12333795703063422
43.1399444419795 335.977586930146 0.12833606210126913
10.8689048673028 231.501606497251 0.12106464956667495
56.8128510004072 198.227059746238 0.12238673200576855
68.7077512511551 248.077710523596 0.1248033774737064
35.7688585812342 259.890547903149 0.12187361205954372
144.274550255859 139.088291037377 0.121098514717071
19.8482447142039 282.409533202558 0.12272946306929577
0.00492359417194876 319.281700730386 0.12274051636472705
173.791268233144 309.371555865858 0.13740222837237603
78.8580652253928 108.007232362088 0.12848674757385825
48.6300326363536 36.7528919428605 0.14448313979289173
92.04267128088 404.322883740526 0.14234235780796312
113.02640112704 240.780733085527 0.1255365928490889
271.597523179578 202.161714944093 0.1363177715636973
50.3489477798307 186.753011161765 0.12263755595714854
29.0667619108438 146.112141957826 0.12496315227909516
60.0517379933994 156.7121382759 0.12527254458495674
42.6588788568703 173.770576436085 0.12013026164998264
33.1652144550857 186.060000193876 0.12042670308755477
67.9612805515818 207.777670823341 0.1224298484320957
19.6514165675949 119.645520360743 0.13128429938234887
49.663860738879 161.174912173949 0.12352932222329838
8.41154866688058 129.921367892467 0.12666167949874985
79.4158056044458 195.728068178423 0.12416975860018165
56.2699497632132 152.898337891999 0.12428604615910532
39.6889689366155 176.182147693819 0.12290890222698969
23.1702503097932 182.479812074365 0.12428645958919948
483.639474808892 167.201494661597 0.15745394522081335
72.6807244351834 218.233128216052 0.12278772315120423
11.1976155376682 140.619455957826 0.12833458228689032
31.5374049312846 192.893101380302 0.12265647176002148
0.0363239237130202 207.983299449447 0.12096751134481565
87.9401061367773 224.458241255208 0.12327503679826068
61.879606738805 134.92239423069 0.12441442220586507
41.2664307171191 178.340149475069 0.12225971629307941
16.2471993416943 214.743282125632 0.12315220702796936
51.3989937788044 230.546985768372 0.1249267832762655
68.3550420664954 166.453052065661 0.12306785170920409
99.5982416754055 196.037762823053 0.12085941675416545
23.4024992081004 152.288387905439 0.12507847180649323
0.378626569763007 186.466735861376 0.125781762173947
80.2284390195685 111.53741845057 0.1272800459797352
34.3286058870837 203.181524075715 0.12370750460266022
48.8646856060147 234.950226437737 0.12447585931242167
10.7773828437637 247.116101799871 0.12090978984380385
104.70450838471 211.415221553794 0.12747359441515838
29.9097368198631 168.739617633362 0.12124669453338643
60.1830981652975 217.834181909129 0.12262992764819469
39.808625540199 95.1623940695455 0.1314031242828556
91.4828494463146 145.621465914512 0.12379383829258428
73.4887993014841 123.006955665848 0.12506481117886126
18.780807275506 181.563846634849 0.12362516973100846
51.369764483413 227.397719587346 0.12245845973382452
7.6242071738855 251.305062543816 0.12076485390251679
82.0965022273981 196.645166248845 0.12180200392833285
27.0873900040243 160.486856978789 0.12393582699479744
63.1041917620465 263.359202387142 0.12218952419671192
40.6675316628282 204.178827374272 0.12300743377931311
122.492427422963 189.490823769483 0.12521182347277626
108.05349704659 235.412776324999 0.1279731873944162
0.567091619133181 219.394900629777 0.12459525663684068
16.2398898045857 173.719088448463 0.12378185156397803
54.6219220929939 133.890263677543 0.12715384203502966
93.0534504077915 253.527805536004 0.1301391554099266
73.1594944300805 271.348321170188 0.12625011558944288
29.2897891200696 239.434343367455 0.12088671968088582
44.5741535637151 151.771270175971 0.12356144665724089
10.2011794981792 225.915432203463 0.12155181268760151
372.967602471014 182.928509531605 0.1458311814867892
63.8043937843876 210.382593631204 0.12425435122067252
130.232394127029 288.170595562241 0.13273143700073453
82.7251502202826 117.371422945259 0.12382388613024553
23.092698695443 162.628328778447 0.12059311983440935
0.709049450377172 276.466302428377 0.12110366365950342
42.5865851746316 197.256590055154 0.12066909753971589
55.8988498442649 242.622082734212 0.12542818923874444
33.3769629941306 263.127806129089 0.12454699487596976
98.1188979950632 101.690539607198 0.1265125074205392
19.8053833589648 215.582749709653 0.11931881754099938
7.64857841772043 258.822822770776 0.12494386295886561
0.325321959847661 273.739723491503 0.12144329966666367
21.5561260538105 302.132489916992 0.12384787438684552
15.8234383646547 284.219399082433 0.1262522572366055
8.40624613768488 294.623861805654 0.12218599499028193
32.8669551577834 252.845066076916 0.12346558895678394
16.6801588930516 243.292318491024 0.12397913878489697
23.1374893116188 226.293702681368 0.11991704441072026
37.8066226741213 265.504789046048 0.1224956300031298
6.76228968746223 309.617628594158 0.12321217921932914
0.196667267356737 330.010519012914 0.12186665982821876
44.8180150641384 276.583749771325 0.12414065223043591
200.420137316046 236.486292467703 0.13348991700882162
26.5392835885298 290.378218269759 0.12439117664952015
15.8299556202571 245.762978132266 0.12387646902400429
68.0136189663336 264.748866042038 0.12393341712037642
54.4569683660693 297.355268061972 0.12557445717759053
32.843800245551 219.550181516188 0.12079386070581444
45.2464121430824 231.489589376989 0.12068537146265801
6.99152960044989 318.649252557535 0.12230038500709939
1.12900596485417 253.517310256015 0.12194293552276159
22.1041379873797 212.020751578342 0.12083514382200744
60.3379414301835 281.84926404448 0.1263329582948397
36.9806659777023 258.233928301408 0.12254571872968445
332.752894168051 344.602407632593 0.16049666019408237
74.7548685189479 203.195084174246 0.12340052432081194
12.2610571543747 219.257217251487 0.12323047697872913
314.880866400784 234.441884385945 0.15046452264901566
27.5832174866189 271.924203851745 0.12384848321076869
231.556740665419 309.005525547877 0.14094500669633692
86.3769300964594 246.315798337746 0.12540303340906234
47.5219912640968 286.099898113288 0.1242657902982296
65.2072644441603 224.290835443274 0.12306771777416259
16.798352042916 268.378785701171 0.12330319709030568
38.5738531897365 330.109364753983 0.12849183706550316
55.3407087033412 298.12636823335 0.1316796724738375
113.292478027948 15.2462508710126 0.13392719532466502
76.4548680148974 193.184749418129 0.12417297519089532
497.170891018419 209.597024753326 0.1644966114729074
157.796226090916 239.837236586711 0.12877860361343418
416.660096977985 252.323450713841 0.1610127119968392
9.18331953814421 228.390816313521 0.12234385033855655
27.7416796462836 317.436716160822 0.127432636103464
103.078975861586 282.112718518206 0.12849390492766044
2.16544867570044 203.740283095151 0.120811507139573
359.147918933265 263.722587387577 0.1589973634718811
47.8027484538143 51.664606937083 0.14299238161189398
67.2250740154324 302.780711522953 0.12679543020394957
86.5985816457072 349.679015821306 0.1313303213180853
33.1173772974709 213.72801597678 0.12152108490677416
1.25930715955349 247.096300671047 0.12124468292747392
18.4767947358192 73.9952903289578 0.14411615414865042
0.370199940182289 189.592177675246 0.12508940038680727
60.6137748643492 256.149484319528 0.12418857981773601
42.3529335234128 175.132045891045 0.12375413040540206
293.134286097359 234.390900323141 0.1475987402763117
96.079154073414 196.140287466016 0.12463963959301494
23.2741203342857 274.702296868878 0.12487672541068795
76.2488844144114 293.682817691391 0.12623514796518698
52.3216534503822 220.121743849376 0.12149915972538294
0.954320018507971 362.354995912094 0.12705230645107446
35.9591240880346 85.2831086597214 0.13512811776674394
122.469474803509 243.11490831355 0.1273410085282175
14.5704906637867 329.587114445573 0.12535825680359747
137.347446108232 206.861634363985 0.127690823401307
0.371079182855173 268.748573881409 0.12306742317846586
241.00778321728 287.708049246622 0.14528032443275252
26.9222982835827 182.769853873189 0.12228729284838247
71.2691371852535 256.908944869272 0.12379816486342388
55.299744839768 308.233830848135 0.12520408868140243
108.952618817174 219.67645877237 0.12653611795093633
45.1914836758194 278.728636983799 0.12523448362668144
15.0021795770761 231.268775053458 0.12369886923221263
85.2924846967753 338.003721579125 0.12714944667316186
33.0538436406219 320.895510298493 0.1246810517476643
63.9465548510716 202.408279894454 0.12053489189851452
211.77081860849 166.04008348404 0.12871252329612437
93.5690926842505 0.957176802203804 0.14179068820555984
12.0386194952831 247.204454482319 0.12206633331931904
43.0385261166694 375.364384444459 0.13044052005065987
23.4204969094285 190.114128127105 0.12204521109198285
146.146400461026 230.358197129091 0.1276853165870132
78.7798653538528 212.538595447525 0.1232045429738533
381.977975409234 256.549755648804 0.1547212679756398
59.5578017868944 171.505185997992 0.12102599505700562
119.737876094736 293.772620897295 0.1351139067280005
9.06246092963221 462.625663762466 0.1327560116312958
0.767355382189059 144.649213152496 0.12766845796259318
36.656101858582 239.235165517555 0.12088285714147418
49.0574264182407 273.069333084921 0.12555436111513163
69.0783952867081 223.550118367051 0.12232929869678555
26.4537500042974 198.705229122691 0.12240272296902666
168.780436572884 312.72175140825 0.139775098160293
131.542451463115 302.765416080245 0.13341776361738034
85.6206200763535 158.204699768534 0.12324374496617396
50.401342723125 263.931751596777 0.12287039337539174
253.272979168808 67.2255887702685 0.12378610077625696
21.4789080798447 284.990788718158 0.12317341900295131
100.732617523604 354.920468043718 0.13341188224076117
39.4029491912676 238.727054851575 0.12155563181166285
187.047341519757 128.776463643006 0.12728845934886845
68.4991250670358 179.924588230228 0.12582956555827585
0.424373265868677 212.148591368411 0.12311208138083896
58.0055867503573 254.279551940653 0.12452182355970431
109.994342674415 191.238388650104 0.12561201145102185
9.29938345831816 226.434342551098 0.12274364770026935
28.7437606548582 343.234645064226 0.12542477294189014
78.2770667552941 277.785922152891 0.12511271512046052
18.3726834312726 174.755377904942 0.12611457171306661
92.9784635622656 244.347787573371 0.12544145440871646
37.5877255749255 204.230531417985 0.1220403640055191
53.5260016554413 297.09420187958 0.12585138091139536
10.0921144853824 268.128693467989 0.1220985414405299
156.192450594771 320.78729432183 0.14034563534010802
67.630012667411 153.838242529482 0.1252143325468329
32.392856559079 218.623397889664 0.12264632565586175
45.6527973556816 235.945572048154 0.12266073000268995
101.980338365668 137.011728462782 0.12370148914830614
76.9020909631154 263.364873789095 0.12838817671241864
16.6064874409112 93.3214426274547 0.13605452820084385
117.111627036348 183.820627980091 0.12475378045754115
26.9130762830924 286.695950050227 0.12418901113129033
59.7224366027422 308.568410493928 0.1256399976962117
0.960635025423374 252.798229605125 0.12216821762524588
86.5875416553692 209.674879847894 0.1211615154713529
0.483828843643972 329.849990829748 0.12364426618435631
42.8270321858438 197.038712414588 0.12254641178947301
10.1192214607761 276.918105065471 0.1240107511176517
62.4145186655852 227.82748777965 0.1234485472471678
52.0587852199493 161.140178248653 0.12281704412945027
0.318559558526818 107.952923671765 0.13824955201091604
281.937370256247 475.462967464454 0.19664163115341649
33.3913578085932 21.2345562319232 0.16413797278646103
21.6695191298223 246.872624306895 0.12262058351400618
137.236486450324 217.657236664445 0.1264163353646055
71.209719145203 187.567122951172 0.12012347908163434
88.3032704315428 147.798813982589 0.12564379084791966
102.303516989324 174.703345182658 0.12475877244908984
38.2017967209654 234.210132071132 0.12306312989496626
197.111629665265 260.416794074135 0.13545757510332535
16.0538363112544 202.013031794316 0.12326042420568573
48.3601249432247 167.675499177313 0.12200683296458126
81.1137479731843 119.983168625665 0.12283913983648065
128.061205264637 302.988709892764 0.1321065074269797
0.466403056274547 39.1671179638109 0.17281977859285835
26.9009004569798 339.104826138085 0.12697201245481782
178.88966949754 384.253013887049 0.14470230554027275
59.0585397269618 291.477487134042 0.12492031156632522
71.2914699279333 314.910901613183 0.13878076835578457
9.27940690444048 225.758607297561 0.12175222956472098
};
\addplot [draw=none, draw=red, fill=red, mark=*]
table{%
x  y
49.91950381730965 206.75546349645003
};
\end{groupplot}

\end{tikzpicture}


==> tikz/model.tex <==
\begin{tikzpicture}[scale=0.35]
\draw [fill=red] (0,0) circle [radius=0.2] node[above left] {$P_{3}$};
\draw [fill=red] (5,0) circle [radius=0.2] node[above left] {$P_{2}$};
\draw [fill=red] (7,-5) circle [radius=0.2] node[above left] {$P_{1}$};
\draw [fill=red] (5,-12) circle [radius=0.2] node[above left] {$P_{6}$};
\draw [fill=red] (0,-12) circle [radius=0.2] node[above left] {$P_{5}$};
\draw [fill=red] (2,-5) circle [radius=0.2] node[above left] {$P_{4}$};
\draw [fill=gray] (4.5,-5) circle [radius=0.2] node[above] {$c_{x},c_{y}$};
\draw[ thin, ->] (5.5,-5) arc (360:180:1);
\node [below] at (4.5,-6) {$\alpha$};
\draw [thin, <->] (0,0) -- (5,0);
\node [above] at (2.5,0) {$w$};
\draw [thin, <->] (5,0) -- (7,0);
\node [above] at (6,0) {$d$};
\draw [thin, <->] (7,-5) -- (7,0);
\node [right] at (7,-2.5) {$l_{1}$};
\draw [thin, <->] (7,-5) -- (7,-12);
\node [right] at (7,-8.5) {$l_{2}$};
\draw [thin, <->] (5,-12) -- (7,-12);
\node [above] at (6,-12) {$e$};
\node [scale=2.5,color=black] at (-2.2,1) {a)};
\end{tikzpicture}

==> tikz/model_example.tex <==
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.75,0.75,0}

\begin{axis}[
    hide axis,
tick align=outside,
tick pos=left,
axis equal image,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=38.5,
xtick style={color=black},
xtick={-10,0,10,20,30,40},
xticklabels={\ensuremath{-}10,0,10,20,30,40},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=46.5,
ytick style={color=black},
ytick={-10,0,10,20,30,40,50},
yticklabels={\ensuremath{-}10,0,10,20,30,40,50}
]

\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=38.5, ymin=46.5, ymax=-0.5] {tikz/model_example.png};
\addplot [semithick, color0]
table {%
32.702262878418 34.6017761230469
32.2048263549805 35.8827590942383
31.4584274291992 37.0437355041504
30.5041580200195 38.0626792907715
29.3831233978271 38.9175262451172
28.1364212036133 39.586238861084
26.805154800415 40.0467758178711
25.430419921875 40.2770805358887
24.0533199310303 40.2551193237305
22.7149524688721 39.9588394165039
22.7149524688721 39.9588394165039
21.4477443695068 39.3752670288086
20.2494373321533 38.5277328491211
19.1091003417969 37.4486236572266
18.0157985687256 36.1703453063965
16.9585990905762 34.7252883911133
15.9265727996826 33.1458473205566
14.9087820053101 31.4644222259521
13.8942985534668 29.7134094238281
12.8721885681152 27.9252033233643
12.8721885681152 27.9252033233643
11.8393993377686 26.1287899017334
10.8244037628174 24.3395309448242
9.86355876922607 22.5693759918213
8.99321556091309 20.8302745819092
8.24972820281982 19.1341724395752
7.66945171356201 17.4930229187012
7.28874015808105 15.9187717437744
7.14394664764404 14.4233722686768
7.27142572402954 13.0187730789185
7.27142572402954 13.0187730789185
7.69462203979492 11.7186059951782
8.38534450531006 10.5432329177856
9.30249404907227 9.5147008895874
10.4049692153931 8.65505504608154
11.6516704559326 7.98634052276611
13.0014982223511 7.53060340881348
14.4133520126343 7.30988883972168
15.8461322784424 7.34624195098877
17.2587375640869 7.66170930862427
17.2587375640869 7.66170930862427
18.617712020874 8.26899528503418
19.9201564788818 9.14344596862793
21.1708183288574 10.2510652542114
22.3744468688965 11.5578584671021
23.5357837677002 13.0298318862915
24.6595783233643 14.6329870223999
25.7505722045898 16.3333320617676
26.8135166168213 18.0968704223633
27.8531551361084 19.8896083831787
27.8531551361084 19.8896083831787
28.8684196472168 21.6814880371094
29.8349494934082 23.4582214355469
30.7225894927979 25.2094573974609
31.5011653900146 26.9248447418213
32.1405143737793 28.594030380249
32.6104621887207 30.2066688537598
32.8808479309082 31.752405166626
32.9215087890625 33.2208938598633
32.702262878418 34.6017761230469
};
\addplot [semithick, red, mark=*, mark size=3, mark options={solid}, only marks]
table {%
28.1037082672119 19.9543609619141
36.6181640625 35.9241371154785
21.6371994018555 43.9597320556641
13.1227397918701 27.9899559020996
3.1049690246582 11.6316556930542
18.0859375 3.59605979919434
};
\end{axis}
\node [scale=2.5,color=white] at (0.5,5.2) {b)};

\end{tikzpicture}


==> tikz/realres.tex <==
\begin{tikzpicture}[scale=0.9*0.7, every node/.style={inner sep=0,outer sep=0}]

\definecolor{color0}{rgb}{0.75,0.75,0}

\begin{axis}[
    hide axis,
axis equal image,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=750, xmax=1050,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=1300, ymax=1600,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=1354.5, ymin=1723.5, ymax=-0.5] {tikz/realres-000.png};

\draw [thick, white, |-|] (994,1320) -- (1040,1320);
\node [above, white] at (1017,1325) {\SI{2}{\micro\metre}};
\node [scale=2.5, color=white] at (780,1578) {c)};
\addplot [semithick, color0]
table {%
910.080627441406 1498.63781738281
909.568664550781 1496.98010253906
908.757507324219 1495.47985839844
907.694152832031 1494.16552734375
906.425659179688 1493.06530761719
904.9990234375 1492.20751953125
903.461303710938 1491.62048339844
901.859558105469 1491.33227539062
900.240783691406 1491.37145996094
898.652038574219 1491.76611328125
898.652038574219 1491.76611328125
897.130798339844 1492.53210449219
895.676391601562 1493.63488769531
894.27880859375 1495.02746582031
892.927795410156 1496.6630859375
891.613220214844 1498.49450683594
890.324951171875 1500.47497558594
889.052856445312 1502.55737304688
887.786804199219 1504.69482421875
886.5166015625 1506.84033203125
886.5166015625 1506.84033203125
885.24072265625 1508.95385742188
883.992248535156 1511.02270507812
882.812805175781 1513.04113769531
881.743957519531 1515.00354003906
880.827453613281 1516.90417480469
880.104858398438 1518.7373046875
879.617858886719 1520.49719238281
879.408081054688 1522.17810058594
879.517211914062 1523.7744140625
879.517211914062 1523.7744140625
879.972045898438 1525.27648925781
880.740356445312 1526.65991210938
881.775146484375 1527.896484375
883.029418945312 1528.95776367188
884.455993652344 1529.81555175781
886.007995605469 1530.44152832031
887.638305664062 1530.80749511719
889.299865722656 1530.88513183594
890.94580078125 1530.64611816406
890.94580078125 1530.64611816406
892.53759765625 1530.07263183594
894.072082519531 1529.18823242188
895.554565429688 1528.02685546875
896.990478515625 1526.62268066406
898.385131835938 1525.00952148438
899.744018554688 1523.22155761719
901.072387695312 1521.29260253906
902.375793457031 1519.25671386719
903.659484863281 1517.14794921875
903.659484863281 1517.14794921875
904.921813964844 1514.99780273438
906.133056640625 1512.82727050781
907.256225585938 1510.6552734375
908.254455566406 1508.50048828125
909.0908203125 1506.38146972656
909.728576660156 1504.31701660156
910.130676269531 1502.32580566406
910.260314941406 1500.42651367188
910.080627441406 1498.63781738281
};
\addplot [semithick, color0]
table {%
931.790771484375 1414.77722167969
930.816955566406 1413.00415039062
929.537231445312 1411.5205078125
928.011962890625 1410.34301757812
926.3017578125 1409.48889160156
924.466979980469 1408.97497558594
922.568237304688 1408.81811523438
920.666015625 1409.03527832031
918.820678710938 1409.6435546875
917.092834472656 1410.65979003906
917.092834472656 1410.65979003906
915.529357910156 1412.08935546875
914.123474121094 1413.89184570312
912.854736328125 1416.01501464844
911.70263671875 1418.40673828125
910.646911621094 1421.01501464844
909.667114257812 1423.78784179688
908.742858886719 1426.6728515625
907.853698730469 1429.6181640625
906.979248046875 1432.57153320312
906.979248046875 1432.57153320312
906.109497070312 1435.48620605469
905.276062011719 1438.33642578125
904.520935058594 1441.10180664062
903.885986328125 1443.76159667969
903.413330078125 1446.29541015625
903.144836425781 1448.68286132812
903.12255859375 1450.9033203125
903.388488769531 1452.93627929688
903.984497070312 1454.76135253906
903.984497070312 1454.76135253906
904.935607910156 1456.35864257812
906.198303222656 1457.71044921875
907.712219238281 1458.79992675781
909.416748046875 1459.61010742188
911.25146484375 1460.1240234375
913.155883789062 1460.32495117188
915.069519042969 1460.19555664062
916.931884765625 1459.71923828125
918.682495117188 1458.87890625
918.682495117188 1458.87890625
920.274047851562 1457.66662597656
921.711791992188 1456.11083984375
923.014343261719 1454.2490234375
924.2001953125 1452.11865234375
925.287780761719 1449.75708007812
926.295715332031 1447.20166015625
927.242431640625 1444.49011230469
928.146423339844 1441.65966796875
929.026245117188 1438.74768066406
929.026245117188 1438.74768066406
929.890563964844 1435.79150390625
930.709167480469 1432.82641601562
931.441955566406 1429.8876953125
932.048706054688 1427.01049804688
932.489501953125 1424.22998046875
932.724243164062 1421.58117675781
932.712707519531 1419.09936523438
932.414916992188 1416.81970214844
931.790771484375 1414.77722167969
};
\addplot [semithick, color0]
table {%
1011.30963134766 1487.00964355469
1012.00354003906 1484.70739746094
1012.18530273438 1482.4833984375
1011.89208984375 1480.39245605469
1011.16137695312 1478.48901367188
1010.0302734375 1476.828125
1008.53625488281 1475.46447753906
1006.71643066406 1474.45275878906
1004.60815429688 1473.84777832031
1002.24877929688 1473.70422363281
1002.24877929688 1473.70422363281
999.673156738281 1474.05798339844
996.906921386719 1474.86877441406
993.973388671875 1476.07727050781
990.895812988281 1477.62451171875
987.697448730469 1479.451171875
984.401550292969 1481.498046875
981.031433105469 1483.70593261719
977.6103515625 1486.015625
974.161560058594 1488.36804199219
974.161560058594 1488.36804199219
970.71484375 1490.7138671875
967.32568359375 1493.04418945312
964.056213378906 1495.36010742188
960.968444824219 1497.66259765625
958.124328613281 1499.95300292969
955.585998535156 1502.23205566406
953.415466308594 1504.50109863281
951.674682617188 1506.76110839844
950.42578125 1509.01318359375
950.42578125 1509.01318359375
949.714233398438 1511.24914550781
949.519226074219 1513.42333984375
949.803588867188 1515.48132324219
950.529907226562 1517.36804199219
951.660949707031 1519.02893066406
953.159423828125 1520.4091796875
954.988098144531 1521.4541015625
957.109619140625 1522.10876464844
959.486694335938 1522.31860351562
959.486694335938 1522.31860351562
962.084167480469 1522.046875
964.875183105469 1521.3291015625
967.835021972656 1520.21899414062
970.938842773438 1518.77026367188
974.162048339844 1517.03662109375
977.479797363281 1515.07177734375
980.867309570312 1512.92919921875
984.299926757812 1510.66271972656
987.7529296875 1508.32604980469
987.7529296875 1508.32604980469
991.195434570312 1505.96459960938
994.573059082031 1503.59094238281
997.825073242188 1501.20971679688
1000.89099121094 1498.8251953125
1003.71032714844 1496.44189453125
1006.22235107422 1494.06420898438
1008.36663818359 1491.69665527344
1010.08258056641 1489.34362792969
1011.30963134766 1487.00964355469
};
\addplot [semithick, color0]
table {%
846.726623535156 1473.40649414062
848.595153808594 1473.68432617188
850.412170410156 1473.55908203125
852.1318359375 1473.06726074219
853.70849609375 1472.24584960938
855.096313476562 1471.13134765625
856.249633789062 1469.7607421875
857.12255859375 1468.17053222656
857.669494628906 1466.39770507812
857.844543457031 1464.47875976562
857.844543457031 1464.47875976562
857.616577148438 1462.44665527344
857.012573242188 1460.31860351562
856.073974609375 1458.10803222656
854.842346191406 1455.82800292969
853.359130859375 1453.4921875
851.665893554688 1451.11364746094
849.804077148438 1448.70581054688
847.815185546875 1446.28210449219
845.74072265625 1443.85559082031
845.74072265625 1443.85559082031
843.617126464844 1441.44543457031
841.459838867188 1439.09240722656
839.279418945312 1436.84313964844
837.086181640625 1434.74401855469
834.890686035156 1432.84155273438
832.703308105469 1431.18237304688
830.534423828125 1429.81298828125
828.39453125 1428.77966308594
826.294067382812 1428.12927246094
826.294067382812 1428.12927246094
824.249389648438 1427.89404296875
822.300231933594 1428.05151367188
820.492431640625 1428.56457519531
818.871704101562 1429.39672851562
817.48388671875 1430.51123046875
816.374633789062 1431.87109375
815.589782714844 1433.43994140625
815.175048828125 1435.18078613281
815.176147460938 1437.05688476562
815.176147460938 1437.05688476562
815.621887207031 1439.0361328125
816.473022460938 1441.10424804688
817.673461914062 1443.25134277344
819.166931152344 1445.4677734375
820.897277832031 1447.74365234375
822.808349609375 1450.0693359375
824.843933105469 1452.43505859375
826.947814941406 1454.83093261719
829.063842773438 1457.24719238281
829.063842773438 1457.24719238281
831.145874023438 1459.66748046875
833.188110351562 1462.04846191406
835.19482421875 1464.33996582031
837.170227050781 1466.49182128906
839.118591308594 1468.45422363281
841.044189453125 1470.17687988281
842.951171875 1471.60986328125
844.843933105469 1472.703125
846.726623535156 1473.40649414062
};
\addplot [semithick, color0]
table {%
938.533508300781 1532.16625976562
940.218322753906 1532.54772949219
941.886047363281 1532.5400390625
943.492126464844 1532.17565917969
944.992065429688 1531.48693847656
946.341369628906 1530.50610351562
947.49560546875 1529.26550292969
948.410278320312 1527.79748535156
949.040832519531 1526.13452148438
949.342895507812 1524.30883789062
949.342895507812 1524.30883789062
949.285522460938 1522.3505859375
948.891967773438 1520.28173828125
948.199340820312 1518.12182617188
947.244384765625 1515.890625
946.064147949219 1513.60791015625
944.695495605469 1511.29333496094
943.175354003906 1508.96643066406
941.540649414062 1506.64709472656
939.828369140625 1504.35498046875
939.828369140625 1504.35498046875
938.070190429688 1502.11254882812
936.27734375 1499.95336914062
934.455810546875 1497.91394042969
932.611633300781 1496.03063964844
930.750732421875 1494.33972167969
928.879211425781 1492.87780761719
927.003051757812 1491.68115234375
925.128234863281 1490.78625488281
923.2607421875 1490.22937011719
923.2607421875 1490.22937011719
921.4130859375 1490.03552246094
919.623291015625 1490.18395996094
917.935852050781 1490.64208984375
916.395202636719 1491.37780761719
915.0458984375 1492.35864257812
913.932373046875 1493.55236816406
913.099060058594 1494.92651367188
912.590576171875 1496.44873046875
912.451354980469 1498.0869140625
912.451354980469 1498.0869140625
912.7099609375 1499.81323242188
913.331848144531 1501.61889648438
914.266479492188 1503.5
915.463317871094 1505.45239257812
916.871948242188 1507.47192382812
918.44189453125 1509.5546875
920.12255859375 1511.69653320312
921.863464355469 1513.89343261719
923.6142578125 1516.14123535156
923.6142578125 1516.14123535156
925.333984375 1518.42797851562
927.0205078125 1520.70959472656
928.681518554688 1522.93395996094
930.324523925781 1525.04919433594
931.956970214844 1527.00329589844
933.586608886719 1528.74401855469
935.220825195312 1530.21948242188
936.867248535156 1531.37756347656
938.533508300781 1532.16625976562
};
\addplot [semithick, color0]
table {%
869.124267578125 1354.52551269531
867.337158203125 1353.83801269531
865.449035644531 1353.50903320312
863.520324707031 1353.51782226562
861.611267089844 1353.84411621094
859.782104492188 1354.46716308594
858.093200683594 1355.36657714844
856.604858398438 1356.52172851562
855.377380371094 1357.91223144531
854.471069335938 1359.51721191406
854.471069335938 1359.51721191406
853.9287109375 1361.31604003906
853.723449707031 1363.28576660156
853.810913085938 1365.40356445312
854.146667480469 1367.64624023438
854.686340332031 1369.99072265625
855.385559082031 1372.41381835938
856.199951171875 1374.892578125
857.085205078125 1377.40393066406
857.996826171875 1379.92456054688
857.996826171875 1379.92456054688
858.901550292969 1382.42895507812
859.810241699219 1384.88073730469
860.744750976562 1387.24060058594
861.72705078125 1389.46960449219
862.778991699219 1391.52856445312
863.922546386719 1393.37866210938
865.179626464844 1394.98046875
866.572082519531 1396.29516601562
868.121826171875 1397.28344726562
868.121826171875 1397.28344726562
869.837097167969 1397.91650390625
871.671264648438 1398.20458984375
873.564086914062 1398.16845703125
875.455200195312 1397.82849121094
877.284362792969 1397.20544433594
878.9912109375 1396.31958007812
880.515441894531 1395.19177246094
881.796813964844 1393.84228515625
882.775024414062 1392.29187011719
882.775024414062 1392.29187011719
883.406127929688 1390.560546875
883.712158203125 1388.66723632812
883.731506347656 1386.63061523438
883.502502441406 1384.46911621094
883.063598632812 1382.201171875
882.453186035156 1379.84558105469
881.709594726562 1377.42065429688
880.871276855469 1374.94494628906
879.976623535156 1372.43713378906
879.976623535156 1372.43713378906
879.054931640625 1369.91979980469
878.099365234375 1367.43249511719
877.093994140625 1365.01879882812
876.022888183594 1362.72229003906
874.8701171875 1360.58666992188
873.619812011719 1358.65563964844
872.256042480469 1356.97265625
870.762817382812 1355.58142089844
869.124267578125 1354.52551269531
};
\addplot [semithick, color0]
table {%
885.772277832031 1500.88903808594
887.384094238281 1499.94311523438
888.701232910156 1498.74694824219
889.711791992188 1497.35424804688
890.403869628906 1495.81848144531
890.765502929688 1494.193359375
890.784729003906 1492.53247070312
890.449768066406 1490.88916015625
889.74853515625 1489.31726074219
888.669250488281 1487.8701171875
888.669250488281 1487.8701171875
887.209350585938 1486.58911132812
885.404418945312 1485.46557617188
883.299377441406 1484.47839355469
880.939208984375 1483.60668945312
878.368957519531 1482.82934570312
875.633483886719 1482.12536621094
872.777770996094 1481.47387695312
869.846862792969 1480.85363769531
866.8857421875 1480.24389648438
866.8857421875 1480.24389648438
863.936462402344 1479.63293457031
861.030090332031 1479.04736328125
858.194702148438 1478.52355957031
855.458435058594 1478.09729003906
852.849487304688 1477.80493164062
850.39599609375 1477.68237304688
848.126098632812 1477.76599121094
846.067932128906 1478.09167480469
844.249694824219 1478.69555664062
844.249694824219 1478.69555664062
842.696716308594 1479.59899902344
841.423706054688 1480.76318359375
840.442626953125 1482.13452148438
839.765258789062 1483.65954589844
839.403625488281 1485.28479003906
839.369689941406 1486.95629882812
839.675231933594 1488.62084960938
840.332275390625 1490.22485351562
841.352783203125 1491.71447753906
841.352783203125 1491.71447753906
842.739868164062 1493.04821777344
844.462219238281 1494.23156738281
846.479797363281 1495.28198242188
848.752502441406 1496.21704101562
851.240234375 1497.05419921875
853.902954101562 1497.81079101562
856.700561523438 1498.50427246094
859.593078613281 1499.15234375
862.540344238281 1499.77221679688
862.540344238281 1499.77221679688
865.503479003906 1500.373046875
868.448303222656 1500.93078613281
871.341735839844 1501.41259765625
874.150695800781 1501.7861328125
876.842224121094 1502.01879882812
879.383178710938 1502.07800292969
881.740539550781 1501.93115234375
883.881286621094 1501.54565429688
885.772277832031 1500.88903808594
};
\addplot [semithick, color0]
table {%
864.606628417969 1408.87561035156
865.137878417969 1407.24768066406
865.29443359375 1405.58410644531
865.102783203125 1403.93347167969
864.589721679688 1402.34448242188
863.78173828125 1400.86608886719
862.705627441406 1399.546875
861.387878417969 1398.43566894531
859.855224609375 1397.58117675781
858.13427734375 1397.03210449219
858.13427734375 1397.03210449219
856.249816894531 1396.82238769531
854.219543457031 1396.92712402344
852.059387207031 1397.30627441406
849.785095214844 1397.92016601562
847.412536621094 1398.72900390625
844.957641601562 1399.69274902344
842.436218261719 1400.77172851562
839.864196777344 1401.92602539062
837.25732421875 1403.11596679688
837.25732421875 1403.11596679688
834.637023925781 1404.30993652344
832.046630859375 1405.51000976562
829.534851074219 1406.72644042969
827.150573730469 1407.96960449219
824.942626953125 1409.24975585938
822.959716796875 1410.57739257812
821.250793457031 1411.96276855469
819.864501953125 1413.41625976562
818.849792480469 1414.94812011719
818.849792480469 1414.94812011719
818.242797851562 1416.55883789062
818.029479980469 1418.20959472656
818.183227539062 1419.85168457031
818.677368164062 1421.43627929688
819.485290527344 1422.91479492188
820.580383300781 1424.23815917969
821.935974121094 1425.35803222656
823.525451660156 1426.22534179688
825.322143554688 1426.79162597656
825.322143554688 1426.79162597656
827.300231933594 1427.0224609375
829.436706542969 1426.94189453125
831.70947265625 1426.58813476562
834.096313476562 1425.99975585938
836.575073242188 1425.21496582031
839.12353515625 1424.2724609375
841.719665527344 1423.21032714844
844.341186523438 1422.06713867188
846.965881347656 1420.88134765625
846.965881347656 1420.88134765625
849.568298339844 1419.68334960938
852.109313964844 1418.47204589844
854.54638671875 1417.23876953125
856.837036132812 1415.97436523438
858.938720703125 1414.67016601562
860.80908203125 1413.31701660156
862.405456542969 1411.90612792969
863.685485839844 1410.4287109375
864.606628417969 1408.87561035156
};
\addplot [semithick, color0]
table {%
906.376770019531 1419.41247558594
906.981994628906 1417.64501953125
907.181884765625 1415.890625
907.004516601562 1414.1962890625
906.477661132812 1412.609375
905.629455566406 1411.17712402344
904.48779296875 1409.94665527344
903.080627441406 1408.96520996094
901.435974121094 1408.28002929688
899.581726074219 1407.93835449219
899.581726074219 1407.93835449219
897.544921875 1407.97192382812
895.348754882812 1408.35131835938
893.015502929688 1409.03161621094
890.567443847656 1409.96789550781
888.026733398438 1411.115234375
885.415649414062 1412.4287109375
882.756469726562 1413.86328125
880.071472167969 1415.37426757812
877.382873535156 1416.91662597656
877.382873535156 1416.91662597656
874.716491699219 1418.4541015625
872.11279296875 1419.98486328125
869.61572265625 1421.51574707031
867.269287109375 1423.05346679688
865.117492675781 1424.60498046875
863.204345703125 1426.17700195312
861.573791503906 1427.7763671875
860.269897460938 1429.41003417969
859.336608886719 1431.08459472656
859.336608886719 1431.08459472656
858.805969238281 1432.7978515625
858.661926269531 1434.51171875
858.876647949219 1436.17895507812
859.422119140625 1437.75244140625
860.270324707031 1439.18469238281
861.393310546875 1440.4287109375
862.76318359375 1441.43713378906
864.351928710938 1442.16284179688
866.131652832031 1442.55871582031
866.131652832031 1442.55871582031
868.076232910156 1442.59191894531
870.167785644531 1442.28833007812
872.390197753906 1441.68835449219
874.727478027344 1440.83251953125
877.16357421875 1439.76098632812
879.682434082031 1438.51440429688
882.26806640625 1437.13305664062
884.904418945312 1435.65747070312
887.575439453125 1434.12780761719
887.575439453125 1434.12780761719
890.259399414062 1432.57763671875
892.911804199219 1431.01159667969
895.482421875 1429.42736816406
897.921020507812 1427.82275390625
900.177429199219 1426.19543457031
902.201416015625 1424.54296875
903.942749023438 1422.86328125
905.351318359375 1421.15380859375
906.376770019531 1419.41247558594
};
\addplot [semithick, color0]
table {%
902.524841308594 1482.28015136719
904.321411132812 1481.84020996094
905.855712890625 1481.0478515625
907.107238769531 1479.95422363281
908.055358886719 1478.61010742188
908.679504394531 1477.06640625
908.959106445312 1475.37390136719
908.873596191406 1473.58361816406
908.402404785156 1471.74645996094
907.52490234375 1469.91333007812
907.52490234375 1469.91333007812
906.232299804688 1468.12548828125
904.562622070312 1466.38586425781
902.565551757812 1464.68811035156
900.290954589844 1463.02551269531
897.788452148438 1461.3916015625
895.10791015625 1459.77978515625
892.299072265625 1458.18359375
889.41162109375 1456.59643554688
886.495361328125 1455.01184082031
886.495361328125 1455.01184082031
883.595397949219 1453.43176269531
880.738647460938 1451.89343261719
877.947143554688 1450.4423828125
875.243225097656 1449.12426757812
872.649047851562 1447.98498535156
870.186767578125 1447.07019042969
867.878662109375 1446.42541503906
865.746826171875 1446.09655761719
863.813598632812 1446.12915039062
863.813598632812 1446.12915039062
862.100769042969 1446.55297851562
860.629211425781 1447.3330078125
859.419555664062 1448.41857910156
858.492370605469 1449.75866699219
857.868225097656 1451.30236816406
857.567687988281 1452.99890136719
857.611328125 1454.79724121094
858.019714355469 1456.64660644531
858.8134765625 1458.49597167969
858.8134765625 1458.49597167969
860.002563476562 1460.30395507812
861.554809570312 1462.06640625
863.427429199219 1463.78833007812
865.577575683594 1465.47509765625
867.962585449219 1467.13171386719
870.539611816406 1468.763671875
873.265930175781 1470.37585449219
876.098693847656 1471.9736328125
878.995178222656 1473.56213378906
878.995178222656 1473.56213378906
881.914916992188 1475.13830566406
884.826354980469 1476.666015625
887.700378417969 1478.10107421875
890.5078125 1479.39904785156
893.219482421875 1480.51550292969
895.806213378906 1481.40625
898.23876953125 1482.02685546875
900.488037109375 1482.33288574219
902.524841308594 1482.28015136719
};
\addplot [semithick, color0]
table {%
975.430358886719 1477.9423828125
977.985168457031 1478.84973144531
980.401672363281 1479.16613769531
982.624816894531 1478.93188476562
984.599426269531 1478.18701171875
986.270568847656 1476.97143554688
987.5830078125 1475.32543945312
988.481689453125 1473.28894042969
988.911560058594 1470.90209960938
988.817504882812 1468.20495605469
988.817504882812 1468.20495605469
988.164794921875 1465.23583984375
986.999877929688 1462.02563476562
985.3896484375 1458.603515625
983.401000976562 1454.99865722656
981.100708007812 1451.24035644531
978.555725097656 1447.35766601562
975.832763671875 1443.37976074219
972.998779296875 1439.3359375
970.12060546875 1435.25524902344
970.12060546875 1435.25524902344
967.254699707031 1431.17407226562
964.415588378906 1427.15698242188
961.607604980469 1423.27587890625
958.834838867188 1419.6025390625
956.101623535156 1416.20874023438
953.412109375 1413.16625976562
950.770446777344 1410.546875
948.180969238281 1408.42248535156
945.647766113281 1406.86474609375
945.647766113281 1406.86474609375
943.18359375 1405.92700195312
940.835083007812 1405.58752441406
938.657287597656 1405.80651855469
936.705261230469 1406.54382324219
935.0341796875 1407.75927734375
933.699096679688 1409.41296386719
932.755065917969 1411.46472167969
932.257202148438 1413.87451171875
932.260620117188 1416.60217285156
932.260620117188 1416.60217285156
932.801330566406 1419.60913085938
933.839111328125 1422.8623046875
935.314636230469 1426.32983398438
937.168640136719 1429.97998046875
939.341796875 1433.78125
941.774780273438 1437.70166015625
944.408325195312 1441.70971679688
947.183166503906 1445.7734375
950.039916992188 1449.861328125
950.039916992188 1449.861328125
952.92724609375 1453.93530273438
955.825500488281 1457.93249511719
958.722900390625 1461.78344726562
961.607666015625 1465.4189453125
964.468017578125 1468.76989746094
967.292236328125 1471.76696777344
970.068542480469 1474.34094238281
972.78515625 1476.42248535156
975.430358886719 1477.9423828125
};
\addplot [semithick, color0]
table {%
839.960144042969 1488.72314453125
839.491088867188 1486.69287109375
838.6318359375 1484.88232421875
837.438171386719 1483.32312011719
835.966003417969 1482.04711914062
834.271179199219 1481.0859375
832.409606933594 1480.47119140625
830.437194824219 1480.23461914062
828.409729003906 1480.40783691406
826.383117675781 1481.02270507812
826.383117675781 1481.02270507812
824.403381347656 1482.09631347656
822.477355957031 1483.58825683594
820.601989746094 1485.44372558594
818.774169921875 1487.60766601562
816.990905761719 1490.02526855469
815.249145507812 1492.64147949219
813.545837402344 1495.40161132812
811.877868652344 1498.25073242188
810.242309570312 1501.1337890625
810.242309570312 1501.1337890625
808.643676757812 1504.00231933594
807.117431640625 1506.83386230469
805.706604003906 1509.61193847656
804.454284667969 1512.32043457031
803.403442382812 1514.94299316406
802.59716796875 1517.46337890625
802.07861328125 1519.86535644531
801.890747070312 1522.13269042969
802.076599121094 1524.24914550781
802.076599121094 1524.24914550781
802.662841796875 1526.19592285156
803.610046386719 1527.94384765625
804.8623046875 1529.46118164062
806.36376953125 1530.71630859375
808.05859375 1531.67761230469
809.890869140625 1532.31323242188
811.8046875 1532.59155273438
813.744262695312 1532.48095703125
815.653686523438 1531.94958496094
815.653686523438 1531.94958496094
817.488525390625 1530.97924804688
819.250122070312 1529.6044921875
820.951354980469 1527.87316894531
822.60498046875 1525.83337402344
824.223876953125 1523.53295898438
825.82080078125 1521.01989746094
827.408569335938 1518.34216308594
829 1515.54772949219
830.60791015625 1512.68432617188
830.60791015625 1512.68432617188
832.234191894531 1509.79602050781
833.8369140625 1506.91003417969
835.363342285156 1504.04956054688
836.760559082031 1501.23779296875
837.975769042969 1498.498046875
838.956176757812 1495.853515625
839.64892578125 1493.32739257812
840.001159667969 1490.94287109375
839.960144042969 1488.72314453125
};
\addplot [semithick, color0]
table {%
934.690368652344 1369.27624511719
934.843627929688 1367.302734375
934.541442871094 1365.43688964844
933.829711914062 1363.72094726562
932.754455566406 1362.19763183594
931.361511230469 1360.90942382812
929.69677734375 1359.89855957031
927.806274414062 1359.20764160156
925.73583984375 1358.87915039062
923.531433105469 1358.95556640625
923.531433105469 1358.95556640625
921.233459472656 1359.46472167969
918.8603515625 1360.37585449219
916.425109863281 1361.6435546875
913.940612792969 1363.22253417969
911.419860839844 1365.06726074219
908.875732421875 1367.13256835938
906.3212890625 1369.37280273438
903.769348144531 1371.74267578125
901.23291015625 1374.19702148438
901.23291015625 1374.19702148438
898.731018066406 1376.69506835938
896.306945800781 1379.21606445312
894.010131835938 1381.74438476562
891.889892578125 1384.26379394531
889.99560546875 1386.7587890625
888.376708984375 1389.21313476562
887.082580566406 1391.61108398438
886.16259765625 1393.93688964844
885.666137695312 1396.17443847656
885.666137695312 1396.17443847656
885.626647949219 1398.30358886719
886.014221191406 1400.28625488281
886.782775878906 1402.07983398438
887.886535644531 1403.64208984375
889.279479980469 1404.93041992188
890.915710449219 1405.90234375
892.749328613281 1406.51538085938
894.734436035156 1406.72717285156
896.825012207031 1406.4951171875
896.825012207031 1406.4951171875
898.982360839844 1405.79357910156
901.19580078125 1404.6640625
903.4619140625 1403.1650390625
905.777282714844 1401.35485839844
908.138427734375 1399.29174804688
910.541809082031 1397.0341796875
912.984069824219 1394.64050292969
915.461730957031 1392.1689453125
917.971313476562 1389.67797851562
917.971313476562 1389.67797851562
920.500061035156 1387.21655273438
922.998413085938 1384.79711914062
925.407470703125 1382.42236328125
927.668395996094 1380.09521484375
929.722290039062 1377.81872558594
931.510314941406 1375.59558105469
932.973571777344 1373.42883300781
934.05322265625 1371.32141113281
934.690368652344 1369.27624511719
};
\addplot [semithick, color0]
table {%
968.284973144531 1489.32800292969
970.138061523438 1488.40991210938
971.60302734375 1487.21130371094
972.671630859375 1485.78820800781
973.335571289062 1484.19677734375
973.586547851562 1482.49328613281
973.416320800781 1480.73388671875
972.816589355469 1478.974609375
971.779113769531 1477.27172851562
970.295593261719 1475.68139648438
970.295593261719 1475.68139648438
968.368041992188 1474.24719238281
966.03955078125 1472.96252441406
963.363525390625 1471.80859375
960.393310546875 1470.76611328125
957.182250976562 1469.81616210938
953.783752441406 1468.93969726562
950.251220703125 1468.11755371094
946.637939453125 1467.33081054688
942.997436523438 1466.56042480469
942.997436523438 1466.56042480469
939.380126953125 1465.796875
935.825256347656 1465.06860351562
932.369323730469 1464.41369628906
929.048645019531 1463.8701171875
925.899719238281 1463.47583007812
922.958923339844 1463.26892089844
920.262634277344 1463.28747558594
917.847351074219 1463.56945800781
915.749389648438 1464.15295410156
915.749389648438 1464.15295410156
914.000549316406 1465.06018066406
912.613708496094 1466.25061035156
911.597229003906 1467.66833496094
910.959411621094 1469.25695800781
910.708374023438 1470.96044921875
910.8525390625 1472.72265625
911.400146484375 1474.4873046875
912.359436035156 1476.19836425781
913.738708496094 1477.79956054688
913.738708496094 1477.79956054688
915.537414550781 1479.24719238281
917.719665527344 1480.54699707031
920.240783691406 1481.71716308594
923.056091308594 1482.77575683594
926.120910644531 1483.74096679688
929.390563964844 1484.630859375
932.8203125 1485.46362304688
936.365478515625 1486.25744628906
939.9814453125 1487.03039550781
939.9814453125 1487.03039550781
943.623352050781 1487.79138183594
947.246276855469 1488.51257324219
950.804992675781 1489.15686035156
954.254516601562 1489.68701171875
957.549682617188 1490.06604003906
960.645446777344 1490.25671386719
963.49658203125 1490.22204589844
966.058166503906 1489.9248046875
968.284973144531 1489.32800292969
};
\end{axis}

\end{tikzpicture}


==> tikz/result25.tex <==
\begin{tikzpicture}[scale=0.7, every node/.style={inner sep=0,outer sep=0}]

\definecolor{color0}{rgb}{0.75,0.75,0}

\begin{axis}[
    hide axis,
axis equal image,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=250, xmax=700,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=400, ymax=900,
ytick style={color=black}
]

\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5,  xmax=929.5, ymin=1395.5, ymax=-0.5] {tikz/gt25-000.png};
\node [scale=2.5, color=white] at (290,862) {b)};
\addplot [semithick, color0]
table {%
562.890075683594 619.67919921875
564.84375 620.160827636719
566.614318847656 620.228393554688
568.168212890625 619.914245605469
569.471801757812 619.250610351562
570.491455078125 618.269958496094
571.193542480469 617.004516601562
571.544555664062 615.486633300781
571.5107421875 613.748657226562
571.058532714844 611.822937011719
571.058532714844 611.822937011719
570.16845703125 609.739013671875
568.877624511719 607.515686035156
567.237182617188 605.168823242188
565.298400878906 602.714416503906
563.112426757812 600.168395996094
560.730529785156 597.546813964844
558.203857421875 594.865600585938
555.583618164062 592.140747070312
552.921142578125 589.388122558594
552.921142578125 589.388122558594
550.261413574219 586.629821777344
547.625183105469 583.911987304688
545.027099609375 581.286865234375
542.481811523438 578.806579589844
540.00390625 576.5234375
537.608093261719 574.489562988281
535.308959960938 572.757263183594
533.12109375 571.378662109375
531.059265136719 570.405944824219
531.059265136719 570.405944824219
529.14111328125 569.877380371094
527.397155761719 569.774597167969
525.861022949219 570.065307617188
524.566345214844 570.717163085938
523.546691894531 571.697814941406
522.835693359375 572.975036621094
522.466979980469 574.516357421875
522.47412109375 576.28955078125
522.890808105469 578.262268066406
522.890808105469 578.262268066406
523.736938476562 580.404235839844
524.977966308594 582.693481445312
526.565612792969 585.110107421875
528.451599121094 587.634338378906
530.587707519531 590.246154785156
532.925720214844 592.92578125
535.417358398438 595.6533203125
538.014343261719 598.408874511719
540.668518066406 601.172546386719
540.668518066406 601.172546386719
543.336608886719 603.919799804688
545.996032714844 606.60693359375
548.629150390625 609.185791015625
551.218383789062 611.607971191406
553.74609375 613.825256347656
556.194702148438 615.789306640625
558.546630859375 617.451904296875
560.784301757812 618.764587402344
562.890075683594 619.67919921875
};
\addplot [semithick, color0]
table {%
500.49365234375 504.854400634766
498.802581787109 503.6591796875
497.149841308594 502.940704345703
495.577728271484 502.679412841797
494.128570556641 502.855682373047
492.844696044922 503.449920654297
491.768432617188 504.442565917969
490.942108154297 505.813995361328
490.408050537109 507.544647216797
490.208587646484 509.614898681641
490.208587646484 509.614898681641
490.372009277344 512.002258300781
490.87060546875 514.672546386719
491.66259765625 517.588562011719
492.706298828125 520.713195800781
493.959930419922 524.00927734375
495.381744384766 527.439758300781
496.929992675781 530.967407226562
498.562957763672 534.55517578125
500.238891601562 538.165832519531
500.238891601562 538.165832519531
501.923004150391 541.759887695312
503.608520507812 545.287658691406
505.295593261719 548.697265625
506.984405517578 551.936706542969
508.675109863281 554.953979492188
510.367950439453 557.697082519531
512.063049316406 560.114013671875
513.760620117188 562.152770996094
515.460815429688 563.761413574219
515.460815429688 563.761413574219
517.156677246094 564.899841308594
518.813110351562 565.57568359375
520.387634277344 565.80859375
521.838012695312 565.618103027344
523.121826171875 565.023864746094
524.196899414062 564.04541015625
525.020812988281 562.702392578125
525.551208496094 561.014343261719
525.745849609375 559.000915527344
525.745849609375 559.000915527344
525.576416015625 556.683715820312
525.071044921875 554.093139648438
524.271850585938 551.261596679688
523.220947265625 548.221374511719
521.960510253906 545.004943847656
520.53271484375 541.644653320312
518.979675292969 538.173034667969
517.343566894531 534.622375488281
515.66650390625 531.025085449219
515.66650390625 531.025085449219
513.983520507812 527.417663574219
512.301147460938 523.852783203125
510.618865966797 520.387145996094
508.936065673828 517.077514648438
507.252136230469 513.980590820312
505.566497802734 511.153045654297
503.878601074219 508.651702880859
502.187835693359 506.533233642578
500.49365234375 504.854400634766
};
\addplot [semithick, color0]
table {%
565.520385742188 771.689880371094
567.341003417969 772.392822265625
569.053955078125 772.677734375
570.621032714844 772.5712890625
572.00390625 772.10009765625
573.164428710938 771.290954589844
574.064208984375 770.170471191406
574.6650390625 768.765319824219
574.9287109375 767.102233886719
574.816955566406 765.207763671875
574.816955566406 765.207763671875
574.305603027344 763.107482910156
573.427368164062 760.822021484375
572.228942871094 758.370849609375
570.757141113281 755.773376464844
569.058776855469 753.049072265625
567.180541992188 750.217346191406
565.169311523438 747.297729492188
563.07177734375 744.3095703125
560.934753417969 741.2724609375
560.934753417969 741.2724609375
558.798278808594 738.211791992188
556.675170898438 735.177490234375
554.571533203125 732.2255859375
552.493408203125 729.412109375
550.447021484375 726.79296875
548.438293457031 724.424133300781
546.473449707031 722.361694335938
544.558532714844 720.661560058594
542.699584960938 719.379699707031
542.699584960938 719.379699707031
540.908142089844 718.558410644531
539.217041015625 718.184753417969
537.66455078125 718.231994628906
536.288940429688 718.673583984375
535.128479003906 719.482727050781
534.221374511719 720.6328125
533.60595703125 722.097106933594
533.320434570312 723.849060058594
533.403015136719 725.86181640625
533.403015136719 725.86181640625
533.878295898438 728.1083984375
534.715637207031 730.559936523438
535.870727539062 733.18701171875
537.299194335938 735.960388183594
538.956665039062 738.850769042969
540.798828125 741.828735351562
542.781311035156 744.865112304688
544.859802246094 747.930541992188
546.989868164062 750.99560546875
546.989868164062 750.99560546875
549.13330078125 754.028381347656
551.275451660156 756.9853515625
553.407836914062 759.820495605469
555.52197265625 762.487731933594
557.609313964844 764.940856933594
559.661315917969 767.133728027344
561.669555664062 769.020263671875
563.625366210938 770.554382324219
565.520385742188 771.689880371094
};
\addplot [semithick, color0]
table {%
441.122131347656 720.676086425781
442.176940917969 718.974792480469
442.791168212891 717.313842773438
442.984283447266 715.735656738281
442.775756835938 714.282653808594
442.185089111328 712.997131347656
441.231719970703 711.921508789062
439.935119628906 711.098205566406
438.314788818359 710.569519042969
436.390197753906 710.377868652344
436.390197753906 710.377868652344
434.182586669922 710.550903320312
431.720550537109 711.057067871094
429.034423828125 711.85009765625
426.154541015625 712.883728027344
423.111267089844 714.111694335938
419.934936523438 715.487670898438
416.655944824219 716.965454101562
413.304565429688 718.498657226562
409.911224365234 720.041137695312
409.911224365234 720.041137695312
406.510131835938 721.555725097656
403.151092529297 723.041625976562
399.887817382812 724.507446289062
396.774047851562 725.961608886719
393.863403320312 727.412475585938
391.209686279297 728.868591308594
388.866516113281 730.33837890625
386.887634277344 731.830322265625
385.326782226562 733.352844238281
385.326782226562 733.352844238281
384.225402832031 734.905944824219
383.576232910156 736.455749511719
383.359832763672 737.959838867188
383.556732177734 739.375793457031
384.147399902344 740.661315917969
385.112426757812 741.773986816406
386.432281494141 742.67138671875
388.087554931641 743.311218261719
390.058715820312 743.651062011719
390.058715820312 743.651062011719
392.323883056641 743.661254882812
394.851226806641 743.363037109375
397.606567382812 742.790222167969
400.5556640625 741.976867675781
403.664245605469 740.956848144531
406.898132324219 739.764038085938
410.223052978516 738.432434082031
413.604797363281 736.995971679688
417.009155273438 735.488464355469
417.009155273438 735.488464355469
420.399261474609 733.938903808594
423.727905273438 732.356201171875
426.945251464844 730.744262695312
430.00146484375 729.10693359375
432.846771240234 727.448120117188
435.431335449219 725.771728515625
437.705261230469 724.081665039062
439.618835449219 722.3818359375
441.122131347656 720.676086425781
};
\addplot [semithick, color0]
table {%
384.311798095703 725.786437988281
386.228271484375 725.190124511719
387.782196044922 724.335632324219
388.960693359375 723.267700195312
389.7509765625 722.031311035156
390.140197753906 720.671142578125
390.115509033203 719.232177734375
389.664093017578 717.759155273438
388.773132324219 716.296936035156
387.429748535156 714.890441894531
387.429748535156 714.890441894531
385.632232666016 713.574768066406
383.423065185547 712.347045898438
380.855834960938 711.194519042969
377.984130859375 710.104614257812
374.861541748047 709.064636230469
371.541656494141 708.06201171875
368.078002929688 707.084045410156
364.524230957031 706.1181640625
360.933898925781 705.151733398438
360.933898925781 705.151733398438
357.357482910156 704.180297851562
353.833160400391 703.232299804688
350.396026611328 702.34423828125
347.081146240234 701.552856445312
343.923583984375 700.894653320312
340.958435058594 700.406311035156
338.220764160156 700.124389648438
335.745697021484 700.085571289062
333.568237304688 700.326354980469
333.568237304688 700.326354980469
331.719818115234 700.869812011719
330.216949462891 701.684753417969
329.072479248047 702.726196289062
328.299224853516 703.949462890625
327.910003662109 705.3095703125
327.917663574219 706.761779785156
328.335052490234 708.261169433594
329.174987792969 709.763000488281
330.450286865234 711.222351074219
330.450286865234 711.222351074219
332.163665771484 712.603271484375
334.27734375 713.905090332031
336.743408203125 715.136108398438
339.513946533203 716.304504394531
342.541046142578 717.418579101562
345.776824951172 718.486450195312
349.17333984375 719.516479492188
352.682678222656 720.516845703125
356.256958007812 721.495727539062
356.256958007812 721.495727539062
359.849426269531 722.454711914062
363.418182373047 723.368286132812
366.922454833984 724.204223632812
370.321472167969 724.930358886719
373.574523925781 725.514404296875
376.640808105469 725.92431640625
379.479644775391 726.127685546875
382.050201416016 726.092468261719
384.311798095703 725.786437988281
};
\addplot [semithick, color0]
table {%
416.532867431641 709.222473144531
418.447387695312 708.381958007812
419.952056884766 707.333435058594
421.039276123047 706.123046875
421.701446533203 704.796752929688
421.931030273438 703.400573730469
421.720489501953 701.980590820312
421.062164306641 700.582763671875
419.948577880859 699.253173828125
418.372100830078 698.037780761719
418.372100830078 698.037780761719
416.336303710938 696.971252441406
413.88916015625 696.042175292969
411.089721679688 695.227783203125
407.997039794922 694.505249023438
404.670257568359 693.851867675781
401.168426513672 693.244812011719
397.550598144531 692.661254882812
393.875854492188 692.078491210938
390.203277587891 691.4736328125
390.203277587891 691.4736328125
386.587310791016 690.834106445312
383.063659667969 690.187927246094
379.663452148438 689.5732421875
376.417724609375 689.0283203125
373.357666015625 688.59130859375
370.514282226562 688.300354003906
367.918701171875 688.193603515625
365.601989746094 688.309387207031
363.595275878906 688.685791015625
363.595275878906 688.685791015625
361.925720214844 689.346923828125
360.604797363281 690.260925292969
359.640075683594 691.381652832031
359.039123535156 692.6630859375
358.809539794922 694.059265136719
358.958862304688 695.524108886719
359.494659423828 697.011596679688
360.424530029297 698.475708007812
361.756011962891 699.870422363281
361.756011962891 699.870422363281
363.488983154297 701.15869140625
365.592498779297 702.33935546875
368.027862548828 703.420288085938
370.756469726562 704.409362792969
373.739593505859 705.314331054688
376.938629150391 706.143127441406
380.314880371094 706.903503417969
383.829681396484 707.603393554688
387.444396972656 708.250610351562
387.444396972656 708.250610351562
391.118225097656 708.847778320312
394.801788330078 709.376892089844
398.443603515625 709.814636230469
401.992126464844 710.137878417969
405.395843505859 710.323303222656
408.603302001953 710.347778320312
411.562957763672 710.187866210938
414.223327636719 709.820556640625
416.532867431641 709.222473144531
};
\addplot [semithick, color0]
table {%
648.275634765625 798.021240234375
650.210327148438 798.208251953125
651.93017578125 798.021057128906
653.405639648438 797.495727539062
654.606994628906 796.668395996094
655.504699707031 795.574951171875
656.069213867188 794.251586914062
656.270874023438 792.734252929688
656.080139160156 791.059020996094
655.467407226562 789.261962890625
655.467407226562 789.261962890625
654.416625976562 787.374816894531
652.966186523438 785.412292480469
651.168029785156 783.384826660156
649.074157714844 781.302856445312
646.736511230469 779.1767578125
644.207092285156 777.016967773438
641.537780761719 774.833984375
638.780578613281 772.638122558594
635.987426757812 770.439819335938
635.987426757812 770.439819335938
633.204528808594 768.255126953125
630.454650878906 766.122253417969
627.7548828125 764.0849609375
625.122192382812 762.187133789062
622.573608398438 760.472473144531
620.126159667969 758.98486328125
617.796875 757.768005371094
615.602783203125 756.865783691406
613.560852050781 756.321960449219
613.560852050781 756.321960449219
611.690307617188 756.1669921875
610.018493652344 756.378234863281
608.5751953125 756.919555664062
607.389831542969 757.754943847656
606.492065429688 758.848388671875
605.911560058594 760.163757324219
605.677795410156 761.6650390625
605.820495605469 763.316223144531
606.369140625 765.081237792969
606.369140625 765.081237792969
607.340637207031 766.9287109375
608.701110839844 768.846252441406
610.403991699219 770.826049804688
612.402587890625 772.860412597656
614.650268554688 774.941528320312
617.100463867188 777.061706542969
619.706481933594 779.213073730469
622.421875 781.388000488281
625.199829101562 783.578735351562
625.199829101562 783.578735351562
627.997863769531 785.77099609375
630.789611816406 787.9248046875
633.552612304688 789.99365234375
636.264587402344 791.93115234375
638.903137207031 793.690795898438
641.445861816406 795.22607421875
643.870422363281 796.490539550781
646.154479980469 797.437744140625
648.275634765625 798.021240234375
};
\addplot [semithick, color0]
table {%
623.954772949219 749.125671386719
625.93408203125 748.318298339844
627.499633789062 747.296936035156
628.642456054688 746.107421875
629.353637695312 744.79541015625
629.624267578125 743.406799316406
629.445434570312 741.987365722656
628.808166503906 740.582824707031
627.70361328125 739.238952636719
626.122802734375 738.001525878906
626.122802734375 738.001525878906
624.069396972656 736.905029296875
621.597595214844 735.938415527344
618.774169921875 735.079284667969
615.665771484375 734.305297851562
612.339172363281 733.594055175781
608.861083984375 732.923217773438
605.29833984375 732.270385742188
601.717651367188 731.613220214844
598.185791015625 730.929260253906
598.185791015625 730.929260253906
594.761535644531 730.206604003906
591.472106933594 729.474609375
588.336791992188 728.773010253906
585.375 728.141723632812
582.606018066406 727.620361328125
580.049072265625 727.248779296875
577.723571777344 727.066711425781
575.648742675781 727.113952636719
573.843933105469 727.430297851562
573.843933105469 727.430297851562
572.326782226562 728.041259765625
571.107849121094 728.915283203125
570.196105957031 730.006652832031
569.600402832031 731.269470214844
569.329772949219 732.658081054688
569.393127441406 734.126708984375
569.799255371094 735.629455566406
570.557250976562 737.120666503906
571.675903320312 738.554443359375
571.675903320312 738.554443359375
573.158020019531 739.893737792969
574.981506347656 741.135925292969
577.118225097656 742.286926269531
579.539794921875 743.352844238281
582.218139648438 744.339599609375
585.124877929688 745.253234863281
588.23193359375 746.099731445312
591.510925292969 746.885192871094
594.933715820312 747.615478515625
594.933715820312 747.615478515625
598.467102050781 748.291748046875
602.058227539062 748.895568847656
605.649169921875 749.403442382812
609.182250976562 749.7919921875
612.599548339844 750.037780761719
615.84326171875 750.117492675781
618.855590820312 750.007629394531
621.578674316406 749.684814453125
623.954772949219 749.125671386719
};
\addplot [semithick, color0]
table {%
481.065643310547 759.583435058594
482.477111816406 758.070495605469
483.440063476562 756.523071289062
483.965057373047 754.986633300781
484.062591552734 753.506591796875
483.7431640625 752.12841796875
483.017364501953 750.897521972656
481.895690917969 749.859313964844
480.388671875 749.059204101562
478.506866455078 748.542724609375
478.506866455078 748.542724609375
476.266845703125 748.340270996094
473.709564208984 748.422607421875
470.882049560547 748.745483398438
467.831359863281 749.264587402344
464.604431152344 749.935729980469
461.248352050781 750.714721679688
457.810150146484 751.557189941406
454.336822509766 752.4189453125
450.875396728516 753.255798339844
450.875396728516 753.255798339844
447.471343994141 754.034851074219
444.164154052734 754.768920898438
440.99169921875 755.482360839844
437.991912841797 756.199340820312
435.202697753906 756.944152832031
432.661956787109 757.741027832031
430.407592773438 758.6142578125
428.477569580078 759.588073730469
426.909729003906 760.686767578125
426.909729003906 760.686767578125
425.733947753906 761.922912597656
424.94775390625 763.2626953125
424.540618896484 764.660766601562
424.502014160156 766.071594238281
424.821441650391 767.449768066406
425.488311767578 768.749877929688
426.492126464844 769.926513671875
427.822387695312 770.934143066406
429.468505859375 771.727478027344
429.468505859375 771.727478027344
431.417175292969 772.272033691406
433.643829345703 772.577941894531
436.121063232422 772.666442871094
438.821502685547 772.558654785156
441.7177734375 772.275756835938
444.782501220703 771.838928222656
447.988311767578 771.269409179688
451.307769775391 770.588317871094
454.713562011719 769.816833496094
454.713562011719 769.816833496094
458.173248291016 768.972473144531
461.63427734375 768.057678222656
465.039154052734 767.0712890625
468.330291748047 766.012145996094
471.450134277344 764.879089355469
474.341156005859 763.670837402344
476.945770263672 762.386291503906
479.206451416016 761.024230957031
481.065643310547 759.583435058594
};
\addplot [semithick, color0]
table {%
659.81201171875 719.739440917969
661.692199707031 719.452453613281
663.292297363281 718.858337402344
664.591430664062 717.998779296875
665.568664550781 716.91552734375
666.203002929688 715.650207519531
666.4736328125 714.24462890625
666.359619140625 712.740478515625
665.840087890625 711.179443359375
664.893981933594 709.603210449219
664.893981933594 709.603210449219
663.512512207031 708.045837402344
661.734497070312 706.510070800781
659.61083984375 704.9912109375
657.192504882812 703.484313964844
654.530212402344 701.984558105469
651.674987792969 700.487060546875
648.677612304688 698.986999511719
645.589111328125 697.4794921875
642.460205078125 695.959655761719
642.460205078125 695.959655761719
639.337768554688 694.430541992188
636.252319335938 692.926879882812
633.230346679688 691.491149902344
630.29833984375 690.166015625
627.482604980469 688.994079589844
624.809692382812 688.017761230469
622.306091308594 687.279846191406
619.998168945312 686.822692871094
617.912475585938 686.689086914062
617.912475585938 686.689086914062
616.074401855469 686.907409667969
614.505920410156 687.450012207031
613.227905273438 688.275268554688
612.26123046875 689.341369628906
611.626892089844 690.606689453125
611.345703125 692.029418945312
611.438598632812 693.567932128906
611.926574707031 695.180480957031
612.830444335938 696.825317382812
612.830444335938 696.825317382812
614.159790039062 698.467590332031
615.878662109375 700.099609375
617.939575195312 701.720458984375
620.295288085938 703.329406738281
622.898376464844 704.925415039062
625.701477050781 706.5078125
628.6572265625 708.075561523438
631.71826171875 709.6279296875
634.837158203125 711.164001464844
634.837158203125 711.164001464844
637.969543457031 712.676879882812
641.08251953125 714.1357421875
644.146057128906 715.503723144531
647.130249023438 716.744018554688
650.005126953125 717.819702148438
652.74072265625 718.693908691406
655.307067871094 719.329833984375
657.674133300781 719.690673828125
659.81201171875 719.739440917969
};
\addplot [semithick, color0]
table {%
607.815368652344 681.884033203125
609.669799804688 681.442138671875
611.231018066406 680.722839355469
612.480285644531 679.768920898438
613.398864746094 678.622985839844
613.968017578125 677.327758789062
614.168884277344 675.926025390625
613.982788085938 674.460327148438
613.390930175781 672.973510742188
612.374572753906 671.508178710938
612.374572753906 671.508178710938
610.926452636719 670.098083496094
609.08544921875 668.741149902344
606.902038574219 667.426147460938
604.426574707031 666.14208984375
601.709533691406 664.877807617188
598.801330566406 663.622131347656
595.752319335938 662.364074707031
592.612915039062 661.092407226562
589.433654785156 659.796142578125
589.433654785156 659.796142578125
586.261108398438 658.47314453125
583.127258300781 657.157897949219
580.060180664062 655.893920898438
577.088073730469 654.724670410156
574.239135742188 653.693725585938
571.541442871094 652.844604492188
569.023193359375 652.220764160156
566.712585449219 651.86572265625
564.6376953125 651.823059082031
564.6376953125 651.823059082031
562.825256347656 652.121826171875
561.295471191406 652.733764648438
560.067138671875 653.6162109375
559.159057617188 654.726318359375
558.589904785156 656.021545410156
558.378540039062 657.459106445312
558.543701171875 658.996337890625
559.104125976562 660.590454101562
560.078552246094 662.198913574219
560.078552246094 662.198913574219
561.474853515625 663.785888671875
563.256958007812 665.343566894531
565.378112792969 666.871215820312
567.791198730469 668.367980957031
570.449462890625 669.8330078125
573.305847167969 671.265563964844
576.3134765625 672.664733886719
579.425476074219 674.02978515625
582.594848632812 675.35986328125
582.594848632812 675.35986328125
585.777282714844 676.649108886719
588.938537597656 677.870910644531
592.046936035156 678.993774414062
595.070922851562 679.986083984375
597.978698730469 680.816284179688
600.738708496094 681.452758789062
603.319274902344 681.863952636719
605.688720703125 682.018249511719
607.815368652344 681.884033203125
};
\addplot [semithick, color0]
table {%
312.691772460938 638.618225097656
311.042602539062 637.479858398438
309.414001464844 636.787475585938
307.84912109375 636.523193359375
306.391052246094 636.669372558594
305.082946777344 637.208190917969
303.967926025391 638.121887207031
303.089111328125 639.392700195312
302.489624023438 641.002868652344
302.212615966797 642.934631347656
302.212615966797 642.934631347656
302.287017822266 645.167724609375
302.685180664062 647.671630859375
303.365325927734 650.41357421875
304.285614013672 653.360412597656
305.404266357422 656.479370117188
306.679473876953 659.737426757812
308.069427490234 663.101623535156
309.532318115234 666.539001464844
311.026336669922 670.016662597656
311.026336669922 670.016662597656
312.517486572266 673.498291015625
314.002807617188 676.93408203125
315.487243652344 680.270874023438
316.975616455078 683.45556640625
318.472808837891 686.434997558594
319.983734130859 689.156005859375
321.513214111328 691.5654296875
323.066192626953 693.610107421875
324.6474609375 695.236938476562
324.6474609375 695.236938476562
326.253967285156 696.404602050781
327.850555419922 697.118957519531
329.394104003906 697.397827148438
330.841491699219 697.258972167969
332.149597167969 696.72021484375
333.275268554688 695.799194335938
334.175445556641 694.513732910156
334.806945800781 692.881591796875
335.126647949219 690.920532226562
335.126647949219 690.920532226562
335.105010986328 688.651306152344
334.766723632812 686.106262207031
334.150024414062 683.320861816406
333.293151855469 680.330444335938
332.234375 677.170471191406
331.011932373047 673.876220703125
329.664093017578 670.483154296875
328.229064941406 667.026672363281
326.7451171875 663.542053222656
326.7451171875 663.542053222656
325.243896484375 660.0673828125
323.730682373047 656.650695800781
322.204193115234 653.342712402344
320.663055419922 650.194213867188
319.10595703125 647.255920410156
317.531616210938 644.578430175781
315.938690185547 642.212524414062
314.325836181641 640.208862304688
312.691772460938 638.618225097656
};
\addplot [semithick, color0]
table {%
277.456604003906 583.604370117188
275.806457519531 582.547485351562
274.188385009766 581.941162109375
272.644256591797 581.764831542969
271.215972900391 581.998046875
269.945404052734 582.620239257812
268.874450683594 583.610961914062
268.045013427734 584.949584960938
267.498962402344 586.61572265625
267.278167724609 588.588806152344
267.278167724609 588.588806152344
267.411102294922 590.845947265625
267.872406005859 593.354797363281
268.623291015625 596.080627441406
269.625 598.988830566406
270.838714599609 602.044616699219
272.225677490234 605.213256835938
273.747100830078 608.460083007812
275.364196777344 611.750427246094
277.038177490234 615.049499511719
277.038177490234 615.049499511719
278.736236572266 618.320617675781
280.449493408203 621.519226074219
282.174957275391 624.598693847656
283.909729003906 627.512573242188
285.65087890625 630.214172363281
287.3955078125 632.656921386719
289.140594482422 634.794372558594
290.88330078125 636.579833984375
292.620635986328 637.966796875
292.620635986328 637.966796875
294.343200683594 638.919799804688
296.015594482422 639.4482421875
297.595916748047 639.572631835938
299.042327880859 639.3134765625
300.312866210938 638.691284179688
301.36572265625 637.7265625
302.158966064453 636.439819335938
302.650695800781 634.8515625
302.799072265625 632.982360839844
302.799072265625 632.982360839844
302.576629638672 630.853515625
302.013732910156 628.490295410156
301.155242919922 625.918701171875
300.0458984375 623.164794921875
298.730590820312 620.254699707031
297.254119873047 617.21435546875
295.661285400391 614.069885253906
293.996917724609 610.847351074219
292.305847167969 607.572814941406
292.305847167969 607.572814941406
290.624877929688 604.277160644531
288.958923339844 601.010803222656
287.304870605469 597.828918457031
285.659606933594 594.786743164062
284.02001953125 591.939514160156
282.383026123047 589.342407226562
280.745544433594 587.050720214844
279.104431152344 585.11962890625
277.456604003906 583.604370117188
};
\addplot [semithick, color0]
table {%
624.614501953125 630.422302246094
626.489135742188 631.0087890625
628.217346191406 631.173522949219
629.763610839844 630.946899414062
631.092529296875 630.359191894531
632.168579101562 629.440673828125
632.956298828125 628.221557617188
633.420166015625 626.732238769531
633.524841308594 625.002868652344
633.234680175781 623.063842773438
633.234680175781 623.063842773438
632.528259277344 620.943786621094
631.439636230469 618.664672851562
630.016845703125 616.247009277344
628.307861328125 613.711181640625
626.36083984375 611.07763671875
624.223693847656 608.36669921875
621.944519042969 605.598876953125
619.571350097656 602.794555664062
617.152160644531 599.97412109375
617.152160644531 599.97412109375
614.72900390625 597.162841796875
612.31982421875 594.405151367188
609.936340332031 591.750305175781
607.590576171875 589.24755859375
605.294372558594 586.946166992188
603.0595703125 584.895324707031
600.898071289062 583.144409179688
598.821716308594 581.742553710938
596.842407226562 580.739074707031
596.842407226562 580.739074707031
594.975952148438 580.169982910156
593.25390625 580.018188476562
591.711669921875 580.253479003906
590.384826660156 580.845520019531
589.308776855469 581.764099121094
588.518981933594 582.978820800781
588.051025390625 584.459533691406
587.940246582031 586.175842285156
588.22216796875 588.097534179688
588.22216796875 588.097534179688
588.918518066406 590.196166992188
589.995666503906 592.450988769531
591.406311035156 594.842895507812
593.103088378906 597.352966308594
595.038696289062 599.962219238281
597.165710449219 602.651733398438
599.436767578125 605.402465820312
601.804626464844 608.195495605469
604.221862792969 611.011779785156
604.221862792969 611.011779785156
606.64697265625 613.8271484375
609.0615234375 616.59619140625
611.453002929688 619.268127441406
613.808898925781 621.792297363281
616.116638183594 624.117980957031
618.363586425781 626.194580078125
620.537231445312 627.971252441406
622.625061035156 629.397399902344
624.614501953125 630.422302246094
};
\addplot [semithick, color0]
table {%
419.065124511719 615.374938964844
419.962738037109 613.67333984375
420.435180664062 612.024047851562
420.504516601562 610.468200683594
420.19287109375 609.046875
419.522369384766 607.801086425781
418.515075683594 606.771911621094
417.193145751953 606.000427246094
415.578674316406 605.527770996094
413.693725585938 605.394897460938
413.693725585938 605.394897460938
411.560638427734 605.629150390625
409.202484130859 606.202270507812
406.642639160156 607.072204589844
403.904357910156 608.196899414062
401.010986328125 609.534423828125
397.985778808594 611.042663574219
394.852111816406 612.679626464844
391.633270263672 614.403198242188
388.3525390625 616.171447753906
388.3525390625 616.171447753906
385.039093017578 617.948974609375
381.745361328125 619.727233886719
378.529602050781 621.504455566406
375.450073242188 623.278747558594
372.565063476562 625.04833984375
369.932830810547 626.811340332031
367.611633300781 628.565979003906
365.659759521484 630.310424804688
364.135467529297 632.042785644531
364.135467529297 632.042785644531
363.083618164062 633.754760742188
362.495513916016 635.411804199219
362.349060058594 636.972778320312
362.622161865234 638.396728515625
363.292663574219 639.642517089844
364.338500976562 640.669128417969
365.737548828125 641.435363769531
367.467712402344 641.900329589844
369.506896972656 642.022827148438
369.506896972656 642.022827148438
371.830627441406 641.775756835938
374.405120849609 641.188171386719
377.194183349609 640.302856445312
380.161682128906 639.162719726562
383.271423339844 637.810668945312
386.487243652344 636.289672851562
389.773010253906 634.642517089844
393.092559814453 632.912109375
396.409698486328 631.141479492188
396.409698486328 631.141479492188
399.686706542969 629.366394042969
402.879791259766 627.594909667969
405.943450927734 625.827880859375
408.832336425781 624.06640625
411.5009765625 622.311340332031
413.903991699219 620.563720703125
415.995971679688 618.824462890625
417.731506347656 617.094543457031
419.065124511719 615.374938964844
};
\addplot [semithick, color0]
table {%
355.643829345703 649.495788574219
357.5732421875 649.221130371094
359.197479248047 648.630310058594
360.4970703125 647.765625
361.452484130859 646.669494628906
362.044219970703 645.38427734375
362.252777099609 643.952331542969
362.058654785156 642.416015625
361.442321777344 640.817749023438
360.38427734375 639.199829101562
360.38427734375 639.199829101562
358.876892089844 637.597229003906
356.959991455078 636.014892578125
354.685302734375 634.450378417969
352.104553222656 632.901306152344
349.269409179688 631.365112304688
346.231628417969 629.839416503906
343.042907714844 628.321655273438
339.754943847656 626.809509277344
336.419464111328 625.300415039062
336.419464111328 625.300415039062
333.084716796875 623.799011230469
329.784942626953 622.337951660156
326.550994873047 620.956909179688
323.413635253906 619.695556640625
320.403717041016 618.593688964844
317.552032470703 617.690979003906
314.889343261719 617.027038574219
312.446533203125 616.641723632812
310.254333496094 616.574584960938
310.254333496094 616.574584960938
308.341705322266 616.851745605469
306.730041503906 617.444458007812
305.438842773438 618.310363769531
304.487640380859 619.407165527344
303.895874023438 620.6923828125
303.683135986328 622.123718261719
303.868865966797 623.658752441406
304.472625732422 625.255126953125
305.513885498047 626.870544433594
305.513885498047 626.870544433594
307.000518798828 628.470031738281
308.893890380859 630.048828125
311.143646240234 631.609558105469
313.699462890625 633.154907226562
316.511047363281 634.687561035156
319.528106689453 636.210144042969
322.700286865234 637.725402832031
325.977294921875 639.235900878906
329.308807373047 640.744384765625
329.308807373047 640.744384765625
332.647521972656 642.246398925781
335.958251953125 643.709106445312
339.208740234375 645.092651367188
342.366821289062 646.357055664062
345.400299072266 647.462524414062
348.276916503906 648.369018554688
350.964538574219 649.03662109375
353.430908203125 649.425537109375
355.643829345703 649.495788574219
};
\addplot [semithick, color0]
table {%
420.3291015625 757.746948242188
421.730895996094 756.392944335938
422.704040527344 754.960998535156
423.257110595703 753.497009277344
423.398803710938 752.046875
423.137634277344 750.656372070312
422.482269287109 749.371337890625
421.441314697266 748.237609863281
420.023376464844 747.301025390625
418.237030029297 746.607482910156
418.237030029297 746.607482910156
416.097198486328 746.189331054688
413.643829345703 746.025146484375
410.923248291016 746.079956054688
407.981658935547 746.318908691406
404.865356445312 746.707092285156
401.620544433594 747.209533691406
398.293579101562 747.791381835938
394.930633544922 748.417724609375
391.578002929688 749.053649902344
391.578002929688 749.053649902344
388.280242919922 749.673278808594
385.075042724609 750.286987304688
381.998474121094 750.9140625
379.086486816406 751.573974609375
376.375152587891 752.286071777344
373.900451660156 753.069702148438
371.698364257812 753.944213867188
369.804962158203 754.929077148438
368.256225585938 756.043640136719
368.256225585938 756.043640136719
367.080749511719 757.296325683594
366.27734375 758.652282714844
365.837371826172 760.065551757812
365.752288818359 761.490417480469
366.013427734375 762.880920410156
366.612243652344 764.191284179688
367.5400390625 765.375671386719
368.788269042969 766.388244628906
370.348327636719 767.18310546875
370.348327636719 767.18310546875
372.208435058594 767.726501464844
374.344329833984 768.032836914062
376.728637695312 768.128601074219
379.333923339844 768.040222167969
382.1328125 767.794189453125
385.097869873047 767.4169921875
388.201721191406 766.93505859375
391.416931152344 766.374816894531
394.716125488281 765.762817382812
394.716125488281 765.762817382812
398.067321777344 765.119262695312
401.420227050781 764.439453125
404.719970703125 763.71240234375
407.911651611328 762.927307128906
410.9404296875 762.073059082031
413.75146484375 761.138854980469
416.289825439453 760.113708496094
418.500671386719 758.986755371094
420.3291015625 757.746948242188
};
\addplot [semithick, color0]
table {%
563.715576171875 830.845031738281
565.557861328125 831.197204589844
567.247619628906 831.170471191406
568.750915527344 830.796875
570.033813476562 830.108459472656
571.0625 829.137268066406
571.802978515625 827.915222167969
572.221374511719 826.474426269531
572.283752441406 824.846801757812
571.956237792969 823.064514160156
571.956237792969 823.064514160156
571.218505859375 821.155944824219
570.104736328125 819.135681152344
568.662841796875 817.014587402344
566.940673828125 814.803771972656
564.985961914062 812.51416015625
562.8466796875 810.156677246094
560.570556640625 807.742431640625
558.205444335938 805.282287597656
555.799255371094 802.787231445312
555.799255371094 802.787231445312
553.393676757812 800.275024414062
551.006530761719 797.789855957031
548.649475097656 795.382690429688
546.334228515625 793.104614257812
544.072387695312 791.006408691406
541.875732421875 789.139221191406
539.755920410156 787.553833007812
537.724670410156 786.301391601562
535.793579101562 785.432678222656
535.793579101562 785.432678222656
533.978149414062 784.984985351562
532.308532714844 784.940063476562
530.818664550781 785.265808105469
529.54248046875 785.930358886719
528.513793945312 786.901611328125
527.7666015625 788.147521972656
527.334777832031 789.636108398438
527.252319335938 791.335388183594
527.552978515625 793.213256835938
527.552978515625 793.213256835938
528.257568359375 795.239929199219
529.333679199219 797.394287109375
530.735656738281 799.657348632812
532.41796875 802.010192871094
534.335021972656 804.433898925781
536.441162109375 806.909423828125
538.690856933594 809.41796875
541.038452148438 811.940490722656
543.438293457031 814.458068847656
543.438293457031 814.458068847656
545.850158691406 816.94775390625
548.254821777344 819.370544433594
550.638366699219 821.683410644531
552.98681640625 823.843444824219
555.286254882812 825.807556152344
557.522766113281 827.53271484375
559.682495117188 828.97607421875
561.751403808594 830.094482421875
563.715576171875 830.845031738281
};
\addplot [semithick, color0]
table {%
394.737609863281 604.405883789062
395.313690185547 602.746704101562
395.530853271484 601.13720703125
395.412811279297 599.617614746094
394.983184814453 598.228088378906
394.265655517578 597.008850097656
393.283843994141 596.000061035156
392.061431884766 595.241943359375
390.6220703125 594.774658203125
388.989410400391 594.638488769531
388.989410400391 594.638488769531
387.185729980469 594.859313964844
385.227905273438 595.40673828125
383.131378173828 596.236022949219
380.911682128906 597.302368164062
378.584228515625 598.561157226562
376.164520263672 599.967651367188
373.668060302734 601.477111816406
371.110290527344 603.044860839844
368.506713867188 604.626159667969
368.506713867188 604.626159667969
365.878448486328 606.184814453125
363.269104003906 607.718139648438
360.727905273438 609.232055664062
358.304107666016 610.732482910156
356.046966552734 612.225158691406
354.005706787109 613.716064453125
352.229583740234 615.211059570312
350.767852783203 616.715881347656
349.669738769531 618.236572265625
349.669738769531 618.236572265625
348.972351074219 619.771179199219
348.664154052734 621.287231445312
348.721557617188 622.744567871094
349.120849609375 624.102966308594
349.83837890625 625.322204589844
350.850524902344 626.362121582031
352.133605957031 627.182556152344
353.663940429688 627.743225097656
355.417938232422 628.003967285156
355.417938232422 628.003967285156
357.37158203125 627.937072753906
359.499603271484 627.564331054688
361.776428222656 626.920166015625
364.176452636719 626.038940429688
366.674102783203 624.954833984375
369.243774414062 623.702331542969
371.85986328125 622.315673828125
374.496826171875 620.829223632812
377.129028320312 619.27734375
377.129028320312 619.27734375
379.728668212891 617.689270019531
382.258819580078 616.074645996094
384.680358886719 614.437866210938
386.954193115234 612.783569335938
389.041137695312 611.116088867188
390.902099609375 609.440124511719
392.497924804688 607.760070800781
393.789459228516 606.080505371094
394.737609863281 604.405883789062
};
\addplot [semithick, color0]
table {%
346.498413085938 610.443420410156
348.060455322266 609.4716796875
349.275024414062 608.321350097656
350.137390136719 607.038940429688
350.642822265625 605.670837402344
350.786529541016 604.263427734375
350.563812255859 602.863098144531
349.969940185547 601.516296386719
349.000152587891 600.269348144531
347.649719238281 599.168701171875
347.649719238281 599.168701171875
345.922607421875 598.248718261719
343.857360839844 597.49609375
341.501281738281 596.88525390625
338.901672363281 596.390930175781
336.105773925781 595.987731933594
333.160919189453 595.650085449219
330.114318847656 595.352783203125
327.013305664062 595.0703125
323.905120849609 594.777282714844
323.905120849609 594.777282714844
320.834045410156 594.458068847656
317.832244873047 594.135864257812
314.928894042969 593.843627929688
312.153167724609 593.614379882812
309.534240722656 593.481140136719
307.101257324219 593.476806640625
304.883392333984 593.634399414062
302.909790039062 593.986877441406
301.209686279297 594.567260742188
301.209686279297 594.567260742188
299.80810546875 595.395263671875
298.7138671875 596.437683105469
297.931762695312 597.648193359375
297.466461181641 598.980346679688
297.32275390625 600.387756347656
297.505340576172 601.824035644531
298.018981933594 603.242736816406
298.868408203125 604.597534179688
300.058349609375 605.842041015625
300.058349609375 605.842041015625
301.587127685547 606.939697265625
303.42724609375 607.894104003906
305.544830322266 608.718627929688
307.905944824219 609.426635742188
310.476715087891 610.031616210938
313.223236083984 610.546997070312
316.111572265625 610.986083984375
319.107818603516 611.362426757812
322.178131103516 611.689453125
322.178131103516 611.689453125
325.287109375 611.974731445312
328.393646240234 612.203063964844
331.455261230469 612.353454589844
334.429321289062 612.404907226562
337.273376464844 612.336486816406
339.944854736328 612.127075195312
342.401214599609 611.755798339844
344.599914550781 611.201538085938
346.498413085938 610.443420410156
};
\addplot [semithick, color0]
table {%
488.857482910156 649.312805175781
490.490600585938 648.187622070312
491.700866699219 646.920288085938
492.489898681641 645.557495117188
492.859313964844 644.145751953125
492.810668945312 642.731750488281
492.345611572266 641.362060546875
491.465728759766 640.083312988281
490.172607421875 638.942138671875
488.467895507812 637.985107421875
488.467895507812 637.985107421875
486.362213134766 637.246520996094
483.902557373047 636.71142578125
481.144927978516 636.352355957031
478.145324707031 636.142028808594
474.959808349609 636.053039550781
471.644378662109 636.058044433594
468.255065917969 636.129638671875
464.847900390625 636.240478515625
461.478851318359 636.36328125
461.478851318359 636.36328125
458.199035644531 636.479248046875
455.039642333984 636.604125976562
452.02685546875 636.762390136719
449.186981201172 636.978393554688
446.546173095703 637.276611328125
444.130737304688 637.681335449219
441.966857910156 638.217102050781
440.080780029297 638.908264160156
438.498718261719 639.779235839844
438.498718261719 639.779235839844
437.242309570312 640.842529296875
436.314575195312 642.0634765625
435.713897705078 643.395385742188
435.438659667969 644.791625976562
435.4873046875 646.205688476562
435.858184814453 647.5908203125
436.549713134766 648.900451660156
437.560302734375 650.088073730469
438.888336181641 651.106872558594
438.888336181641 651.106872558594
440.528350830078 651.921875
442.459594726562 652.543762207031
444.657409667969 652.994689941406
447.09716796875 653.296936035156
449.754272460938 653.47265625
452.604034423828 653.544128417969
455.621887207031 653.533508300781
458.783172607422 653.462951660156
462.063262939453 653.354797363281
462.063262939453 653.354797363281
465.432006835938 653.224243164062
468.837341308594 653.059020996094
472.221557617188 652.839782714844
475.527099609375 652.547302246094
478.696319580078 652.162353515625
481.671600341797 651.665710449219
484.395294189453 651.0380859375
486.809783935547 650.260192871094
488.857482910156 649.312805175781
};
\addplot [semithick, color0]
table {%
474.608215332031 630.026794433594
476.303131103516 629.326904296875
477.664306640625 628.388000488281
478.681854248047 627.255615234375
479.345886230469 625.975341796875
479.646453857422 624.5927734375
479.573669433594 623.153442382812
479.117614746094 621.703002929688
478.268402099609 620.286987304688
477.016082763672 618.950927734375
477.016082763672 618.950927734375
475.360229492188 617.730285644531
473.338165283203 616.619384765625
470.996673583984 615.602294921875
468.382568359375 614.663269042969
465.542602539062 613.786376953125
462.523559570312 612.955810546875
459.372253417969 612.155700683594
456.135467529297 611.370178222656
452.859985351562 610.583374023438
452.859985351562 610.583374023438
449.590454101562 609.787963867188
446.363189697266 609.010864257812
443.21240234375 608.287536621094
440.172210693359 607.6533203125
437.27685546875 607.143737792969
434.560516357422 606.794189453125
432.057312011719 606.640075683594
429.801513671875 606.716857910156
427.827239990234 607.059936523438
427.827239990234 607.059936523438
426.164672851562 607.691284179688
424.827728271484 608.578857421875
423.826324462891 609.677001953125
423.170379638672 610.940124511719
422.869812011719 612.322692871094
422.934509277344 613.779174804688
423.374420166016 615.263854980469
424.199401855469 616.731262207031
425.419372558594 618.135803222656
425.419372558594 618.135803222656
427.035278320312 619.441162109375
429.011993408203 620.648193359375
431.305419921875 621.76708984375
433.871490478516 622.807922363281
436.666107177734 623.780944824219
439.645172119141 624.696166992188
442.764617919922 625.563903808594
445.980285644531 626.394165039062
449.248168945312 627.197143554688
449.248168945312 627.197143554688
452.525329589844 627.976318359375
455.773681640625 628.708740234375
458.956359863281 629.364501953125
462.036499023438 629.914001464844
464.977203369141 630.327453613281
467.741607666016 630.5751953125
470.292816162109 630.627502441406
472.593994140625 630.45458984375
474.608215332031 630.026794433594
};
\addplot [semithick, color0]
table {%
503.6669921875 560.245666503906
501.966613769531 559.38720703125
500.320129394531 558.947509765625
498.768402099609 558.904113769531
497.352294921875 559.234558105469
496.112701416016 559.916320800781
495.090454101562 560.927001953125
494.326446533203 562.244018554688
493.861511230469 563.844970703125
493.736541748047 565.707397460938
493.736541748047 565.707397460938
493.978118896484 567.808044433594
494.555877685547 570.120727539062
495.425170898438 572.61865234375
496.541351318359 575.274780273438
497.859741210938 578.062377929688
499.335723876953 580.954467773438
500.924652099609 583.924133300781
502.581848144531 586.944519042969
504.2626953125 589.988708496094
504.2626953125 589.988708496094
505.930480957031 593.026306152344
507.580505371094 596.012451171875
509.215942382812 598.898803710938
510.840057373047 601.637084960938
512.4560546875 604.178894042969
514.067077636719 606.475891113281
515.676513671875 608.479797363281
517.287414550781 610.142211914062
518.903137207031 611.414733886719
518.903137207031 611.414733886719
520.519470214844 612.260925292969
522.102905273438 612.69140625
523.612609863281 612.728637695312
525.007690429688 612.395141601562
526.247314453125 611.713317871094
527.29052734375 610.705749511719
528.096557617188 609.394897460938
528.624572753906 607.803100585938
528.833557128906 605.953002929688
528.833557128906 605.953002929688
528.695861816406 603.867553710938
528.236022949219 601.572082519531
527.491577148438 599.092468261719
526.500366210938 596.45458984375
525.2998046875 593.684265136719
523.927734375 590.807373046875
522.421691894531 587.849792480469
520.8193359375 584.837463378906
519.158386230469 581.796142578125
519.158386230469 581.796142578125
517.470703125 578.755676269531
515.765869140625 575.761474609375
514.047546386719 572.862976074219
512.319519042969 570.109558105469
510.585662841797 567.550476074219
508.849700927734 565.235168457031
507.115386962891 563.213073730469
505.386566162109 561.533447265625
503.6669921875 560.245666503906
};
\addplot [semithick, color0]
table {%
494.220367431641 558.562072753906
496.112854003906 558.286193847656
497.726348876953 557.702697753906
499.039489746094 556.853149414062
500.030944824219 555.778930664062
500.679290771484 554.521484375
500.963165283203 553.122314453125
500.861206054688 551.622863769531
500.352020263672 550.064575195312
499.414245605469 548.488952636719
499.414245605469 548.488952636719
498.038757324219 546.929748535156
496.265197753906 545.390563964844
494.1455078125 543.867309570312
491.731658935547 542.356018066406
489.075500488281 540.8525390625
486.228973388672 539.352783203125
483.244049072266 537.852783203125
480.172607421875 536.348449707031
477.066528320312 534.835693359375
477.066528320312 534.835693359375
473.973297119141 533.318115234375
470.922149658203 531.82958984375
467.937866210938 530.411743164062
465.045257568359 529.106079101562
462.26904296875 527.9541015625
459.634002685547 526.997436523438
457.164916992188 526.277587890625
454.886566162109 525.836120605469
452.823699951172 525.714538574219
452.823699951172 525.714538574219
451.000549316406 525.940612792969
449.439025878906 526.486755371094
448.160522460938 527.311401367188
447.186431884766 528.373168945312
446.5380859375 529.630554199219
446.236877441406 531.042175292969
446.304168701172 532.566528320312
446.761352539062 534.162231445312
447.629821777344 535.787719726562
447.629821777344 535.787719726562
448.919647216797 537.408508300781
450.595977783203 539.017578125
452.612640380859 540.614868164062
454.923492431641 542.200256347656
457.482421875 543.773620605469
460.243225097656 545.3349609375
463.159820556641 546.884094238281
466.18603515625 548.420959472656
469.275695800781 549.945434570312
469.275695800781 549.945434570312
472.385314941406 551.451293945312
475.481719970703 552.907287597656
478.534332275391 554.276000976562
481.512664794922 555.520080566406
484.386108398438 556.602111816406
487.124145507812 557.484741210938
489.696228027344 558.130554199219
492.071838378906 558.502136230469
494.220367431641 558.562072753906
};
\addplot [semithick, color0]
table {%
468.187805175781 720.566589355469
470.005645751953 720.543518066406
471.60595703125 720.174987792969
472.962707519531 719.499755859375
474.049743652344 718.556396484375
474.841003417969 717.383666992188
475.310394287109 716.020141601562
475.431854248047 714.504577636719
475.179290771484 712.87548828125
474.526611328125 711.171691894531
474.526611328125 711.171691894531
473.459930419922 709.425842285156
472.014099121094 707.647033691406
470.236175537109 705.838317871094
468.173217773438 704.0029296875
465.872283935547 702.143920898438
463.380432128906 700.264465332031
460.744689941406 698.367614746094
458.012145996094 696.45654296875
455.229827880859 694.534423828125
455.229827880859 694.534423828125
452.440643310547 692.611206054688
449.670593261719 690.724487304688
446.941589355469 688.918640136719
444.275512695312 687.238220214844
441.694183349609 685.727600097656
439.219512939453 684.431213378906
436.873382568359 683.3935546875
434.677612304688 682.658996582031
432.654144287109 682.272094726562
432.654144287109 682.272094726562
430.825469970703 682.263305664062
429.217041015625 682.60791015625
427.854919433594 683.267211914062
426.765167236328 684.20263671875
425.973907470703 685.375366210938
425.507202148438 686.746826171875
425.391143798828 688.278381347656
425.651824951172 689.931274414062
426.315307617188 691.666931152344
426.315307617188 691.666931152344
427.395385742188 693.4521484375
428.856384277344 695.275695800781
430.650390625 697.131713867188
432.729400634766 699.014465332031
435.045532226562 700.918151855469
437.550750732422 702.836975097656
440.197143554688 704.765258789062
442.936767578125 706.697082519531
445.721618652344 708.626770019531
445.721618652344 708.626770019531
448.508270263672 710.542419433594
451.271240234375 712.408386230469
453.989562988281 714.182800292969
456.642303466797 715.823852539062
459.208435058594 717.289794921875
461.667053222656 718.538818359375
463.997100830078 719.529174804688
466.177673339844 720.218994140625
468.187805175781 720.566589355469
};
\addplot [semithick, color0]
table {%
404.886138916016 636.496337890625
403.436401367188 635.403930664062
401.944458007812 634.710021972656
400.454833984375 634.400756835938
399.012084960938 634.46240234375
397.660705566406 634.881042480469
396.445343017578 635.643005371094
395.410461425781 636.734436035156
394.600677490234 638.141479492188
394.060485839844 639.850402832031
394.060485839844 639.850402832031
393.821197509766 641.844604492188
393.860992431641 644.09619140625
394.144836425781 646.574523925781
394.637664794922 649.2490234375
395.304351806641 652.088989257812
396.109893798828 655.063842773438
397.019226074219 658.142883300781
397.997222900391 661.295532226562
399.008880615234 664.491027832031
399.008880615234 664.491027832031
400.026611328125 667.695922851562
401.052856445312 670.864501953125
402.097595214844 673.948303222656
403.170776367188 676.898803710938
404.282379150391 679.667419433594
405.4423828125 682.20556640625
406.660675048828 684.46484375
407.947265625 686.396606445312
409.312133789062 687.952331542969
409.312133789062 687.952331542969
410.756134033203 689.093933105469
412.243774414062 689.82470703125
413.730560302734 690.158508300781
415.171875 690.109191894531
416.523223876953 689.690490722656
417.740051269531 688.916259765625
418.777770996094 687.80029296875
419.591888427734 686.356323242188
420.137786865234 684.598266601562
420.137786865234 684.598266601562
420.384155273438 682.543334960938
420.352355957031 680.222778320312
420.077026367188 677.67138671875
419.592742919922 674.923828125
418.934051513672 672.014892578125
418.135589599609 668.979309082031
417.231903076172 665.851745605469
416.257629394531 662.667053222656
415.247344970703 659.459899902344
415.247344970703 659.459899902344
414.228271484375 656.266662597656
413.198272705078 653.130187988281
412.147888183594 650.094848632812
411.067626953125 647.205139160156
409.947998046875 644.505432128906
408.779510498047 642.040283203125
407.552703857422 639.854125976562
406.258056640625 637.991333007812
404.886138916016 636.496337890625
};
\addplot [semithick, color0]
table {%
397.075103759766 550.993591308594
397.858032226562 549.351318359375
398.256469726562 547.740173339844
398.291229248047 546.201782226562
397.983093261719 544.778015136719
397.352844238281 543.510620117188
396.421234130859 542.44140625
395.209045410156 541.612182617188
393.737060546875 541.064636230469
392.026062011719 540.840576171875
392.026062011719 540.840576171875
390.097015380859 540.967346191406
387.971557617188 541.4140625
385.671539306641 542.135314941406
383.21875 543.085754394531
380.635070800781 544.220031738281
377.942321777344 545.492797851562
375.162322998047 546.858703613281
372.316925048828 548.272338867188
369.427917480469 549.688415527344
369.427917480469 549.688415527344
366.521881103516 551.07080078125
363.643920898438 552.420959472656
360.843963623047 553.749694824219
358.171813964844 555.067626953125
355.677368164062 556.385559082031
353.410461425781 557.714233398438
351.420959472656 559.064453125
349.758728027344 560.446838378906
348.4736328125 561.872253417969
348.4736328125 561.872253417969
347.603729248047 563.342590332031
347.140045166016 564.824829101562
347.061798095703 566.277282714844
347.348175048828 567.658081054688
347.978454589844 568.925415039062
348.931793212891 570.03759765625
350.187469482422 570.952819824219
351.724700927734 571.629272460938
353.522674560547 572.025207519531
353.522674560547 572.025207519531
355.559234619141 572.110900878906
357.806701660156 571.905395507812
360.235992431641 571.439575195312
362.818023681641 570.744567871094
365.523712158203 569.851379394531
368.324005126953 568.791137695312
371.189758300781 567.5947265625
374.091949462891 566.293273925781
377.00146484375 564.917846679688
377.00146484375 564.917846679688
379.886993408203 563.494873046875
382.708160400391 562.032470703125
385.42236328125 560.534240722656
387.986968994141 559.003845214844
390.359436035156 557.444763183594
392.4970703125 555.860595703125
394.357299804688 554.254943847656
395.897521972656 552.631408691406
397.075103759766 550.993591308594
};
\addplot [semithick, color0]
table {%
336.758117675781 566.077941894531
338.323760986328 565.253173828125
339.567016601562 564.216613769531
340.480285644531 563.014282226562
341.055969238281 561.692199707031
341.286468505859 560.296325683594
341.164215087891 558.872741699219
340.681549072266 557.467468261719
339.830932617188 556.126525878906
338.604736328125 554.895874023438
338.604736328125 554.895874023438
337.003570556641 553.810668945312
335.060913085938 552.8623046875
332.818420410156 552.031372070312
330.317840576172 551.298461914062
327.600799560547 550.643981933594
324.709014892578 550.048583984375
321.684173583984 549.492736816406
318.567932128906 548.956970214844
315.402008056641 548.421936035156
315.402008056641 548.421936035156
312.227233886719 547.876770019531
309.081176757812 547.345642089844
306.000671386719 546.861328125
303.022369384766 546.456665039062
300.18310546875 546.16455078125
297.519622802734 546.017761230469
295.068664550781 546.049072265625
292.866973876953 546.291320800781
290.951354980469 546.777404785156
290.951354980469 546.777404785156
289.353637695312 547.526977539062
288.086334228516 548.507141113281
287.157043457031 549.671875
286.573333740234 550.975158691406
286.342834472656 552.371032714844
286.473114013672 553.813354492188
286.971801757812 555.256286621094
287.846466064453 556.653686523438
289.104736328125 557.959533691406
289.104736328125 557.959533691406
290.745544433594 559.1376953125
292.733184814453 560.191589355469
295.023284912109 561.13427734375
297.571533203125 561.97900390625
300.333526611328 562.739013671875
303.264953613281 563.427368164062
306.321411132812 564.057434082031
309.458587646484 564.642272949219
312.632080078125 565.195068359375
312.632080078125 565.195068359375
315.799285888672 565.722473144531
318.924377441406 566.204528808594
321.973297119141 566.614624023438
324.911956787109 566.92626953125
327.706237792969 567.112915039062
330.322082519531 567.14794921875
332.725402832031 567.004821777344
334.882110595703 566.657043457031
336.758117675781 566.077941894531
};
\addplot [semithick, color0]
table {%
363.277038574219 546.0537109375
364.963012695312 545.076171875
366.26708984375 543.921325683594
367.184936523438 542.635437011719
367.712219238281 541.265014648438
367.844512939453 539.856506347656
367.577484130859 538.456298828125
366.906768798828 537.11083984375
365.828002929688 535.866638183594
364.336853027344 534.77001953125
364.336853027344 534.77001953125
362.438629150391 533.855346679688
360.177429199219 533.108337402344
357.607025146484 532.502624511719
354.78125 532.011779785156
351.753845214844 531.609375
348.578643798828 531.269104003906
345.309417724609 530.964538574219
341.999938964844 530.669250488281
338.704040527344 530.356811523438
338.704040527344 530.356811523438
335.471008300781 530.011047363281
332.332305908203 529.656372070312
329.314910888672 529.327209472656
326.44580078125 529.058227539062
323.751953125 528.883850097656
321.260345458984 528.838684082031
318.997985839844 528.957214355469
316.991821289062 529.274047851562
315.268829345703 529.823669433594
315.268829345703 529.823669433594
313.852264404297 530.627136230469
312.750213623047 531.651550292969
311.967041015625 532.850402832031
311.507141113281 534.177368164062
311.374847412109 535.585876464844
311.574523925781 537.029541015625
312.110534667969 538.461975097656
312.987243652344 539.836730957031
314.209014892578 541.107360839844
314.209014892578 541.107360839844
315.774261474609 542.237121582031
317.657592773438 543.228210449219
319.82763671875 544.092529296875
322.253082275391 544.841918945312
324.902587890625 545.488403320312
327.744812011719 546.043762207031
330.748382568359 546.519958496094
333.882019042969 546.928833007812
337.114318847656 547.282348632812
337.114318847656 547.282348632812
340.410949707031 547.586975097656
343.725494384766 547.828125
347.008544921875 547.985656738281
350.210662841797 548.039611816406
353.282379150391 547.969909667969
356.17431640625 547.756469726562
358.837036132812 547.379333496094
361.221069335938 546.818420410156
363.277038574219 546.0537109375
};
\addplot [semithick, color0]
table {%
331.494873046875 523.749328613281
333.195953369141 522.881286621094
334.512023925781 521.808471679688
335.438690185547 520.577331542969
335.971496582031 519.234313964844
336.106018066406 517.825805664062
335.837829589844 516.398376464844
335.162506103516 514.998291015625
334.075561523438 513.672119140625
332.572601318359 512.466186523438
332.572601318359 512.466186523438
330.6591796875 511.415954589844
328.380706787109 510.512603759766
325.792633056641 509.736389160156
322.950408935547 509.067474365234
319.909484863281 508.486053466797
316.725250244141 507.972351074219
313.453125 507.506530761719
310.148620605469 507.068786621094
306.867095947266 506.639343261719
306.867095947266 506.639343261719
303.658935546875 506.206756591797
300.554046630859 505.793121337891
297.577301025391 505.428894042969
294.753570556641 505.144561767578
292.107666015625 504.970581054688
289.664459228516 504.937408447266
287.448822021484 505.075561523438
285.485565185547 505.415435791016
283.799591064453 505.987579345703
283.799591064453 505.987579345703
282.412292480469 506.8095703125
281.331512451172 507.847839355469
280.561737060547 509.055938720703
280.107360839844 510.387420654297
279.972839355469 511.7958984375
280.16259765625 513.23486328125
280.681060791016 514.657958984375
281.532653808594 516.018737792969
282.721862792969 517.270751953125
282.721862792969 517.270751953125
284.247467041016 518.3779296875
286.085784912109 519.345886230469
288.207550048828 520.190612792969
290.58349609375 520.927978515625
293.184295654297 521.574035644531
295.980682373047 522.144714355469
298.943389892578 522.655944824219
302.043090820312 523.123779296875
305.250518798828 523.564086914062
305.250518798828 523.564086914062
308.532775878906 523.985778808594
311.842468261719 524.369384765625
315.128631591797 524.688171386719
318.340209960938 524.91552734375
321.426239013672 525.02490234375
324.335723876953 524.989562988281
327.017669677734 524.782958984375
329.421051025391 524.37841796875
331.494873046875 523.749328613281
};
\addplot [semithick, color0]
table {%
636.447814941406 858.753601074219
638.223388671875 859.098083496094
639.864807128906 859.067443847656
641.338134765625 858.693603515625
642.609130859375 858.008361816406
643.643737792969 857.04345703125
644.407836914062 855.830749511719
644.867370605469 854.402038574219
644.988159179688 852.789184570312
644.736083984375 851.023864746094
644.736083984375 851.023864746094
644.090515136719 849.135131835938
643.084167480469 847.14013671875
641.763305664062 845.053344726562
640.174133300781 842.889038085938
638.36279296875 840.661682128906
636.37548828125 838.385620117188
634.258422851562 836.0751953125
632.057861328125 833.744812011719
629.819885253906 831.408813476562
629.819885253906 831.408813476562
627.584594726562 829.08642578125
625.367309570312 826.815979003906
623.177185058594 824.640869140625
621.023254394531 822.604309082031
618.914794921875 820.749572753906
616.86083984375 819.119873046875
614.87060546875 817.758483886719
612.953186035156 816.708679199219
611.117797851562 816.013671875
611.117797851562 816.013671875
609.377624511719 815.704284667969
607.7626953125 815.761169433594
606.307067871094 816.152526855469
605.044921875 816.846557617188
604.010314941406 817.811462402344
603.237365722656 819.015441894531
602.760131835938 820.426574707031
602.612854003906 822.01318359375
602.829467773438 823.743408203125
602.829467773438 823.743408203125
603.431335449219 825.588806152344
604.388061523438 827.534606933594
605.656311035156 829.5693359375
607.192932128906 831.681457519531
608.954650878906 833.859619140625
610.898193359375 836.092346191406
612.980346679688 838.3681640625
615.157897949219 840.675720214844
617.387451171875 843.00341796875
617.387451171875 843.00341796875
619.631103515625 845.334106445312
621.871459960938 847.627380371094
624.096557617188 849.837097167969
626.294189453125 851.9169921875
628.452270507812 853.820983886719
630.558776855469 855.502807617188
632.601623535156 856.916259765625
634.568664550781 858.015258789062
636.447814941406 858.753601074219
};
\addplot [semithick, color0]
table {%
474.567962646484 701.875854492188
476.261932373047 702.23779296875
477.849853515625 702.228637695312
479.296813964844 701.879455566406
480.56787109375 701.221069335938
481.627990722656 700.284301757812
482.442321777344 699.10009765625
482.975891113281 697.699279785156
483.193695068359 696.11279296875
483.060852050781 694.371459960938
483.060852050781 694.371459960938
482.555328369141 692.503601074219
481.707122802734 690.52685546875
480.559173583984 688.456237792969
479.154418945312 686.306884765625
477.535797119141 684.09375
475.746215820312 681.831909179688
473.828643798828 679.536376953125
471.826019287109 677.222290039062
469.781280517578 674.904663085938
469.781280517578 674.904663085938
467.731475830078 672.602966308594
465.690216064453 670.354858398438
463.665191650391 668.202453613281
461.664154052734 666.187805175781
459.694793701172 664.353088378906
457.764831542969 662.740295410156
455.881958007812 661.391662597656
454.053924560547 660.349182128906
452.288452148438 659.654968261719
452.288452148438 659.654968261719
450.597747802734 659.338989257812
449.012268066406 659.382507324219
447.566955566406 659.754699707031
446.296752929688 660.424621582031
445.236602783203 661.361389160156
444.421447753906 662.534118652344
443.886260986328 663.911926269531
443.665985107422 665.463989257812
443.795593261719 667.159362792969
443.795593261719 667.159362792969
444.297027587891 668.970458984375
445.140655517578 670.8828125
446.283721923828 672.885131835938
447.683624267578 674.96630859375
449.297668457031 677.114990234375
451.083190917969 679.320068359375
452.997528076172 681.570251464844
454.998016357422 683.854370117188
457.0419921875 686.161193847656
457.0419921875 686.161193847656
459.092559814453 688.473754882812
461.135955810547 690.751831054688
463.164184570312 692.949523925781
465.169281005859 695.020935058594
467.143249511719 696.920043945312
469.078094482422 698.60107421875
470.9658203125 700.018005371094
472.798431396484 701.124877929688
474.567962646484 701.875854492188
};
\addplot [semithick, color0]
table {%
422.349548339844 623.388488769531
420.876312255859 622.157043457031
419.362976074219 621.346069335938
417.8544921875 620.943115234375
416.395843505859 620.935791015625
415.031982421875 621.311767578125
413.807861328125 622.058532714844
412.768463134766 623.163757324219
411.958740234375 624.615051269531
411.423645019531 626.400024414062
411.423645019531 626.400024414062
411.194519042969 628.502746582031
411.248107910156 630.893493652344
411.547515869141 633.538940429688
412.055908203125 636.405700683594
412.736389160156 639.460571289062
413.552062988281 642.670288085938
414.466064453125 646.001403808594
415.441528320312 649.420776367188
416.441558837891 652.89501953125
416.441558837891 652.89501953125
417.437438964844 656.387573242188
418.433227539062 659.848815917969
419.441070556641 663.225891113281
420.473175048828 666.465881347656
421.541687011719 669.515930175781
422.658874511719 672.323120117188
423.836822509766 674.834594726562
425.087799072266 676.997375488281
426.423950195312 678.758666992188
426.423950195312 678.758666992188
427.847961425781 680.076477050781
429.324371337891 680.952209472656
430.808227539062 681.398376464844
432.254577636719 681.42724609375
433.618438720703 681.051330566406
434.854858398438 680.282958984375
435.918884277344 679.134582519531
436.765533447266 677.618469238281
437.349853515625 675.747192382812
437.349853515625 675.747192382812
437.639831542969 673.537658691406
437.655303955078 671.025756835938
437.429046630859 668.251953125
436.993804931641 665.2568359375
436.382415771484 662.080810546875
435.627563476562 658.764343261719
434.762115478516 655.348022460938
433.818786621094 651.872314453125
432.830383300781 648.377685546875
432.830383300781 648.377685546875
431.822875976562 644.905517578125
430.794952392578 641.500671386719
429.738555908203 638.208740234375
428.645629882812 635.075500488281
427.508026123047 632.146606445312
426.317687988281 629.4677734375
425.066558837891 627.084655761719
423.746551513672 625.043029785156
422.349548339844 623.388488769531
};
\addplot [semithick, color0]
table {%
568.095642089844 685.439270019531
569.457336425781 684.146606445312
570.4189453125 682.757568359375
570.986999511719 681.318481445312
571.16796875 679.87548828125
570.968566894531 678.474731445312
570.395263671875 677.162353515625
569.454711914062 675.984619140625
568.153442382812 674.987670898438
566.498046875 674.217651367188
566.498046875 674.217651367188
564.501525878906 673.70751953125
562.202453613281 673.436706542969
559.645874023438 673.37158203125
556.876831054688 673.478271484375
553.940368652344 673.72314453125
550.881530761719 674.072326660156
547.745300292969 674.4921875
544.576721191406 674.948852539062
541.420837402344 675.408630371094
541.420837402344 675.408630371094
538.320556640625 675.847106933594
535.310363769531 676.277587890625
532.422607421875 676.722717285156
529.689697265625 677.205139160156
527.143981933594 677.747436523438
524.817810058594 678.372253417969
522.743530273438 679.102294921875
520.953552246094 679.960205078125
519.480163574219 680.968627929688
519.480163574219 680.968627929688
518.349304199219 682.138671875
517.560913085938 683.435668945312
517.108337402344 684.813415527344
516.985046386719 686.225769042969
517.184509277344 687.626586914062
517.700012207031 688.969604492188
518.525146484375 690.208618164062
519.653259277344 691.297607421875
521.077758789062 692.190246582031
521.077758789062 692.190246582031
522.788879394531 692.851989746094
524.764038085938 693.294799804688
526.977478027344 693.542236328125
529.403381347656 693.617736816406
532.015930175781 693.544921875
534.789367675781 693.347351074219
537.697937011719 693.048461914062
540.715759277344 692.671813964844
543.817138671875 692.241027832031
543.817138671875 692.241027832031
546.971923828125 691.773559570312
550.1328125 691.263000488281
553.248229980469 690.696960449219
556.2666015625 690.06298828125
559.13623046875 689.3486328125
561.805541992188 688.54150390625
564.222961425781 687.629211425781
566.336853027344 686.599243164062
568.095642089844 685.439270019531
};
\addplot [semithick, color0]
table {%
518.246032714844 674.401306152344
519.88232421875 673.484252929688
521.152709960938 672.375
522.052368164062 671.119934082031
522.576599121094 669.765563964844
522.720703125 668.358093261719
522.479797363281 666.944091796875
521.849182128906 665.569946289062
520.82421875 664.281921386719
519.399963378906 663.126525878906
519.399963378906 663.126525878906
517.581237792969 662.138854980469
515.409973144531 661.308532714844
512.937744140625 660.614074707031
510.215911865234 660.033813476562
507.295989990234 659.546142578125
504.229431152344 659.129577636719
501.067718505859 658.762451171875
497.862243652344 658.423156738281
494.66455078125 658.090148925781
494.66455078125 658.090148925781
491.521942138672 657.750427246094
488.465484619141 657.425231933594
485.522216796875 657.144592285156
482.719055175781 656.938354492188
480.083038330078 656.83642578125
477.641082763672 656.868774414062
475.420196533203 657.065307617188
473.447326660156 657.455871582031
471.74951171875 658.070434570312
471.74951171875 658.070434570312
470.349975585938 658.926208496094
469.257202148438 659.989440917969
468.475891113281 661.2138671875
468.010864257812 662.552978515625
467.866821289062 663.960388183594
468.048492431641 665.389709472656
468.560699462891 666.794555664062
469.408111572266 668.128540039062
470.595520019531 669.34521484375
470.595520019531 669.34521484375
472.121612548828 670.40869140625
473.960693359375 671.325012207031
476.081085205078 672.110595703125
478.450988769531 672.781982421875
481.038757324219 673.355590820312
483.812622070312 673.847961425781
486.740875244141 674.275573730469
489.791748046875 674.654846191406
492.933563232422 675.002319335938
492.933563232422 675.002319335938
496.132080078125 675.32763671875
499.343078613281 675.61279296875
502.519836425781 675.832946777344
505.615692138672 675.963439941406
508.583892822266 675.979309082031
511.377716064453 675.855895996094
513.950500488281 675.568298339844
516.255493164062 675.091674804688
518.246032714844 674.401306152344
};
\addplot [semithick, color0]
table {%
553.970336914062 790.380920410156
555.707214355469 790.559204101562
557.304626464844 790.388671875
558.730224609375 789.90283203125
559.951477050781 789.135192871094
560.935974121094 788.119201660156
561.651245117188 786.888427734375
562.064880371094 785.476318359375
562.144348144531 783.916320800781
561.857238769531 782.242004394531
561.857238769531 782.242004394531
561.183959960938 780.482421875
560.156799316406 778.649108886719
558.82080078125 776.749145507812
557.221130371094 774.789672851562
555.402893066406 772.777770996094
553.411193847656 770.720520019531
551.291137695312 768.625122070312
549.087829589844 766.49853515625
546.846435546875 764.348022460938
546.846435546875 764.348022460938
544.606323242188 762.187072753906
542.383483886719 760.055541992188
540.188293457031 757.99951171875
538.031127929688 756.065307617188
535.922241210938 754.299194335938
533.871948242188 752.747253417969
531.890686035156 751.455871582031
529.988708496094 750.47119140625
528.17626953125 749.839477539062
528.17626953125 749.839477539062
526.467468261719 749.593627929688
524.89111328125 749.713500976562
523.479553222656 750.16552734375
522.265258789062 750.916320800781
521.28076171875 751.932250976562
520.558471679688 753.179931640625
520.130859375 754.625854492188
520.030334472656 756.236511230469
520.289428710938 757.978332519531
520.289428710938 757.978332519531
520.927978515625 759.821411132812
521.915771484375 761.74951171875
523.210083007812 763.749877929688
524.76806640625 765.809753417969
526.546997070312 767.916442871094
528.504028320312 770.057189941406
530.596435546875 772.21923828125
532.781372070312 774.389892578125
535.016174316406 776.556335449219
535.016174316406 776.556335449219
537.262939453125 778.701293945312
539.504089355469 780.788818359375
541.726928710938 782.778198242188
543.918762207031 784.628845214844
546.067016601562 786.300231933594
548.158935546875 787.751770019531
550.181884765625 788.942749023438
552.123291015625 789.832702636719
553.970336914062 790.380920410156
};
\addplot [semithick, color0]
table {%
520.145141601562 742.43994140625
521.868408203125 742.527526855469
523.436157226562 742.271240234375
524.817993164062 741.706420898438
525.983642578125 740.868530273438
526.90283203125 739.793090820312
527.545227050781 738.515502929688
527.880554199219 737.0712890625
527.878479003906 735.495788574219
527.508666992188 733.824523925781
527.508666992188 733.824523925781
526.753051757812 732.087768554688
525.641784667969 730.294860839844
524.21728515625 728.450012207031
522.52197265625 726.557373046875
520.59814453125 724.621215820312
518.48828125 722.645629882812
516.234741210938 720.634826660156
513.8798828125 718.593017578125
511.466094970703 716.5244140625
511.466094970703 716.5244140625
509.031646728516 714.440246582031
506.598236083984 712.380676269531
504.183471679688 710.392761230469
501.804992675781 708.523864746094
499.480316162109 706.820983886719
497.227081298828 705.331420898438
495.062866210938 704.102355957031
493.005279541016 703.180969238281
491.071899414062 702.614440917969
491.071899414062 702.614440917969
489.282470703125 702.436218261719
487.665130615234 702.624572753906
486.250213623047 703.144104003906
485.067993164062 703.959289550781
484.148803710938 705.034790039062
483.52294921875 706.3349609375
483.220703125 707.824523925781
483.272399902344 709.468017578125
483.708343505859 711.229858398438
483.708343505859 711.229858398438
484.545745849609 713.07861328125
485.749816894531 714.998657226562
487.272613525391 716.978149414062
489.066253662109 719.005432128906
491.082824707031 721.068725585938
493.274475097656 723.156311035156
495.59326171875 725.256469726562
497.991302490234 727.357421875
500.420715332031 729.447448730469
500.420715332031 729.447448730469
502.839569091797 731.510192871094
505.229766845703 733.510620117188
507.579284667969 735.4091796875
509.876037597656 737.166137695312
512.10791015625 738.741821289062
514.262817382812 740.096740722656
516.328735351562 741.191162109375
518.293518066406 741.985412597656
520.145141601562 742.43994140625
};
\addplot [semithick, color0]
table {%
482.825225830078 515.542419433594
484.386596679688 514.457397460938
485.457763671875 513.231811523438
486.049743652344 511.911163330078
486.173553466797 510.540649414062
485.840148925781 509.165679931641
485.060546875 507.831512451172
483.845733642578 506.583557128906
482.206695556641 505.467071533203
480.154418945312 504.527435302734
480.154418945312 504.527435302734
477.707885742188 503.797546386719
474.91796875 503.260833740234
471.843658447266 502.888305664062
468.543823242188 502.650909423828
465.077331542969 502.519683837891
461.503112792969 502.465606689453
457.880065917969 502.459716796875
454.26708984375 502.472991943359
450.723083496094 502.476440429688
450.723083496094 502.476440429688
447.301696777344 502.450744628906
444.035461425781 502.41552734375
440.951629638672 502.400024414062
438.077484130859 502.433502197266
435.440307617188 502.545227050781
433.067321777344 502.764526367188
430.985809326172 503.12060546875
429.223052978516 503.642791748047
427.806335449219 504.360321044922
427.806335449219 504.360321044922
426.756500244141 505.290069580078
426.068969726562 506.399108886719
425.732727050781 507.642150878906
425.73681640625 508.973815917969
426.070190429688 510.348785400391
426.721923828125 511.721771240234
427.680999755859 513.047424316406
428.936401367188 514.280395507812
430.477172851562 515.375305175781
430.477172851562 515.375305175781
432.291412353516 516.297180175781
434.363739013672 517.051818847656
436.677886962891 517.655151367188
439.217559814453 518.123352050781
441.966491699219 518.472473144531
444.908416748047 518.718505859375
448.027069091797 518.877563476562
451.306121826172 518.965698242188
454.729339599609 518.998962402344
454.729339599609 518.998962402344
458.271514892578 518.987915039062
461.871643066406 518.921752929688
465.459899902344 518.784118652344
468.966339111328 518.558654785156
472.321075439453 518.229064941406
475.454223632812 517.778930664062
478.2958984375 517.192016601562
480.776214599609 516.451965332031
482.825225830078 515.542419433594
};
\addplot [semithick, color0]
table {%
416.975341796875 518.570861816406
418.638366699219 517.952453613281
419.997589111328 517.080078125
421.040710449219 515.998718261719
421.755401611328 514.753356933594
422.129333496094 513.388916015625
422.150146484375 511.950439453125
421.805511474609 510.48291015625
421.083160400391 509.031280517578
419.970733642578 507.640533447266
419.970733642578 507.640533447266
418.465301513672 506.345703125
416.6015625 505.141906738281
414.423675537109 504.014312744141
411.975708007812 502.948059082031
409.301818847656 501.928375244141
406.446044921875 500.940368652344
403.452575683594 499.969207763672
400.365509033203 499.000091552734
397.228912353516 498.018127441406
397.228912353516 498.018127441406
394.085205078125 497.017578125
390.969665527344 496.028717041016
387.915924072266 495.090942382812
384.957550048828 494.243621826172
382.128112792969 493.526062011719
379.461181640625 492.977691650391
376.990356445312 492.637817382812
374.749237060547 492.545837402344
372.771362304688 492.741088867188
372.771362304688 492.741088867188
371.086791992188 493.248901367188
369.711395263672 494.038330078125
368.657501220703 495.064422607422
367.937438964844 496.282165527344
367.563537597656 497.646575927734
367.548095703125 499.112701416016
367.903472900391 500.635528564453
368.641998291016 502.170104980469
369.775939941406 503.671447753906
369.775939941406 503.671447753906
371.308013916016 505.102966308594
373.201934814453 506.4619140625
375.411834716797 507.753875732422
377.891815185547 508.984466552734
380.595916748047 510.159301757812
383.478302001953 511.284027099609
386.493011474609 512.3642578125
389.594146728516 513.405578613281
392.735809326172 514.413635253906
392.735809326172 514.413635253906
395.874450683594 515.388061523438
398.975921630859 516.304748535156
402.008422851562 517.133422851562
404.940185546875 517.844055175781
407.739410400391 518.406494140625
410.374328613281 518.79052734375
412.813140869141 518.966003417969
415.024078369141 518.90283203125
416.975341796875 518.570861816406
};
\addplot [semithick, color0]
table {%
602.22998046875 626.515747070312
603.097900390625 624.991882324219
603.582214355469 623.459533691406
603.701293945312 621.96142578125
603.473510742188 620.540588378906
602.917175292969 619.239868164062
602.050659179688 618.102111816406
600.892272949219 617.170166015625
599.460327148438 616.486999511719
597.773254394531 616.095458984375
597.773254394531 616.095458984375
595.8505859375 616.024963378906
593.716918945312 616.2509765625
591.398315429688 616.735412597656
588.920532226562 617.440307617188
586.3095703125 618.32763671875
583.59130859375 619.359436035156
580.791625976562 620.49755859375
577.9365234375 621.704162597656
575.051818847656 622.941040039062
575.051818847656 622.941040039062
572.166687011719 624.177917480469
569.323425292969 625.414489746094
566.5673828125 626.658325195312
563.944152832031 627.916687011719
561.499084472656 629.197082519531
559.277709960938 630.506896972656
557.325561523438 631.853576660156
555.68798828125 633.244445800781
554.410461425781 634.68701171875
554.410461425781 634.68701171875
553.527954101562 636.180297851562
553.032653808594 637.689697265625
552.906188964844 639.172485351562
553.130310058594 640.585693359375
553.686645507812 641.886413574219
554.556823730469 643.031860351562
555.722534179688 643.979064941406
557.165466308594 644.685180664062
558.8671875 645.107299804688
558.8671875 645.107299804688
560.807983398438 645.215637207031
562.962158203125 645.032531738281
565.302551269531 644.593566894531
567.802062988281 643.934143066406
570.43359375 643.089721679688
573.169921875 642.095764160156
575.984069824219 640.987731933594
578.848754882812 639.801147460938
581.736877441406 638.571472167969
581.736877441406 638.571472167969
584.618530273438 637.327392578125
587.452270507812 636.07080078125
590.19384765625 634.796875
592.799011230469 633.500671386719
595.223510742188 632.177368164062
597.423095703125 630.822082519531
599.353576660156 629.429931640625
600.970581054688 627.996154785156
602.22998046875 626.515747070312
};
\addplot [semithick, color0]
table {%
547.793640136719 657.254028320312
549.393127441406 656.303161621094
550.660095214844 655.171752929688
551.587219238281 653.905883789062
552.1669921875 652.551574707031
552.392028808594 651.154846191406
552.254943847656 649.761840820312
551.748291015625 648.41845703125
550.864624023438 647.170837402344
549.596496582031 646.065063476562
549.596496582031 646.065063476562
547.9453125 645.134460449219
545.947204589844 644.362060546875
543.647155761719 643.71826171875
541.090026855469 643.173400878906
538.32080078125 642.697814941406
535.384338378906 642.261962890625
532.325622558594 641.836120605469
529.189636230469 641.390686035156
526.021179199219 640.896057128906
526.021179199219 640.896057128906
522.863342285156 640.334655761719
519.751281738281 639.737121582031
516.718505859375 639.146118164062
513.798217773438 638.604370117188
511.023803710938 638.154541015625
508.428558349609 637.839294433594
506.045867919922 637.701477050781
503.909057617188 637.783630371094
502.051422119141 638.128479003906
502.051422119141 638.128479003906
500.502014160156 638.763977050781
499.272583007812 639.658874511719
498.370513916016 640.76708984375
497.803253173828 642.042541503906
497.578186035156 643.439270019531
497.702789306641 644.9111328125
498.184417724609 646.412170410156
499.030548095703 647.896301269531
500.24853515625 649.317504882812
500.24853515625 649.317504882812
501.837829589844 650.637939453125
503.765686035156 651.852722167969
505.991333007812 652.965209960938
508.474029541016 653.978759765625
511.173034667969 654.896728515625
514.047546386719 655.722412109375
517.056884765625 656.459228515625
520.160217285156 657.110534667969
523.316833496094 657.679626464844
523.316833496094 657.679626464844
526.486511230469 658.166564941406
529.631225585938 658.558227539062
532.713439941406 658.838256835938
535.695617675781 658.990173339844
538.540283203125 658.997619628906
541.209899902344 658.844116210938
543.667053222656 658.513305664062
545.874084472656 657.98876953125
547.793640136719 657.254028320312
};
\addplot [semithick, color0]
table {%
439.173248291016 552.220031738281
440.887603759766 551.822570800781
442.34228515625 551.135986328125
443.518676757812 550.203063964844
444.398193359375 549.066467285156
444.962249755859 547.76904296875
445.192260742188 546.353576660156
445.069580078125 544.86279296875
444.575653076172 543.339477539062
443.691864013672 541.826416015625
443.691864013672 541.826416015625
442.410186767578 540.358154296875
440.764587402344 538.936462402344
438.799743652344 537.554748535156
436.560119628906 536.206604003906
434.090362548828 534.885437011719
431.434997558594 533.584899902344
428.638641357422 532.29833984375
425.745819091797 531.019409179688
422.801116943359 529.741516113281
422.801116943359 529.741516113281
419.846435546875 528.465637207031
416.912841796875 527.222412109375
414.028778076172 526.049926757812
411.222625732422 524.986267089844
408.522827148438 524.069519042969
405.957763671875 523.337829589844
403.555877685547 522.829223632812
401.345550537109 522.581787109375
399.355224609375 522.633605957031
399.355224609375 522.633605957031
397.611633300781 523.00927734375
396.135040283203 523.679626464844
394.944061279297 524.601684570312
394.057220458984 525.732849121094
393.4931640625 527.0302734375
393.270477294922 528.451171875
393.407775878906 529.952819824219
393.923614501953 531.492431640625
394.836608886719 533.027160644531
394.836608886719 533.027160644531
396.154418945312 534.522277832031
397.840972900391 535.974426269531
399.849273681641 537.388427734375
402.132293701172 538.768859863281
404.643035888672 540.120422363281
407.334533691406 541.447814941406
410.159698486328 542.755737304688
413.071594238281 544.048889160156
416.023193359375 545.331909179688
416.023193359375 545.331909179688
418.970977783203 546.602661132812
421.885498046875 547.831726074219
424.740753173828 548.982788085938
427.510772705078 550.019592285156
430.169586181641 550.905883789062
432.691223144531 551.605346679688
435.049682617188 552.081665039062
437.219024658203 552.298645019531
439.173248291016 552.220031738281
};
\addplot [semithick, color0]
table {%
380.660583496094 535.341918945312
382.278198242188 535.243408203125
383.738403320312 534.825317382812
385.014068603516 534.125549316406
386.077972412109 533.18212890625
386.902893066406 532.032775878906
387.461669921875 530.715515136719
387.727111816406 529.268188476562
387.671997070312 527.728637695312
387.269134521484 526.134765625
387.269134521484 526.134765625
386.502532958984 524.518493652344
385.40087890625 522.887390136719
384.004119873047 521.243103027344
382.352111816406 519.587219238281
380.484802246094 517.921325683594
378.442047119141 516.2470703125
376.263793945312 514.566040039062
373.989959716797 512.8798828125
371.660400390625 511.190124511719
371.660400390625 511.190124511719
369.311401367188 509.504821777344
366.964538574219 507.857727050781
364.637878417969 506.288970947266
362.349304199219 504.838684082031
360.116851806641 503.547058105469
357.958465576172 502.454193115234
355.892120361328 501.600250244141
353.935821533203 501.025390625
352.107513427734 500.769775390625
352.107513427734 500.769775390625
350.426727294922 500.860504150391
348.919097900391 501.272705078125
347.611846923828 501.968505859375
346.532135009766 502.910003662109
345.707214355469 504.059326171875
345.164215087891 505.378570556641
344.930389404297 506.829833984375
345.032897949219 508.375244140625
345.498962402344 509.976928710938
345.498962402344 509.976928710938
346.343688964844 511.602905273438
347.533996582031 513.244995117188
349.024688720703 514.90087890625
350.770599365234 516.568420410156
352.7265625 518.245300292969
354.847442626953 519.92919921875
357.088012695312 521.617919921875
359.403106689453 523.309265136719
361.747589111328 525.000854492188
361.747589111328 525.000854492188
364.081665039062 526.684326171875
366.387268066406 528.326293945312
368.651611328125 529.887329101562
370.862060546875 531.327941894531
373.005859375 532.608581542969
375.070343017578 533.689819335938
377.042755126953 534.532104492188
378.910400390625 535.096008300781
380.660583496094 535.341918945312
};
\addplot [semithick, color0]
table {%
550.019836425781 630.090026855469
551.476196289062 628.962158203125
552.568298339844 627.692565917969
553.296203613281 626.327941894531
553.659790039062 624.914978027344
553.659240722656 623.500244140625
553.294494628906 622.13037109375
552.565551757812 620.85205078125
551.472473144531 619.7119140625
550.015258789062 618.756530761719
550.015258789062 618.756530761719
548.201843261719 618.019897460938
546.071594238281 617.485046386719
543.671875 617.122192382812
541.049926757812 616.901672363281
538.253173828125 616.793762207031
535.328918457031 616.768737792969
532.324462890625 616.796936035156
529.287048339844 616.8486328125
526.264038085938 616.894104003906
526.264038085938 616.894104003906
523.299377441406 616.913452148438
520.423217773438 616.92578125
517.662292480469 616.9599609375
515.043395996094 617.044982910156
512.593200683594 617.209655761719
510.338592529297 617.482971191406
508.306213378906 617.893798828125
506.522888183594 618.471069335938
505.015380859375 619.24365234375
505.015380859375 619.24365234375
503.805908203125 620.227844238281
502.899017333984 621.3896484375
502.294616699219 622.682434082031
501.992706298828 624.059448242188
501.993255615234 625.474243164062
502.296295166016 626.880004882812
502.901733398438 628.230163574219
503.809631347656 629.478088378906
505.019897460938 630.5771484375
505.019897460938 630.5771484375
506.528106689453 631.491333007812
508.311950683594 632.227783203125
510.344696044922 632.80419921875
512.599609375 633.238220214844
515.049987792969 633.547729492188
517.669006347656 633.750305175781
520.429992675781 633.863830566406
523.306213378906 633.905944824219
526.270874023438 633.894348144531
526.270874023438 633.894348144531
529.293823242188 633.841125488281
532.331176757812 633.734985351562
535.335632324219 633.55908203125
538.259826660156 633.296508789062
541.056335449219 632.930236816406
543.677978515625 632.443359375
546.077331542969 631.819030761719
548.20703125 631.040222167969
550.019836425781 630.090026855469
};
\addplot [semithick, color0]
table {%
503.611450195312 614.057067871094
505.172637939453 613.186706542969
506.429107666016 612.118957519531
507.371490478516 610.899597167969
507.990356445312 609.57421875
508.276245117188 608.188598632812
508.2197265625 606.788330078125
507.811462402344 605.419128417969
507.041931152344 604.126708984375
505.901733398438 602.956726074219
505.901733398438 602.956726074219
504.390625 601.943481445312
502.544830322266 601.076110839844
500.409820556641 600.332397460938
498.030975341797 599.690063476562
495.453765869141 599.126892089844
492.723571777344 598.620544433594
489.885864257812 598.14892578125
486.986022949219 597.689697265625
484.069458007812 597.220642089844
484.069458007812 597.220642089844
481.178497314453 596.728942871094
478.342681884766 596.239318847656
475.588409423828 595.785827636719
472.942169189453 595.402709960938
470.430328369141 595.1240234375
468.079315185547 594.98388671875
465.915588378906 595.016418457031
463.965515136719 595.255859375
462.255584716797 595.736206054688
462.255584716797 595.736206054688
460.809326171875 596.478332519531
459.639038085938 597.449829101562
458.754089355469 598.605102539062
458.163970947266 599.898376464844
457.878082275391 601.283996582031
457.905853271484 602.71630859375
458.256683349609 604.149658203125
458.940032958984 605.538269042969
459.965301513672 606.836547851562
459.965301513672 606.836547851562
461.334381103516 608.00830078125
463.018951416016 609.055603027344
464.983215332031 609.989929199219
467.191253662109 610.822875976562
469.607269287109 611.565979003906
472.195404052734 612.230834960938
474.919830322266 612.828979492188
477.744659423828 613.371887207031
480.634063720703 613.871215820312
480.634063720703 613.871215820312
483.552185058594 614.332641601562
486.463012695312 614.738586425781
489.33056640625 615.065551757812
492.118865966797 615.290161132812
494.791900634766 615.388916015625
497.313690185547 615.338439941406
499.648193359375 615.115295410156
501.759460449219 614.695983886719
503.611450195312 614.057067871094
};
\addplot [semithick, color0]
table {%
582.314025878906 721.5419921875
583.810974121094 720.884643554688
585.031677246094 719.979431152344
585.965270996094 718.871765136719
586.600952148438 717.607055664062
586.928039550781 716.230651855469
586.935668945312 714.787902832031
586.613098144531 713.324279785156
585.949523925781 711.885070800781
584.934143066406 710.515686035156
584.934143066406 710.515686035156
583.564331054688 709.251831054688
581.869506835938 708.090393066406
579.88720703125 707.018737792969
577.655151367188 706.024169921875
575.210876464844 705.093872070312
572.591918945312 704.215209960938
569.835876464844 703.375366210938
566.980346679688 702.561767578125
564.062866210938 701.761596679688
564.062866210938 701.761596679688
561.120666503906 700.969665527344
558.18896484375 700.210876464844
555.302795410156 699.517639160156
552.497009277344 698.922424316406
549.806518554688 698.45751953125
547.266235351562 698.155517578125
544.911071777344 698.048645019531
542.776000976562 698.16943359375
540.895812988281 698.55029296875
540.895812988281 698.55029296875
539.301513671875 699.210571289062
538.0078125 700.117980957031
537.025573730469 701.227111816406
536.365478515625 702.492553710938
536.038452148438 703.868957519531
536.055114746094 705.310974121094
536.426391601562 706.773132324219
537.162963867188 708.210144042969
538.275695800781 709.576599121094
538.275695800781 709.576599121094
539.765869140625 710.836853027344
541.597290039062 711.994140625
543.724182128906 713.061462402344
546.100952148438 714.051696777344
548.681823730469 714.977905273438
551.421081542969 715.852966308594
554.273132324219 716.689880371094
557.192260742188 717.501586914062
560.132690429688 718.301086425781
560.132690429688 718.301086425781
563.051940917969 719.093688964844
565.920043945312 719.854370117188
568.710205078125 720.550476074219
571.395690917969 721.149353027344
573.949584960938 721.618347167969
576.34521484375 721.924743652344
578.5556640625 722.035888671875
580.55419921875 721.919250488281
582.314025878906 721.5419921875
};
\addplot [semithick, color0]
table {%
524.678039550781 719.046264648438
526.324890136719 718.973022460938
527.811157226562 718.576965332031
529.109252929688 717.895568847656
530.191528320312 716.966491699219
531.0302734375 715.827209472656
531.597839355469 714.515258789062
531.866638183594 713.068298339844
531.809020996094 711.523864746094
531.397277832031 709.91943359375
531.397277832031 709.91943359375
530.615112304688 708.28662109375
529.491760253906 706.633178710938
528.06787109375 704.960693359375
526.383911132812 703.270874023438
524.48046875 701.5654296875
522.398193359375 699.846130371094
520.177551269531 698.114501953125
517.859191894531 696.372375488281
515.483642578125 694.621398925781
515.483642578125 694.621398925781
513.087829589844 692.869873046875
510.693908691406 691.152893066406
508.320281982422 689.511962890625
505.985412597656 687.98876953125
503.707763671875 686.625
501.505798339844 685.462280273438
499.39794921875 684.542175292969
497.402679443359 683.906372070312
495.538452148438 683.596557617188
495.538452148438 683.596557617188
493.825256347656 683.64111328125
492.289184570312 684.015686035156
490.957916259766 684.682678222656
489.859069824219 685.604614257812
489.020324707031 686.743957519531
488.469329833984 688.06298828125
488.233703613281 689.524291992188
488.341156005859 691.090270996094
488.819274902344 692.723388671875
488.819274902344 692.723388671875
489.683471679688 694.3916015625
490.89990234375 696.085266113281
492.422454833984 697.800354003906
494.205047607422 699.532775878906
496.201568603516 701.278381347656
498.365936279297 703.033142089844
500.652008056641 704.793029785156
503.013671875 706.553833007812
505.404876708984 708.311645507812
505.404876708984 708.311645507812
507.785034179688 710.056335449219
510.135650634766 711.754699707031
512.44384765625 713.367309570312
514.696655273438 714.855041503906
516.881164550781 716.178649902344
518.984497070312 717.298767089844
520.993713378906 718.17626953125
522.895874023438 718.771850585938
524.678039550781 719.046264648438
};
\addplot [semithick, color0]
table {%
659.509765625 743.242370605469
661.095642089844 742.86572265625
662.465270996094 742.199829101562
663.598754882812 741.286926269531
664.476318359375 740.169189453125
665.078063964844 738.888854980469
665.384216308594 737.488098144531
665.374938964844 736.009094238281
665.030334472656 734.494201660156
664.33056640625 732.985473632812
664.33056640625 732.985473632812
663.265991210938 731.517456054688
661.8671875 730.093627929688
660.175170898438 728.709716796875
658.230590820312 727.361572265625
656.074340820312 726.044860839844
653.747314453125 724.755310058594
651.290283203125 723.48876953125
648.744079589844 722.240905761719
646.149475097656 721.007568359375
646.149475097656 721.007568359375
643.544555664062 719.790893554688
640.95556640625 718.619018554688
638.406066894531 717.526489257812
635.919555664062 716.5478515625
633.519470214844 715.717651367188
631.229370117188 715.070434570312
629.07275390625 714.640808105469
627.073059082031 714.463317871094
625.253845214844 714.572448730469
625.253845214844 714.572448730469
623.637878417969 714.989990234375
622.245788574219 715.686584472656
621.097229003906 716.619995117188
620.212158203125 717.747924804688
619.610412597656 719.0283203125
619.311767578125 720.418823242188
619.336120605469 721.877319335938
619.703247070312 723.361572265625
620.433044433594 724.829345703125
620.433044433594 724.829345703125
621.534790039062 726.246826171875
622.975646972656 727.613220214844
624.71240234375 728.936279296875
626.701599121094 730.223693847656
628.899963378906 731.482971191406
631.26416015625 732.721923828125
633.750793457031 733.948120117188
636.316650390625 735.169250488281
638.918273925781 736.392944335938
638.918273925781 736.392944335938
641.516174316406 737.619262695312
644.085510253906 738.81787109375
646.605407714844 739.950744628906
649.054748535156 740.97998046875
651.412719726562 741.867553710938
653.658142089844 742.575561523438
655.770141601562 743.066040039062
657.727661132812 743.300964355469
659.509765625 743.242370605469
};
\addplot [semithick, color0]
table {%
609.291931152344 717.804504394531
611.040100097656 717.782104492188
612.621276855469 717.43896484375
614.005859375 716.810974121094
615.1640625 715.934143066406
616.066101074219 714.844299316406
616.682312011719 713.577392578125
616.98291015625 712.16943359375
616.938110351562 710.65625
616.518249511719 709.073852539062
616.518249511719 709.073852539062
615.706420898438 707.452209472656
614.537048339844 705.797790527344
613.057312011719 704.111145019531
611.314453125 702.392822265625
609.355773925781 700.643310546875
607.228454589844 698.863220214844
604.979797363281 697.053039550781
602.656982421875 695.21337890625
600.307312011719 693.3447265625
600.307312011719 693.3447265625
597.971923828125 691.455200195312
595.667602539062 689.583251953125
593.405090332031 687.774719238281
591.195068359375 686.075622558594
589.048278808594 684.531860351562
586.975402832031 683.189453125
584.987243652344 682.09423828125
583.094482421875 681.292297363281
581.307739257812 680.829528808594
581.307739257812 680.829528808594
579.641052246094 680.738220214844
578.120910644531 680.99609375
576.777038574219 681.567199707031
575.639221191406 682.415649414062
574.737182617188 683.505432128906
574.100646972656 684.80078125
573.759338378906 686.265625
573.743041992188 687.864074707031
574.081420898438 689.560180664062
574.081420898438 689.560180664062
574.792602539062 691.322387695312
575.847778320312 693.136352539062
577.206481933594 694.991943359375
578.828308105469 696.879333496094
580.672729492188 698.788330078125
582.699340820312 700.708984375
584.867736816406 702.631286621094
587.137329101562 704.545227050781
589.4677734375 706.440673828125
589.4677734375 706.440673828125
591.822448730469 708.303344726562
594.179931640625 710.101135253906
596.522766113281 711.797485351562
598.833435058594 713.356079101562
601.094482421875 714.740295410156
603.288330078125 715.913696289062
605.397521972656 716.83984375
607.404541015625 717.482299804688
609.291931152344 717.804504394531
};
\addplot [semithick, color0]
table {%
372.109436035156 596.086059570312
373.506713867188 595.318420410156
374.656494140625 594.331481933594
375.547515869141 593.170471191406
376.168609619141 591.880676269531
376.508575439453 590.507385253906
376.556182861328 589.095886230469
376.300262451172 587.69140625
375.729553222656 586.339294433594
374.832885742188 585.084716796875
374.832885742188 585.084716796875
373.606658935547 583.962280273438
372.077880859375 582.9638671875
370.281188964844 582.070373535156
368.251190185547 581.263061523438
366.022521972656 580.522888183594
363.629760742188 579.830993652344
361.107604980469 579.168395996094
358.490600585938 578.516235351562
355.813446044922 577.855529785156
355.813446044922 577.855529785156
353.110290527344 577.176513671875
350.413482666016 576.505493164062
347.755004882812 575.878112792969
345.166778564453 575.329711914062
342.680755615234 574.895935058594
340.328826904297 574.612182617188
338.142974853516 574.513916015625
336.155120849609 574.63671875
334.397186279297 575.01611328125
334.397186279297 575.01611328125
332.897674560547 575.674011230469
331.671234130859 576.578674316406
330.729064941406 577.684814453125
330.082427978516 578.947143554688
329.742462158203 580.320434570312
329.720397949219 581.759338378906
330.027465820312 583.218688964844
330.674835205078 584.653137207031
331.673736572266 586.017456054688
331.673736572266 586.017456054688
333.026336669922 587.275451660156
334.698516845703 588.427856445312
336.647155761719 589.484375
338.829071044922 590.454772949219
341.201171875 591.348815917969
343.720306396484 592.176391601562
346.343292236328 592.947143554688
349.027008056641 593.670959472656
351.728302001953 594.357543945312
351.728302001953 594.357543945312
354.407348632812 595.010681152344
357.037384033203 595.610046386719
359.595031738281 596.129272460938
362.056884765625 596.5419921875
364.399536132812 596.821899414062
366.599517822266 596.942565917969
368.633422851562 596.877746582031
370.477874755859 596.601013183594
372.109436035156 596.086059570312
};
\addplot [semithick, color0]
table {%
319.581634521484 585.775756835938
320.948303222656 585.078125
322.061859130859 584.140563964844
322.912506103516 583.0087890625
323.490539550781 581.728332519531
323.786193847656 580.344848632812
323.789733886719 578.903930664062
323.491394042969 577.451171875
322.881439208984 576.0322265625
321.950134277344 574.692626953125
321.950134277344 574.692626953125
320.695007324219 573.468444824219
319.142639160156 572.357116699219
317.327056884766 571.346374511719
315.282073974609 570.424194335938
313.041687011719 569.578308105469
310.639801025391 568.796569824219
308.110290527344 568.06689453125
305.487121582031 567.376953125
302.80419921875 566.714721679688
302.80419921875 566.714721679688
300.095245361328 566.074645996094
297.393249511719 565.478393554688
294.730987548828 564.9541015625
292.141235351562 564.530212402344
289.656799316406 564.23486328125
287.310424804688 564.096435546875
285.134948730469 564.143188476562
283.163116455078 564.4033203125
281.427703857422 564.905212402344
281.427703857422 564.905212402344
279.957702636719 565.664794921875
278.766662597656 566.648742675781
277.864318847656 567.8115234375
277.260467529297 569.107421875
276.964813232422 570.490905761719
276.987091064453 571.916381835938
277.337097167969 573.338134765625
278.024566650391 574.710693359375
279.059204101562 575.988342285156
279.059204101562 575.988342285156
280.442077636719 577.135986328125
282.139373779297 578.160522460938
284.108551025391 579.079162597656
286.307098388672 579.909362792969
288.692443847656 580.668395996094
291.222076416016 581.37353515625
293.853485107422 582.042236328125
296.544097900391 582.691711425781
299.251434326172 583.33935546875
299.251434326172 583.33935546875
301.935974121094 583.994018554688
304.570526123047 584.630737304688
307.130889892578 585.216003417969
309.592895507812 585.716491699219
311.932373046875 586.098693847656
314.125183105469 586.3291015625
316.147094726562 586.374389648438
317.973968505859 586.201110839844
319.581634521484 585.775756835938
};
\addplot [semithick, color0]
table {%
487.170013427734 572.866638183594
487.707153320312 571.390686035156
487.916717529297 569.90673828125
487.820007324219 568.456298828125
487.438323974609 567.080871582031
486.792907714844 565.821960449219
485.905059814453 564.721008300781
484.796020507812 563.819641113281
483.487121582031 563.159301757812
481.999633789062 562.781433105469
481.999633789062 562.781433105469
480.353912353516 562.714538574219
478.567016601562 562.934936523438
476.655029296875 563.405700683594
474.634124755859 564.090148925781
472.520385742188 564.951477050781
470.329956054688 565.952819824219
468.078979492188 567.057495117188
465.783538818359 568.228637695312
463.459838867188 569.429443359375
463.459838867188 569.429443359375
461.128173828125 570.630432128906
458.825775146484 571.831420898438
456.594146728516 573.039428710938
454.474731445312 574.261596679688
452.509002685547 575.505004882812
450.738403320312 576.776672363281
449.204437255859 578.083679199219
447.948547363281 579.433166503906
447.012176513672 580.832214355469
447.012176513672 580.832214355469
446.426361083984 582.279724121094
446.180267333984 583.742309570312
446.252624511719 585.178588867188
446.622131347656 586.546875
447.267547607422 587.805786132812
448.167572021484 588.913818359375
449.300933837891 589.829406738281
450.646362304688 590.511108398438
452.182556152344 590.917419433594
452.182556152344 590.917419433594
453.888458251953 591.019409179688
455.743682861328 590.838928222656
457.72802734375 590.410339355469
459.821319580078 589.768188476562
462.003356933594 588.946716308594
464.253997802734 587.98046875
466.552978515625 586.903869628906
468.880187988281 585.751342773438
471.215423583984 584.557250976562
471.215423583984 584.557250976562
473.535583496094 583.349487304688
475.806182861328 582.129943847656
477.989807128906 580.893920898438
480.049011230469 579.636596679688
481.946441650391 578.353332519531
483.644653320312 577.039428710938
485.106262207031 575.690124511719
486.293853759766 574.30078125
487.170013427734 572.866638183594
};
\addplot [semithick, color0]
table {%
438.59521484375 600.282470703125
439.951446533203 599.436584472656
441.036254882812 598.383972167969
441.842224121094 597.170654296875
442.361877441406 595.842651367188
442.587768554688 594.446044921875
442.512451171875 593.02685546875
442.128509521484 591.631103515625
441.428436279297 590.304870605469
440.404846191406 589.09423828125
440.404846191406 589.09423828125
439.057403564453 588.034057617188
437.414367675781 587.115295410156
435.511199951172 586.317504882812
433.383270263672 585.620544433594
431.066040039062 585.004150390625
428.594879150391 584.448059082031
426.005249023438 583.931945800781
423.332550048828 583.435546875
420.612182617188 582.938720703125
420.612182617188 582.938720703125
417.879028320312 582.429870605469
415.165679931641 581.932983398438
412.504211425781 581.480773925781
409.926635742188 581.105834960938
407.465026855469 580.841003417969
405.151428222656 580.718872070312
403.017883300781 580.772216796875
401.096435546875 581.03369140625
399.419158935547 581.536071777344
399.419158935547 581.536071777344
398.013977050781 582.298828125
396.892456054688 583.289184570312
396.06201171875 584.4609375
395.530120849609 585.768188476562
395.304229736328 587.164794921875
395.391784667969 588.604736328125
395.800201416016 590.0419921875
396.536987304688 591.430541992188
397.609527587891 592.724304199219
397.609527587891 592.724304199219
399.017456054688 593.887145996094
400.729125976562 594.922546386719
402.705047607422 595.84375
404.905700683594 596.664184570312
407.291595458984 597.397094726562
409.8232421875 598.055969238281
412.461151123047 598.653991699219
415.165802001953 599.20458984375
417.897705078125 599.721069335938
417.897705078125 599.721069335938
420.619323730469 600.210266113281
423.300720214844 600.652893066406
425.913940429688 601.023254394531
428.430999755859 601.29541015625
430.823944091797 601.443725585938
433.064819335938 601.4423828125
435.125640869141 601.265563964844
436.978424072266 600.887512207031
438.59521484375 600.282470703125
};
\addplot [semithick, color0]
table {%
670.040832519531 694.423461914062
671.648742675781 693.888793945312
673.006896972656 693.092529296875
674.098571777344 692.078002929688
674.906982421875 690.888916015625
675.415344238281 689.568725585938
675.606994628906 688.160888671875
675.465026855469 686.708984375
674.972778320312 685.256591796875
674.113525390625 683.84716796875
674.113525390625 683.84716796875
672.880554199219 682.515380859375
671.307861328125 681.260437011719
669.439575195312 680.07275390625
667.31982421875 678.942687988281
664.992614746094 677.860595703125
662.502197265625 676.816833496094
659.892578125 675.8017578125
657.207885742188 674.805786132812
654.492248535156 673.819213867188
654.492248535156 673.819213867188
651.786193847656 672.839721679688
649.116333007812 671.893981933594
646.505493164062 671.015930175781
643.976745605469 670.239562988281
641.552978515625 669.598876953125
639.257141113281 669.127746582031
637.1123046875 668.860107421875
635.141357421875 668.830017089844
633.367248535156 669.071350097656
633.367248535156 669.071350097656
631.811950683594 669.605163574219
630.493225097656 670.40087890625
629.427856445312 671.414978027344
628.632629394531 672.603881835938
628.124206542969 673.924072265625
627.91943359375 675.332092285156
628.035095214844 676.784362792969
628.487854003906 678.237365722656
629.294555664062 679.647644042969
629.294555664062 679.647644042969
630.462524414062 680.980407714844
631.961364746094 682.236450195312
633.75146484375 683.42529296875
635.793090820312 684.556518554688
638.046447753906 685.639770507812
640.471862792969 686.684509277344
643.029663085938 687.700378417969
645.679992675781 688.696899414062
648.383178710938 689.68359375
648.383178710938 689.68359375
651.101623535156 690.662902832031
653.805908203125 691.608154296875
656.468566894531 692.485412597656
659.062377929688 693.2607421875
661.559936523438 693.900390625
663.933898925781 694.370361328125
666.156982421875 694.636779785156
668.201721191406 694.665771484375
670.040832519531 694.423461914062
};
\addplot [semithick, color0]
table {%
629.055725097656 663.999145507812
630.631164550781 663.341064453125
631.949096679688 662.446350097656
632.994506835938 661.359313964844
633.75244140625 660.123962402344
634.207824707031 658.784545898438
634.345642089844 657.385131835938
634.150939941406 655.970031738281
633.608642578125 654.583251953125
632.703796386719 653.26904296875
632.703796386719 653.26904296875
631.430908203125 652.061645507812
629.822631835938 650.956359863281
627.92138671875 649.938415527344
625.769348144531 648.993225097656
623.408813476562 648.106079101562
620.882019042969 647.262329101562
618.231323242188 646.447326660156
615.498962402344 645.646484375
612.727233886719 644.845031738281
612.727233886719 644.845031738281
609.955688476562 644.036560058594
607.213317871094 643.247436523438
604.526428222656 642.512268066406
601.92138671875 641.865539550781
599.424377441406 641.341979980469
597.061767578125 640.976013183594
594.85986328125 640.80224609375
592.844970703125 640.855285644531
591.043334960938 641.169738769531
591.043334960938 641.169738769531
589.479431152344 641.766967773438
588.170166015625 642.615966796875
587.130493164062 643.672607421875
586.375427246094 644.892761230469
585.920043945312 646.232177734375
585.779296875 647.646789550781
585.96826171875 649.092346191406
586.501892089844 650.524780273438
587.395263671875 651.89990234375
587.395263671875 651.89990234375
588.653930664062 653.182495117188
590.245971679688 654.373168945312
592.130126953125 655.481567382812
594.265014648438 656.517272949219
596.609375 657.489807128906
599.121887207031 658.408752441406
601.76123046875 659.283752441406
604.486022949219 660.124389648438
607.255065917969 660.940246582031
607.255065917969 660.940246582031
610.029357910156 661.734313964844
612.779235839844 662.483703613281
615.477478027344 663.158874511719
618.096801757812 663.730285644531
620.609985351562 664.168518066406
622.989685058594 664.444030761719
625.208740234375 664.527282714844
627.239807128906 664.388854980469
629.055725097656 663.999145507812
};
\addplot [semithick, color0]
table {%
461.894653320312 560.115234375
462.450012207031 558.590637207031
462.663024902344 557.075622558594
462.556121826172 555.611083984375
462.151641845703 554.237976074219
461.472045898438 552.997192382812
460.539733886719 551.929565429688
459.377075195312 551.076110839844
458.006530761719 550.477661132812
456.450439453125 550.175170898438
456.450439453125 550.175170898438
454.730499267578 550.195678710938
452.865386962891 550.511352539062
450.873046875 551.080444335938
448.771392822266 551.861145019531
446.578399658203 552.811767578125
444.31201171875 553.890625
441.990142822266 555.055969238281
439.630737304688 556.266052246094
437.251708984375 557.479125976562
437.251708984375 557.479125976562
434.874877929688 558.662536621094
432.537292480469 559.819274902344
430.279846191406 560.961486816406
428.143432617188 562.101196289062
426.1689453125 563.250549316406
424.397277832031 564.421630859375
422.869323730469 565.62646484375
421.6259765625 566.877136230469
420.708160400391 568.185729980469
420.708160400391 568.185729980469
420.146179199219 569.555541992188
419.928192138672 570.954467773438
420.031799316406 572.341552734375
420.434631347656 573.676025390625
421.114196777344 574.916809082031
422.048187255859 576.023071289062
423.214141845703 576.953979492188
424.589660644531 577.668518066406
426.152374267578 578.125854492188
426.152374267578 578.125854492188
427.880462646484 578.296630859375
429.754852294922 578.198120117188
431.757019042969 577.859191894531
433.868499755859 577.308532714844
436.070770263672 576.575012207031
438.345336914062 575.687561035156
440.673736572266 574.674865722656
443.037475585938 573.565856933594
445.418029785156 572.389282226562
445.418029785156 572.389282226562
447.793304443359 571.169372558594
450.126586914062 569.911560058594
452.377502441406 568.61669921875
454.505737304688 567.28564453125
456.470947265625 565.919128417969
458.232788085938 564.518005371094
459.750915527344 563.083068847656
460.984985351562 561.615234375
461.894653320312 560.115234375
};
\addplot [semithick, color0]
table {%
417.875305175781 561.478210449219
418.325897216797 560.052062988281
418.44970703125 558.616882324219
418.270324707031 557.212829589844
417.811309814453 555.880126953125
417.096252441406 554.6591796875
416.148742675781 553.590087890625
414.992309570312 552.713134765625
413.650573730469 552.068664550781
412.147033691406 551.69677734375
412.147033691406 551.69677734375
410.503021240234 551.6259765625
408.730346679688 551.836608886719
406.838531494141 552.29736328125
404.837158203125 552.976867675781
402.735717773438 553.843627929688
400.543762207031 554.866271972656
398.270843505859 556.013427734375
395.926452636719 557.253723144531
393.520141601562 558.555603027344
393.520141601562 558.555603027344
391.068298339844 559.892822265625
388.614593505859 561.259094238281
386.209686279297 562.653137207031
383.904052734375 564.07373046875
381.748321533203 565.519592285156
379.793060302734 566.989501953125
378.088806152344 568.482238769531
376.686157226562 569.99658203125
375.635650634766 571.531188964844
375.635650634766 571.531188964844
374.975494384766 573.078369140625
374.694519042969 574.604431152344
374.769134521484 576.069030761719
375.175750732422 577.431945800781
375.890808105469 578.652954101562
376.890716552734 579.691772460938
378.151916503906 580.508178710938
379.650848388672 581.061828613281
381.363891601562 581.312561035156
381.363891601562 581.312561035156
383.266967773438 581.233764648438
385.333587646484 580.853210449219
387.536804199219 580.212524414062
389.849609375 579.353088378906
392.244995117188 578.31640625
394.695983886719 577.14404296875
397.175567626953 575.877502441406
399.65673828125 574.558227539062
402.112548828125 573.227722167969
402.112548828125 573.227722167969
404.514923095703 571.919067382812
406.831787109375 570.631896972656
409.030090332031 569.357238769531
411.07666015625 568.086364746094
412.938446044922 566.810363769531
414.582305908203 565.520385742188
415.975128173828 564.207580566406
417.083831787109 562.863159179688
417.875305175781 561.478210449219
};
\addplot [semithick, color0]
table {%
603.228210449219 808.912475585938
604.497741699219 809.050476074219
605.820861816406 808.949401855469
607.156677246094 808.631713867188
608.464416503906 808.119934082031
609.703186035156 807.436645507812
610.832153320312 806.604370117188
611.810546875 805.645568847656
612.597412109375 804.582824707031
613.152038574219 803.438598632812
613.152038574219 803.438598632812
613.445190429688 802.232849121094
613.494934082031 800.974670410156
613.330871582031 799.670532226562
612.982727050781 798.326965332031
612.480102539062 796.950439453125
611.852783203125 795.547424316406
611.13037109375 794.124389648438
610.342529296875 792.687927246094
609.518981933594 791.244384765625
609.518981933594 791.244384765625
608.682922363281 789.804138183594
607.831665039062 788.392578125
606.9560546875 787.038818359375
606.046997070312 785.772094726562
605.095275878906 784.621643066406
604.091796875 783.616577148438
603.027404785156 782.7861328125
601.892944335938 782.159484863281
600.679260253906 781.765808105469
600.679260253906 781.765808105469
599.385559082031 781.625671386719
598.044311523438 781.725219726562
596.696411132812 782.041870117188
595.382629394531 782.553100585938
594.143859863281 783.236389160156
593.020935058594 784.069213867188
592.054626464844 785.029052734375
591.285888671875 786.093383789062
590.755493164062 787.239624023438
590.755493164062 787.239624023438
590.492126464844 788.447998046875
590.476318359375 789.709167480469
590.676330566406 791.016418457031
591.060424804688 792.363098144531
591.596923828125 793.742553710938
592.254150390625 795.148193359375
593.000427246094 796.5732421875
593.804016113281 798.011108398438
594.63330078125 799.455139160156
594.63330078125 799.455139160156
595.463623046875 800.894897460938
596.299072265625 802.305114746094
597.15087890625 803.65673828125
598.030029296875 804.920837402344
598.947814941406 806.068359375
599.915405273438 807.0703125
600.94384765625 807.897644042969
602.04443359375 808.521362304688
603.228210449219 808.912475585938
};
\addplot [semithick, color0]
table {%
594.087829589844 777.400390625
595.407470703125 777.408203125
596.745239257812 777.172485351562
598.062866210938 776.719970703125
599.321960449219 776.077087402344
600.484252929688 775.2705078125
601.511413574219 774.326843261719
602.365173339844 773.272644042969
603.007141113281 772.134521484375
603.399047851562 770.939025878906
603.399047851562 770.939025878906
603.514343261719 769.709106445312
603.373840332031 768.45263671875
603.009948730469 767.174011230469
602.455383300781 765.877502441406
601.742553710938 764.5673828125
600.903991699219 763.247985839844
599.972351074219 761.923461914062
598.980102539062 760.598266601562
597.959777832031 759.276550292969
597.959777832031 759.276550292969
596.937377929688 757.966674804688
595.912109375 756.69287109375
594.876831054688 755.483459472656
593.82421875 754.36669921875
592.746948242188 753.370788574219
591.637878417969 752.524047851562
590.489685058594 751.854736328125
589.295043945312 751.391174316406
588.046752929688 751.161560058594
588.046752929688 751.161560058594
586.745056152344 751.18505859375
585.420776367188 751.444213867188
584.112121582031 751.912414550781
582.857543945312 752.563049316406
581.695190429688 753.36962890625
580.66357421875 754.305480957031
579.800842285156 755.344055175781
579.145385742188 756.458679199219
578.735534667969 757.622924804688
578.735534667969 757.622924804688
578.598022460938 758.814208984375
578.71337890625 760.026733398438
579.050537109375 761.258850097656
579.578491210938 762.508850097656
580.266174316406 763.775085449219
581.082458496094 765.055847167969
581.996398925781 766.349426269531
582.976989746094 767.654235839844
583.993041992188 768.968566894531
583.993041992188 768.968566894531
585.019714355469 770.285827636719
586.056701660156 771.580017089844
587.109680175781 772.8203125
588.184509277344 773.975769042969
589.286865234375 775.015563964844
590.422668457031 775.908813476562
591.597534179688 776.624633789062
592.8173828125 777.132080078125
594.087829589844 777.400390625
};
\addplot [semithick, color0]
table {%
487.374450683594 730.1650390625
487.54345703125 728.80078125
487.468383789062 727.405090332031
487.171478271484 726.018981933594
486.674926757812 724.683471679688
486.000946044922 723.439575195312
485.171783447266 722.328247070312
484.209625244141 721.390563964844
483.13671875 720.66748046875
481.975280761719 720.200073242188
481.975280761719 720.200073242188
480.744812011719 720.016418457031
479.454162597656 720.093139648438
478.109405517578 720.39404296875
476.716674804688 720.8828125
475.282104492188 721.523254394531
473.811798095703 722.279113769531
472.311859130859 723.114135742188
470.788421630859 723.992126464844
469.247619628906 724.876770019531
469.247619628906 724.876770019531
467.699859619141 725.740356445312
466.172943115234 726.588989257812
464.698913574219 727.437255859375
463.309906005859 728.299865722656
462.037994384766 729.19140625
460.915283203125 730.126403808594
459.973846435547 731.119567871094
459.245819091797 732.185485839844
458.763214111328 733.338806152344
458.763214111328 733.338806152344
458.549133300781 734.584838867188
458.590393066406 735.891845703125
458.864776611328 737.218811035156
459.350067138672 738.524780273438
460.024047851562 739.768676757812
460.864471435547 740.909545898438
461.849182128906 741.906372070312
462.955871582031 742.718078613281
464.162414550781 743.303771972656
464.162414550781 743.303771972656
465.448577880859 743.633605957031
466.802459716797 743.722717285156
468.214172363281 743.597595214844
469.673889160156 743.284484863281
471.171691894531 742.809936523438
472.697692871094 742.2001953125
474.242065429688 741.481750488281
475.794921875 740.680969238281
477.346374511719 739.824279785156
477.346374511719 739.824279785156
478.883483886719 738.932739257812
480.381011962891 738.006958007812
481.810577392578 737.042053222656
483.143859863281 736.033325195312
484.3525390625 734.975952148438
485.408294677734 733.865173339844
486.282745361328 732.6962890625
486.947570800781 731.464538574219
487.374450683594 730.1650390625
};
\addplot [semithick, color0]
table {%
453.252563476562 736.507934570312
453.453796386719 735.2587890625
453.40869140625 733.946411132812
453.138793945312 732.612060546875
452.665771484375 731.297058105469
452.011108398438 730.042846679688
451.196441650391 728.890686035156
450.243347167969 727.881958007812
449.173400878906 727.058044433594
448.008178710938 726.460266113281
448.008178710938 726.460266113281
446.767120361328 726.118408203125
445.461029052734 726.016357421875
444.098571777344 726.126403808594
442.688446044922 726.420837402344
441.2392578125 726.871948242188
439.759735107422 727.452087402344
438.258483886719 728.133483886719
436.744232177734 728.888488769531
435.2255859375 729.689392089844
435.2255859375 729.689392089844
433.714569091797 730.514404296875
432.236694335938 731.365234375
430.820709228516 732.249389648438
429.495483398438 733.174499511719
428.289794921875 734.148193359375
427.232513427734 735.177917480469
426.352386474609 736.271423339844
425.678253173828 737.436157226562
425.238952636719 738.679809570312
425.238952636719 738.679809570312
425.054901123047 740.001708984375
425.112884521484 741.368774414062
425.391326904297 742.739562988281
425.868682861328 744.072692871094
426.523345947266 745.326965332031
427.333709716797 746.460876464844
428.278228759766 747.433166503906
429.335296630859 748.202514648438
430.483367919922 748.727478027344
430.483367919922 748.727478027344
431.703216552734 748.979309082031
432.985229492188 748.979187011719
434.322143554688 748.760864257812
435.706787109375 748.358215332031
437.131866455078 747.804931640625
438.590209960938 747.134826660156
440.074523925781 746.381591796875
441.577575683594 745.579040527344
443.092163085938 744.760925292969
443.092163085938 744.760925292969
444.607238769531 743.953125
446.096313476562 743.149841308594
447.529235839844 742.337524414062
448.875671386719 741.502380371094
450.105407714844 740.630920410156
451.188232421875 739.709350585938
452.093872070312 738.72412109375
452.792053222656 737.661499023438
453.252563476562 736.507934570312
};
\addplot [semithick, color0]
table {%
395.913879394531 680.157470703125
396.791015625 679.077514648438
397.460510253906 677.843994140625
397.921081542969 676.503662109375
398.17138671875 675.10302734375
398.210205078125 673.688781738281
398.036254882812 672.307556152344
397.648223876953 671.005981445312
397.044860839844 669.830627441406
396.224853515625 668.828186035156
396.224853515625 668.828186035156
395.191284179688 668.032653808594
393.964599609375 667.428344726562
392.569458007812 666.986877441406
391.030670166016 666.679809570312
389.372955322266 666.478881835938
387.62109375 666.355773925781
385.799774169922 666.282165527344
383.933807373047 666.229614257812
382.047912597656 666.169860839844
382.047912597656 666.169860839844
380.166351318359 666.084289550781
378.311462402344 665.993286132812
376.505096435547 665.926940917969
374.769165039062 665.91552734375
373.12548828125 665.989074707031
371.595916748047 666.177734375
370.202331542969 666.511657714844
368.966613769531 667.02099609375
367.910583496094 667.73583984375
367.910583496094 667.73583984375
367.052673339844 668.673583984375
366.397644042969 669.800415039062
365.946716308594 671.069641113281
365.701232910156 672.434631347656
365.662384033203 673.848876953125
365.83154296875 675.265686035156
366.209930419922 676.638366699219
366.798858642578 677.92041015625
367.599578857422 679.065185546875
367.599578857422 679.065185546875
368.609313964844 680.036499023438
369.808990478516 680.840393066406
371.175476074219 681.493286132812
372.685638427734 682.01171875
374.316314697266 682.412231445312
376.044372558594 682.711181640625
377.8466796875 682.925109863281
379.700073242188 683.070495605469
381.581420898438 683.163818359375
381.581420898438 683.163818359375
383.467529296875 683.2158203125
385.334991455078 683.213989257812
387.160339355469 683.140014648438
388.920104980469 682.9755859375
390.5908203125 682.702514648438
392.149047851562 682.302429199219
393.571258544922 681.757080078125
394.834014892578 681.048217773438
395.913879394531 680.157470703125
};
\addplot [semithick, color0]
table {%
358.857666015625 668.319458007812
359.682281494141 667.404296875
360.327667236328 666.295166015625
360.790893554688 665.038513183594
361.068939208984 663.680908203125
361.158905029297 662.268920898438
361.057769775391 660.849060058594
360.762603759766 659.467956542969
360.270446777344 658.172058105469
359.578308105469 657.007995605469
359.578308105469 657.007995605469
358.686950683594 656.011657714844
357.612274169922 655.176696777344
356.373809814453 654.486267089844
354.991119384766 653.923278808594
353.483825683594 653.470886230469
351.871490478516 653.112121582031
350.173645019531 652.830017089844
348.409942626953 652.607666015625
346.599914550781 652.428100585938
346.599914550781 652.428100585938
344.764129638672 652.280639648438
342.927154541016 652.180053710938
341.114471435547 652.147277832031
339.351623535156 652.203308105469
337.664154052734 652.369140625
336.077575683594 652.665771484375
334.617401123047 653.114196777344
333.309143066406 653.7353515625
332.178375244141 654.55029296875
332.178375244141 654.55029296875
331.246826171875 655.568786621094
330.521209716797 656.755432128906
330.004547119141 658.063720703125
329.699737548828 659.447143554688
329.609771728516 660.859191894531
329.737640380859 662.253173828125
330.086273193359 663.582641601562
330.658660888672 664.801025390625
331.457763671875 665.861755371094
331.457763671875 665.861755371094
332.481292724609 666.730346679688
333.705993652344 667.420288085938
335.103393554688 667.957153320312
336.64501953125 668.366577148438
338.302337646484 668.673950195312
340.046905517578 668.904968261719
341.850189208984 669.085205078125
343.683715820312 669.240112304688
345.518981933594 669.395263671875
345.518981933594 669.395263671875
347.329528808594 669.567077636719
349.0966796875 669.735168457031
350.803894042969 669.869873046875
352.434539794922 669.941589355469
353.971984863281 669.920715332031
355.399658203125 669.777648925781
356.700866699219 669.482849121094
357.859100341797 669.006652832031
358.857666015625 668.319458007812
};
\addplot [semithick, color0]
table {%
516.537048339844 790.659057617188
517.764831542969 790.502380371094
519.005493164062 790.107116699219
520.223876953125 789.503723144531
521.384704589844 788.722900390625
522.452758789062 787.795227050781
523.392883300781 786.751159667969
524.169860839844 785.621459960938
524.748413085938 784.4365234375
525.093383789062 783.227111816406
525.093383789062 783.227111816406
525.179931640625 782.018859863281
525.024780273438 780.817993164062
524.654968261719 779.626037597656
524.097534179688 778.444396972656
523.379699707031 777.2744140625
522.528381347656 776.117553710938
521.57080078125 774.975280761719
520.533935546875 773.848937988281
519.444885253906 772.739990234375
519.444885253906 772.739990234375
518.326293945312 771.653930664062
517.182861328125 770.612365722656
516.014770507812 769.641052246094
514.822265625 768.765808105469
513.605590820312 768.012268066406
512.364990234375 767.406188964844
511.100738525391 766.973388671875
509.81298828125 766.739501953125
508.501983642578 766.730346679688
508.501983642578 766.730346679688
507.173828125 766.962158203125
505.857849121094 767.413879394531
504.589294433594 768.054809570312
503.403381347656 768.854431152344
502.335296630859 769.782165527344
501.420288085938 770.807373046875
500.693511962891 771.899536132812
500.190216064453 773.028015136719
499.945617675781 774.162231445312
499.945617675781 774.162231445312
499.983123779297 775.277587890625
500.279113769531 776.372924804688
500.798095703125 777.453063964844
501.504638671875 778.523010253906
502.363311767578 779.587463378906
503.338653564453 780.6513671875
504.395233154297 781.719482421875
505.497619628906 782.796691894531
506.6103515625 783.887939453125
506.6103515625 783.887939453125
507.705261230469 784.991760253906
508.783203125 786.082397460938
509.852325439453 787.127868652344
510.920715332031 788.096069335938
511.99658203125 788.955139160156
513.088012695312 789.672912597656
514.203125 790.217529296875
515.35009765625 790.556884765625
516.537048339844 790.659057617188
};
\addplot [semithick, color0]
table {%
503.306091308594 758.927062988281
504.514617919922 758.764465332031
505.734436035156 758.357543945312
506.931060791016 757.737548828125
508.069976806641 756.93603515625
509.116638183594 755.984252929688
510.03662109375 754.91357421875
510.795349121094 753.755493164062
511.358337402344 752.541259765625
511.691070556641 751.302368164062
511.691070556641 751.302368164062
511.769592285156 750.064880371094
511.611938476562 748.834167480469
511.246734619141 747.6103515625
510.702575683594 746.3935546875
510.007995605469 745.183837890625
509.191680908203 743.981323242188
508.282165527344 742.786193847656
507.308044433594 741.598510742188
506.297912597656 740.41845703125
506.297912597656 740.41845703125
505.275024414062 739.250793457031
504.241302490234 738.119812011719
503.193267822266 737.054382324219
502.127502441406 736.083374023438
501.040557861328 735.235778808594
499.928985595703 734.54052734375
498.789367675781 734.026550292969
497.618225097656 733.722778320312
496.412139892578 733.658142089844
496.412139892578 733.658142089844
495.173950195312 733.851440429688
493.931915283203 734.281494140625
492.720458984375 734.916809082031
491.574157714844 735.726013183594
490.527465820312 736.677795410156
489.614929199219 737.740783691406
488.871002197266 738.883483886719
488.330261230469 740.074645996094
488.027130126953 741.282836914062
488.027130126953 741.282836914062
487.985260009766 742.482299804688
488.184478759766 743.669921875
488.59375 744.848022460938
489.181976318359 746.019165039062
489.918090820312 747.185791015625
490.771087646484 748.350219726562
491.709838867188 749.515075683594
492.703308105469 750.682678222656
493.720428466797 751.855529785156
493.720428466797 751.855529785156
494.736297607422 753.030395507812
495.750671386719 754.181457519531
496.769470214844 755.277221679688
497.798614501953 756.286193847656
498.843963623047 757.176940917969
499.911499023438 757.917846679688
501.007080078125 758.4775390625
502.136627197266 758.824401855469
503.306091308594 758.927062988281
};
\addplot [semithick, color0]
table {%
589.898559570312 809.632568359375
588.657958984375 809.309448242188
587.332702636719 809.220825195312
585.966369628906 809.349853515625
584.602294921875 809.679504394531
583.283996582031 810.192932128906
582.054992675781 810.873168945312
580.958618164062 811.703247070312
580.038452148438 812.666320800781
579.337829589844 813.745483398438
579.337829589844 813.745483398438
578.888244628906 814.925048828125
578.672790527344 816.194946289062
578.662536621094 817.546325683594
578.828430175781 818.970458984375
579.1416015625 820.458435058594
579.573059082031 822.001525878906
580.093872070312 823.590942382812
580.675109863281 825.2177734375
581.287719726562 826.873352050781
581.287719726562 826.873352050781
581.909973144531 828.544860839844
582.54833984375 830.203918457031
583.216613769531 831.818115234375
583.928344726562 833.355163574219
584.697265625 834.782592773438
585.537109375 836.068176269531
586.46142578125 837.179504394531
587.484008789062 838.084228515625
588.618530273438 838.75
588.618530273438 838.75
589.869079589844 839.152587890625
591.201721191406 839.300842285156
592.573059082031 839.211608886719
593.939575195312 838.901794433594
595.257873535156 838.388427734375
596.484436035156 837.688293457031
597.575805664062 836.818420410156
598.488586425781 835.795715332031
599.17919921875 834.637084960938
599.17919921875 834.637084960938
599.616516113281 833.359191894531
599.818054199219 831.977722167969
599.813598632812 830.508178710938
599.632934570312 828.965881347656
599.305847167969 827.366333007812
598.862060546875 825.724914550781
598.331481933594 824.05712890625
597.743774414062 822.378356933594
597.128784179688 820.703979492188
597.128784179688 820.703979492188
596.508911132812 819.05126953125
595.877014160156 817.444152832031
595.218566894531 815.908325195312
594.519104003906 814.469604492188
593.764099121094 813.153686523438
592.939025878906 811.986267089844
592.029418945312 810.9931640625
591.020751953125 810.200012207031
589.898559570312 809.632568359375
};
\addplot [semithick, color0]
table {%
578.836486816406 775.109497070312
577.587219238281 774.894592285156
576.266357421875 774.912475585938
574.916137695312 775.143432617188
573.578796386719 775.567687988281
572.296630859375 776.165649414062
571.111938476562 776.917541503906
570.066955566406 777.803649902344
569.203918457031 778.804260253906
568.565124511719 779.899719238281
568.565124511719 779.899719238281
568.180969238281 781.072998046875
568.034057617188 782.318542480469
568.09521484375 783.633422851562
568.335144042969 785.014770507812
568.724609375 786.459655761719
569.234436035156 787.965270996094
569.835266113281 789.528747558594
570.497924804688 791.147216796875
571.193237304688 792.817749023438
571.193237304688 792.817749023438
571.898681640625 794.531494140625
572.619384765625 796.255432128906
573.367248535156 797.950622558594
574.154235839844 799.578002929688
574.9921875 801.098693847656
575.893005371094 802.4736328125
576.868713378906 803.663818359375
577.93115234375 804.630249023438
579.092163085938 805.333984375
579.092163085938 805.333984375
580.354797363281 805.745727539062
581.685668945312 805.875549316406
583.042602539062 805.743041992188
584.383239746094 805.367980957031
585.665405273438 804.77001953125
586.846801757812 803.968872070312
587.885131835938 802.984375
588.738098144531 801.836059570312
589.363525390625 800.543762207031
589.363525390625 800.543762207031
589.731201171875 799.127136230469
589.859313964844 797.605407714844
589.7783203125 795.997985839844
589.5185546875 794.324096679688
589.1103515625 792.60302734375
588.584045410156 790.85400390625
587.970031738281 789.096435546875
587.298645019531 787.349487304688
586.600219726562 785.632446289062
586.600219726562 785.632446289062
585.897888183594 783.965209960938
585.185913085938 782.369750976562
584.451171875 780.868713378906
583.680725097656 779.484680175781
582.861511230469 778.240173339844
581.980529785156 777.157775878906
581.024719238281 776.260192871094
579.981018066406 775.569885253906
578.836486816406 775.109497070312
};
\addplot [semithick, color0]
table {%
498.617523193359 790.103149414062
499.38623046875 789.008850097656
499.963531494141 787.764526367188
500.349365234375 786.416687011719
500.543640136719 785.012084960938
500.546264648438 783.597351074219
500.357147216797 782.219055175781
499.976226806641 780.923950195312
499.403381347656 779.758544921875
498.638519287109 778.76953125
498.638519287109 778.76953125
497.685180664062 777.990966796875
496.561157226562 777.406311035156
495.287902832031 776.986267089844
493.886810302734 776.701721191406
492.379302978516 776.5234375
490.786804199219 776.422302246094
489.130737304688 776.369079589844
487.432495117188 776.334655761719
485.713531494141 776.289733886719
485.713531494141 776.289733886719
483.995178222656 776.215209960938
482.298614501953 776.131652832031
480.644927978516 776.06982421875
479.055236816406 776.060363769531
477.550628662109 776.133911132812
476.152252197266 776.321166992188
474.881195068359 776.652770996094
473.758514404297 777.159423828125
472.805389404297 777.871704101562
472.805389404297 777.871704101562
472.039398193359 778.807495117188
471.464111328125 779.932983398438
471.079620361328 781.201538085938
470.886016845703 782.566467285156
470.883392333984 783.981262207031
471.071838378906 785.399169921875
471.451416015625 786.773559570312
472.022247314453 788.057861328125
472.784393310547 789.205322265625
472.784393310547 789.205322265625
473.734405517578 790.179870605469
474.854614257812 790.986938476562
476.123870849609 791.642517089844
477.520935058594 792.162658691406
479.024658203125 792.563293457031
480.613800048828 792.8603515625
482.267211914062 793.069885253906
483.963684082031 793.207824707031
485.682006835938 793.290161132812
485.682006835938 793.290161132812
487.401000976562 793.327270507812
489.099334716797 793.307312011719
490.755706787109 793.212829589844
492.348724365234 793.0263671875
493.857116699219 792.730407714844
495.259521484375 792.3076171875
496.534606933594 791.740417480469
497.661041259766 791.011413574219
498.617523193359 790.103149414062
};
\addplot [semithick, color0]
table {%
463.658721923828 790.421020507812
464.661895751953 789.475402832031
465.509399414062 788.353393554688
466.190765380859 787.100341796875
466.695495605469 785.761840820312
467.013153076172 784.383178710938
467.133239746094 783.009948730469
467.045318603516 781.6875
466.738891601562 780.461303710938
466.203460693359 779.376831054688
466.203460693359 779.376831054688
465.434692382812 778.4677734375
464.452728271484 777.720581054688
463.283721923828 777.109985351562
461.953918457031 776.610656738281
460.489532470703 776.197448730469
458.916809082031 775.844909667969
457.261932373047 775.527893066406
455.551116943359 775.221069335938
453.810607910156 774.899169921875
453.810607910156 774.899169921875
452.065063476562 774.546691894531
450.332916259766 774.187438964844
448.631103515625 773.855102539062
446.976531982422 773.583251953125
445.386108398438 773.405578613281
443.876739501953 773.355590820312
442.46533203125 773.466979980469
441.168792724609 773.7734375
440.004028320312 774.308471679688
440.004028320312 774.308471679688
438.986877441406 775.092529296875
438.12890625 776.093444824219
437.440551757812 777.265747070312
436.932342529297 778.563903808594
436.614685058594 779.942565917969
436.498077392578 781.356201171875
436.592987060547 782.759338378906
436.909912109375 784.106628417969
437.459289550781 785.352600097656
437.459289550781 785.352600097656
438.245300292969 786.461303710938
439.246856689453 787.43505859375
440.436614990234 788.28564453125
441.787170410156 789.02490234375
443.271118164062 789.664733886719
444.861114501953 790.216796875
446.52978515625 790.693115234375
448.249694824219 791.105346679688
449.993499755859 791.465393066406
449.993499755859 791.465393066406
451.735748291016 791.779724121094
453.458770751953 792.033569335938
455.146820068359 792.206665039062
456.784149169922 792.278869628906
458.35498046875 792.230041503906
459.843597412109 792.0400390625
461.234252929688 791.688598632812
462.51123046875 791.155700683594
463.658721923828 790.421020507812
};
\addplot [semithick, color0]
table {%
576.667907714844 598.840393066406
577.945739746094 598.47802734375
579.196655273438 597.899841308594
580.388488769531 597.139587402344
581.489074707031 596.231018066406
582.466125488281 595.207885742188
583.287414550781 594.103881835938
583.920776367188 592.952697753906
584.334045410156 591.788146972656
584.494934082031 590.643920898438
584.494934082031 590.643920898438
584.382446289062 589.546325683594
584.020385742188 588.491821289062
583.443725585938 587.469543457031
582.687438964844 586.468444824219
581.786499023438 585.477661132812
580.77587890625 584.486267089844
579.690551757812 583.483276367188
578.565551757812 582.457763671875
577.435729980469 581.398803710938
577.435729980469 581.398803710938
576.329162597656 580.303466796875
575.245483398438 579.201416015625
574.177368164062 578.130065917969
573.117614746094 577.127136230469
572.058837890625 576.230163574219
570.993774414062 575.476745605469
569.9150390625 574.904418945312
568.815368652344 574.550903320312
567.687438964844 574.453674316406
567.687438964844 574.453674316406
566.530517578125 574.638427734375
565.370300292969 575.083435058594
564.238891601562 575.7548828125
563.168579101562 576.619018554688
562.191528320312 577.642150878906
561.340026855469 578.790588378906
560.646118164062 580.030517578125
560.142211914062 581.328247070312
559.860412597656 582.650085449219
559.860412597656 582.650085449219
559.823364257812 583.967224121094
560.015808105469 585.270874023438
560.412719726562 586.55712890625
560.989318847656 587.822082519531
561.720642089844 589.06201171875
562.581787109375 590.27294921875
563.5478515625 591.451110839844
564.593933105469 592.592529296875
565.695190429688 593.693420410156
565.695190429688 593.693420410156
566.830322265625 594.746826171875
567.992919921875 595.732971191406
569.180236816406 596.629150390625
570.389526367188 597.412536621094
571.617919921875 598.060424804688
572.862731933594 598.549926757812
574.121154785156 598.858276367188
575.390502929688 598.962707519531
576.667907714844 598.840393066406
};
\addplot [semithick, color0]
table {%
552.421142578125 575.345764160156
553.632446289062 575.14013671875
554.833435058594 574.679504394531
555.991943359375 573.997619628906
557.075744628906 573.128173828125
558.052734375 572.104919433594
558.890563964844 570.961608886719
559.55712890625 569.731994628906
560.020202636719 568.449768066406
560.247497558594 567.148620605469
560.247497558594 567.148620605469
560.217163085938 565.857177734375
559.948120117188 564.582946777344
559.469543457031 563.328308105469
558.810668945312 562.095642089844
558.000671386719 560.887329101562
557.06884765625 559.705688476562
556.044311523438 558.553161621094
554.956359863281 557.43212890625
553.834106445312 556.344909667969
553.834106445312 556.344909667969
552.701721191406 555.297485351562
551.562927246094 554.310241699219
550.41650390625 553.407348632812
549.261047363281 552.612731933594
548.095336914062 551.950439453125
546.917907714844 551.444580078125
545.727600097656 551.119140625
544.523010253906 550.998168945312
543.302856445312 551.105651855469
543.302856445312 551.105651855469
542.071411132812 551.4560546875
540.855224609375 552.025268554688
539.686645507812 552.779602050781
538.597717285156 553.685241699219
537.620788574219 554.708435058594
536.787963867188 555.815551757812
536.131530761719 556.972839355469
535.683654785156 558.146484375
535.476501464844 559.302795410156
535.476501464844 559.302795410156
535.531860351562 560.415283203125
535.829284667969 561.486450195312
536.337890625 562.525939941406
537.026794433594 563.543395996094
537.865112304688 564.548645019531
538.821899414062 565.55126953125
539.866394042969 566.56103515625
540.967590332031 567.587585449219
542.094604492188 568.640625
542.094604492188 568.640625
543.222229003906 569.722229003906
544.347778320312 570.803955078125
545.474243164062 571.849609375
546.604736328125 572.823181152344
547.742126464844 573.688598632812
548.889465332031 574.409606933594
550.049743652344 574.950256347656
551.226013183594 575.274353027344
552.421142578125 575.345764160156
};
\end{axis}

\end{tikzpicture}


==> tikz/yeast.tex <==
\begin{tikzpicture}[scale=0.9*0.7, every node/.style={inner sep=0,outer sep=0}]

\definecolor{color0}{rgb}{0.75,0.75,0}

\begin{axis}[
    hide axis,
axis equal image,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=200, xmax=700,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=100, ymax=700,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=705.5, ymin=1001.5, ymax=-0.5] {tikz/yeast-000.png};
\draw [thick, white, |-|] (550,140) -- (675,140);
\node [above, white] at (612,154) {\SI{10}{\micro\metre}};
\node [scale=2.5, color=white] at (245,655) {d)};
\addplot [thick, color0]
table {%
301.488342285156 279.035034179688
298.666107177734 277.829071044922
295.973693847656 276.232055664062
293.464233398438 274.297668457031
291.19091796875 272.079498291016
289.206939697266 269.631164550781
287.565521240234 267.006286621094
286.319763183594 264.258483886719
285.522918701172 261.44140625
285.228118896484 258.608642578125
285.228118896484 258.608642578125
285.470825195312 255.807556152344
286.215301513672 253.060287475586
287.408081054688 250.382766723633
288.995727539062 247.790863037109
290.924743652344 245.300491333008
293.141662597656 242.927536010742
295.593078613281 240.687911987305
298.225433349609 238.597473144531
300.9853515625 236.672164916992
300.9853515625 236.672164916992
303.826141357422 234.929946899414
306.728607177734 233.397232055664
309.680419921875 232.1025390625
312.669158935547 231.074356079102
315.682495117188 230.341217041016
318.7080078125 229.931610107422
321.7333984375 229.874053955078
324.746246337891 230.197036743164
327.734222412109 230.929092407227
327.734222412109 230.929092407227
330.676391601562 232.085494995117
333.517761230469 233.628753662109
336.194885253906 235.508148193359
338.644165039062 237.672943115234
340.802093505859 240.07243347168
342.605194091797 242.655899047852
343.989929199219 245.372604370117
344.892761230469 248.171859741211
345.250213623047 251.002914428711
345.250213623047 251.002914428711
345.019500732422 253.820297241211
344.240875244141 256.599426269531
342.975372314453 259.320983886719
341.283996582031 261.965637207031
339.227813720703 264.513977050781
336.867797851562 266.946746826172
334.264984130859 269.244567871094
331.480407714844 271.388092041016
328.575073242188 273.358001708984
328.575073242188 273.358001708984
325.602355957031 275.133483886719
322.585083007812 276.688049316406
319.538360595703 277.993713378906
316.477355957031 279.022552490234
313.417236328125 279.746551513672
310.373107910156 280.137756347656
307.360168457031 280.168212890625
304.393524169922 279.809967041016
301.488342285156 279.035034179688
};
\addplot [thick, color0]
table {%
283.549194335938 304.685546875
282.240783691406 304.396728515625
280.966735839844 303.854797363281
279.743743896484 303.087463378906
278.588500976562 302.122406005859
277.517669677734 300.987274169922
276.548034667969 299.709716796875
275.696197509766 298.3173828125
274.978912353516 296.837982177734
274.412902832031 295.299133300781
274.412902832031 295.299133300781
274.011505126953 293.727996826172
273.775054931641 292.149444580078
273.700531005859 290.587860107422
273.784912109375 289.067596435547
274.025207519531 287.613037109375
274.418395996094 286.24853515625
274.96142578125 284.998443603516
275.6513671875 283.887145996094
276.485137939453 282.939025878906
276.485137939453 282.939025878906
277.456665039062 282.172302246094
278.547332763672 281.581024169922
279.735473632812 281.153076171875
280.999389648438 280.876312255859
282.317352294922 280.738677978516
283.667724609375 280.728057861328
285.028778076172 280.832336425781
286.378814697266 281.039459228516
287.696136474609 281.337249755859
287.696136474609 281.337249755859
288.961090087891 281.715545654297
290.162048339844 282.171569824219
291.289428710938 282.704467773438
292.333557128906 283.313385009766
293.284912109375 283.997436523438
294.133850097656 284.755767822266
294.870788574219 285.587524414062
295.486114501953 286.491821289062
295.97021484375 287.467803955078
295.97021484375 287.467803955078
296.315277099609 288.512969970703
296.520599365234 289.618377685547
296.587219238281 290.773406982422
296.516235351562 291.967529296875
296.308685302734 293.190124511719
295.965637207031 294.430603027344
295.488159179688 295.678375244141
294.877349853516 296.922912597656
294.134246826172 298.153564453125
294.134246826172 298.153564453125
293.262481689453 299.356811523438
292.276000976562 300.507110595703
291.191436767578 301.576049804688
290.025238037109 302.535095214844
288.793975830078 303.355773925781
287.514190673828 304.009674072266
286.202453613281 304.468231201172
284.875274658203 304.703033447266
283.549194335938 304.685546875
};
\addplot [thick, color0]
table {%
315.2998046875 342.241577148438
312.715484619141 340.674011230469
310.399322509766 338.716918945312
308.335479736328 336.405700683594
306.508056640625 333.775695800781
304.901153564453 330.862335205078
303.498962402344 327.701019287109
302.285552978516 324.3271484375
301.245086669922 320.776062011719
300.361633300781 317.083251953125
300.361633300781 317.083251953125
299.628784179688 313.289489746094
299.077667236328 309.457427978516
298.748840332031 305.655181884766
298.682830810547 301.950866699219
298.920227050781 298.412536621094
299.501556396484 295.108276367188
300.467407226562 292.106231689453
301.858337402344 289.474487304688
303.714874267578 287.281097412109
303.714874267578 287.281097412109
306.056396484375 285.578826904297
308.817718505859 284.358947753906
311.912384033203 283.597351074219
315.254028320312 283.269927978516
318.756225585938 283.352600097656
322.332611083984 283.8212890625
325.896728515625 284.651885986328
329.362213134766 285.820281982422
332.642639160156 287.302398681641
332.642639160156 287.302398681641
335.665649414062 289.074340820312
338.414855957031 291.113037109375
340.887878417969 293.395690917969
343.082427978516 295.899444580078
344.996124267578 298.601470947266
346.626586914062 301.478881835938
347.971527099609 304.508880615234
349.028564453125 307.668609619141
349.795318603516 310.935241699219
349.795318603516 310.935241699219
350.268463134766 314.281707763672
350.440734863281 317.664154052734
350.303771972656 321.034423828125
349.849273681641 324.344482421875
349.068969726562 327.546203613281
347.954528808594 330.591461181641
346.497680664062 333.432189941406
344.690093994141 336.020324707031
342.523468017578 338.307708740234
342.523468017578 338.307708740234
340.0029296875 340.252868652344
337.187469482422 341.840759277344
334.149383544922 343.062896728516
330.961120605469 343.910827636719
327.695007324219 344.376129150391
324.423461914062 344.450317382812
321.218811035156 344.124908447266
318.153472900391 343.391479492188
315.2998046875 342.241577148438
};
\addplot [thick, color0]
table {%
356.341094970703 288.480407714844
354.051635742188 286.557403564453
351.988616943359 284.4892578125
350.158935546875 282.282501220703
348.569427490234 279.943542480469
347.227020263672 277.478942871094
346.138519287109 274.895111083984
345.310852050781 272.198577880859
344.750854492188 269.395782470703
344.465423583984 266.493225097656
344.465423583984 266.493225097656
344.459686279297 263.507171630859
344.731811523438 260.493072509766
345.278228759766 257.516204833984
346.095397949219 254.641738891602
347.179748535156 251.934951782227
348.527709960938 249.461090087891
350.135711669922 247.285385131836
352.000213623047 245.473083496094
354.117645263672 244.089416503906
354.117645263672 244.089416503906
356.476043701172 243.1826171875
359.029815673828 242.732986450195
361.725036621094 242.703735351562
364.507720947266 243.058166503906
367.323913574219 243.759536743164
370.119659423828 244.771087646484
372.840942382812 246.056106567383
375.433868408203 247.577835083008
377.844390869141 249.299560546875
377.844390869141 249.299560546875
380.027526855469 251.189483642578
381.973937988281 253.23567199707
383.683166503906 255.43115234375
385.154846191406 257.768920898438
386.388549804688 260.242004394531
387.383880615234 262.843444824219
388.140380859375 265.566192626953
388.657653808594 268.403350830078
388.935302734375 271.347869873047
388.935302734375 271.347869873047
388.972351074219 274.382598876953
388.765563964844 277.449615478516
388.311218261719 280.480834960938
387.60546875 283.408081054688
386.644622802734 286.163238525391
385.424865722656 288.678253173828
383.9423828125 290.884979248047
382.193481445312 292.715270996094
380.174346923828 294.10107421875
380.174346923828 294.10107421875
377.890991210938 294.992248535156
375.388458251953 295.410888671875
372.721618652344 295.397125244141
369.9453125 294.991058349609
367.114349365234 294.232818603516
364.283630371094 293.162536621094
361.507934570312 291.820281982422
358.842163085938 290.246215820312
356.341094970703 288.480407714844
};
\addplot [thick, color0]
table {%
395.228057861328 255.082489013672
392.551940917969 253.012969970703
390.284301757812 250.370040893555
388.414855957031 247.247833251953
386.933197021484 243.740539550781
385.828979492188 239.942321777344
385.091857910156 235.947326660156
384.71142578125 231.849761962891
384.677398681641 227.743789672852
384.979400634766 223.723571777344
384.979400634766 223.723571777344
385.608551025391 219.866592407227
386.562255859375 216.183639526367
387.83935546875 212.66877746582
389.438751220703 209.316116333008
391.359283447266 206.119735717773
393.599822998047 203.07373046875
396.159271240234 200.172180175781
399.036468505859 197.4091796875
402.230316162109 194.778823852539
402.230316162109 194.778823852539
405.724456787109 192.288482666016
409.441558837891 189.998764038086
413.2890625 187.98356628418
417.174438476562 186.316757202148
421.005157470703 185.072235107422
424.688659667969 184.32389831543
428.132354736328 184.145645141602
431.243743896484 184.611343383789
433.930267333984 185.794906616211
433.930267333984 185.794906616211
436.121948242188 187.739898681641
437.83935546875 190.368591308594
439.125518798828 193.572967529297
440.023559570312 197.244979858398
440.576599121094 201.276596069336
440.827728271484 205.559783935547
440.820037841797 209.986511230469
440.596618652344 214.44873046875
440.200622558594 218.838409423828
440.200622558594 218.838409423828
439.662658691406 223.064239501953
438.963684082031 227.101745605469
438.072204589844 230.943206787109
436.956634521484 234.58088684082
435.585510253906 238.007034301758
433.927337646484 241.213928222656
431.950592041016 244.193801879883
429.623718261719 246.938934326172
426.915283203125 249.441589355469
426.915283203125 249.441589355469
423.814361572266 251.687591552734
420.392761230469 253.636993408203
416.742950439453 255.243408203125
412.957336425781 256.460479736328
409.12841796875 257.241851806641
405.348571777344 257.541107177734
401.710266113281 257.311859130859
398.305938720703 256.5078125
395.228057861328 255.082489013672
};
\addplot [thick, color0]
table {%
457.572631835938 225.030487060547
455.279113769531 224.251266479492
453.051483154297 223.197265625
450.929931640625 221.892120361328
448.954528808594 220.359527587891
447.165496826172 218.623107910156
445.602966308594 216.706573486328
444.307037353516 214.633529663086
443.317901611328 212.427673339844
442.675689697266 210.112670898438
442.675689697266 210.112670898438
442.409606933594 207.715087890625
442.505249023438 205.273300170898
442.937225341797 202.82861328125
443.68017578125 200.422332763672
444.708740234375 198.095764160156
445.997528076172 195.890197753906
447.521179199219 193.846939086914
449.254333496094 192.007278442383
451.171661376953 190.412551879883
451.171661376953 190.412551879883
453.249084472656 189.095794677734
455.468109130859 188.057235717773
457.811553955078 187.288848876953
460.262268066406 186.782577514648
462.803009033203 186.530426025391
465.416656494141 186.524368286133
468.086029052734 186.75634765625
470.7939453125 187.218383789062
473.523193359375 187.902404785156
473.523193359375 187.902404785156
476.249389648438 188.799179077148
478.919036865234 189.894485473633
481.471374511719 191.172866821289
483.845733642578 192.618881225586
485.981323242188 194.217071533203
487.817443847656 195.951995849609
489.293334960938 197.808212280273
490.348297119141 199.770248413086
490.921569824219 201.822662353516
490.921569824219 201.822662353516
490.971954345703 203.947647094727
490.536499023438 206.118011474609
489.671752929688 208.304153442383
488.434265136719 210.476531982422
486.880615234375 212.605575561523
485.067321777344 214.661712646484
483.050994873047 216.615386962891
480.88818359375 218.43701171875
478.635467529297 220.097015380859
478.635467529297 220.097015380859
476.341033935547 221.568817138672
474.019775390625 222.837493896484
471.678344726562 223.891174316406
469.323211669922 224.717910766602
466.960998535156 225.305801391602
464.598266601562 225.642929077148
462.241577148438 225.717361450195
459.897521972656 225.517181396484
457.572631835938 225.030487060547
};
\addplot [thick, color0]
table {%
489.511627197266 272.738739013672
487.264190673828 271.693237304688
485.216918945312 270.183349609375
483.37744140625 268.276824951172
481.753356933594 266.04150390625
480.352264404297 263.545104980469
479.181762695312 260.85546875
478.249481201172 258.040374755859
477.563018798828 255.167587280273
477.129974365234 252.304916381836
477.129974365234 252.304916381836
476.956085205078 249.508346557617
477.039642333984 246.786712646484
477.377044677734 244.137084960938
477.964721679688 241.55647277832
478.799041748047 239.041931152344
479.876434326172 236.590530395508
481.193298339844 234.199279785156
482.746032714844 231.865249633789
484.531066894531 229.585479736328
484.531066894531 229.585479736328
486.537475585938 227.367599487305
488.724914550781 225.261657714844
491.045776367188 223.32829284668
493.452453613281 221.628143310547
495.897277832031 220.221832275391
498.332641601562 219.170013427734
500.710876464844 218.533325195312
502.984375 218.372375488281
505.10546875 218.747833251953
505.10546875 218.747833251953
507.035400390625 219.697906494141
508.770660400391 221.171112060547
510.316589355469 223.093566894531
511.678497314453 225.391357421875
512.861694335938 227.990585327148
513.87158203125 230.817367553711
514.713500976562 233.797790527344
515.392700195312 236.857971191406
515.914611816406 239.924011230469
515.914611816406 239.924011230469
516.280334472656 242.933242797852
516.474182128906 245.86799621582
516.476501464844 248.721832275391
516.267333984375 251.488296508789
515.826965332031 254.160980224609
515.135498046875 256.7333984375
514.173217773438 259.199157714844
512.920288085938 261.551788330078
511.356872558594 263.784881591797
511.356872558594 263.784881591797
509.476165771484 265.885498046875
507.323272705078 267.815002441406
504.956268310547 269.528259277344
502.433288574219 270.980102539062
499.812377929688 272.125396728516
497.151672363281 272.919067382812
494.509246826172 273.31591796875
491.943206787109 273.270874023438
489.511627197266 272.738739013672
};
\addplot [thick, color0]
table {%
518.446594238281 223.470336914062
517.143737792969 222.830368041992
515.956115722656 221.925277709961
514.892517089844 220.794815063477
513.961791992188 219.478698730469
513.172668457031 218.016708374023
512.533996582031 216.44856262207
512.054565429688 214.814010620117
511.743255615234 213.152786254883
511.608825683594 211.504653930664
511.608825683594 211.504653930664
511.656768798828 209.903411865234
511.879241943359 208.359222412109
512.26513671875 206.876312255859
512.80322265625 205.458877563477
513.482482910156 204.11116027832
514.291625976562 202.837371826172
515.219604492188 201.641738891602
516.255249023438 200.52848815918
517.387390136719 199.501846313477
517.387390136719 199.501846313477
518.605224609375 198.567565917969
519.899658203125 197.737640380859
521.261657714844 197.025604248047
522.682556152344 196.444961547852
524.153381347656 196.009262084961
525.665405273438 195.732009887695
527.209655761719 195.626754760742
528.77734375 195.707000732422
530.359619140625 195.986297607422
530.359619140625 195.986297607422
531.943176269531 196.472534179688
533.496459960938 197.151077270508
534.983520507812 198.001678466797
536.368408203125 199.004089355469
537.615051269531 200.138046264648
538.6875 201.38330078125
539.549743652344 202.719573974609
540.165832519531 204.12663269043
540.499755859375 205.584228515625
540.499755859375 205.584228515625
540.526184082031 207.073394775391
540.262573242188 208.580383300781
539.737121582031 210.092803955078
538.977844238281 211.598175048828
538.012878417969 213.084091186523
536.870361328125 214.538131713867
535.578491210938 215.947830200195
534.165283203125 217.30078125
532.658874511719 218.584548950195
532.658874511719 218.584548950195
531.0859375 219.784622192383
529.466979980469 220.878280639648
527.821105957031 221.840698242188
526.167297363281 222.647094726562
524.524658203125 223.272644042969
522.912231445312 223.69255065918
521.348999023438 223.88200378418
519.854125976562 223.816192626953
518.446594238281 223.470336914062
};
\addplot [thick, color0]
table {%
233.247268676758 414.518188476562
230.626571655273 413.281127929688
228.157989501953 411.768280029297
225.875640869141 410.011657714844
223.813629150391 408.043304443359
222.00602722168 405.895294189453
220.48698425293 403.599609375
219.290573120117 401.188323974609
218.450927734375 398.693450927734
218.00212097168 396.147033691406
218.00212097168 396.147033691406
217.966827392578 393.581176757812
218.321807861328 391.028381347656
219.032409667969 388.521148681641
220.06396484375 386.092010498047
221.381805419922 383.773559570312
222.951263427734 381.598266601562
224.737640380859 379.598754882812
226.706298828125 377.807464599609
228.822555541992 376.257019042969
228.822555541992 376.257019042969
231.056076049805 374.973693847656
233.393951416016 373.958770751953
235.827545166016 373.207336425781
238.348281860352 372.714508056641
240.947555541992 372.475280761719
243.616775512695 372.484741210938
246.347351074219 372.738006591797
249.130676269531 373.230102539062
251.958145141602 373.956115722656
251.958145141602 373.956115722656
254.811676025391 374.910308837891
257.635070800781 376.083709716797
260.362670898438 377.466644287109
262.928833007812 379.049346923828
265.267822265625 380.822052001953
267.314025878906 382.775054931641
269.001708984375 384.898559570312
270.265258789062 387.182891845703
271.038940429688 389.618286132812
271.038940429688 389.618286132812
271.275848388672 392.188140869141
271.003845214844 394.848480224609
270.269592285156 397.548431396484
269.119659423828 400.237152099609
267.600708007812 402.863800048828
265.759307861328 405.377532958984
263.642120361328 407.727508544922
261.295745849609 409.862854003906
258.766815185547 411.732727050781
258.766815185547 411.732727050781
256.098846435547 413.294921875
253.323181152344 414.541717529297
250.467971801758 415.47412109375
247.561492919922 416.093017578125
244.631927490234 416.399353027344
241.707504272461 416.394104003906
238.816436767578 416.078186035156
235.986953735352 415.452575683594
233.247268676758 414.518188476562
};
\addplot [thick, color0]
table {%
283.2490234375 426.624908447266
280.775726318359 424.733337402344
278.505676269531 422.7353515625
276.448120117188 420.62255859375
274.612274169922 418.386627197266
273.007446289062 416.019104003906
271.642852783203 413.511627197266
270.527740478516 410.855804443359
269.67138671875 408.043273925781
269.083038330078 405.065582275391
269.083038330078 405.065582275391
268.770812988281 401.930236816406
268.738525390625 398.708038330078
268.988739013672 395.485687255859
269.524139404297 392.349853515625
270.347381591797 389.38720703125
271.461059570312 386.684448242188
272.867858886719 384.328186035156
274.570404052734 382.405181884766
276.571319580078 381.002044677734
276.571319580078 381.002044677734
278.864990234375 380.181091308594
281.412536621094 379.906829833984
284.166809082031 380.119476318359
287.080627441406 380.759155273438
290.106872558594 381.766052246094
293.198364257812 383.080322265625
296.307952880859 384.64208984375
299.388488769531 386.391540527344
302.392822265625 388.268829345703
302.392822265625 388.268829345703
305.275817871094 390.225799560547
308.000366210938 392.26123046875
310.531494140625 394.385467529297
312.834075927734 396.609008789062
314.873138427734 398.942230224609
316.613586425781 401.395599365234
318.020385742188 403.9794921875
319.058502197266 406.704376220703
319.69287109375 409.580688476562
319.69287109375 409.580688476562
319.898529052734 412.603607177734
319.690795898438 415.707611083984
319.095092773438 418.811950683594
318.136810302734 421.835906982422
316.841400146484 424.698699951172
315.234222412109 427.319610595703
313.340728759766 429.617889404297
311.186309814453 431.512756347656
308.796356201172 432.923522949219
308.796356201172 432.923522949219
306.199554443359 433.79150390625
303.437530517578 434.146514892578
300.555206298828 434.040374755859
297.597473144531 433.524993896484
294.609191894531 432.652252197266
291.635345458984 431.473999023438
288.720733642578 430.042083740234
285.910339355469 428.408447265625
283.2490234375 426.624908447266
};
\addplot [thick, color0]
table {%
322.414489746094 401.728454589844
319.240814208984 399.995788574219
316.241729736328 397.986389160156
313.455261230469 395.718597412109
310.919311523438 393.210571289062
308.671875 390.480651855469
306.750915527344 387.547058105469
305.194427490234 384.428009033203
304.040344238281 381.141784667969
303.32666015625 377.706665039062
303.32666015625 377.706665039062
303.080535888672 374.151275634766
303.286071777344 370.545867919922
303.916564941406 366.971099853516
304.945373535156 363.507568359375
306.345733642578 360.235961914062
308.091003417969 357.236938476562
310.154479980469 354.591064453125
312.509460449219 352.379058837891
315.129272460938 350.681549072266
315.129272460938 350.681549072266
317.986175537109 349.556793212891
321.048400878906 348.973510742188
324.283081054688 348.878143310547
327.657379150391 349.217010498047
331.138488769531 349.936553955078
334.693603515625 350.983093261719
338.289825439453 352.303009033203
341.894348144531 353.842681884766
345.474365234375 355.548522949219
345.474365234375 355.548522949219
348.992095947266 357.376708984375
352.389831542969 359.322814941406
355.605010986328 361.392181396484
358.575012207031 363.590240478516
361.237243652344 365.922302246094
363.529052734375 368.393829345703
365.387878417969 371.010131835938
366.751068115234 373.776641845703
367.556060791016 376.698699951172
367.556060791016 376.698699951172
367.758911132812 379.769653320312
367.390441894531 382.934417724609
366.500244140625 386.125946044922
365.137878417969 389.277099609375
363.352813720703 392.32080078125
361.194641113281 395.189910888672
358.712921142578 397.817352294922
355.957183837891 400.135986328125
352.976928710938 402.078765869141
352.976928710938 402.078765869141
349.819274902344 403.592498779297
346.521270751953 404.679656982422
343.117584228516 405.356750488281
339.642822265625 405.640167236328
336.131591796875 405.546417236328
332.618530273438 405.091918945312
329.138244628906 404.293151855469
325.725341796875 403.16650390625
322.414489746094 401.728454589844
};
\addplot [thick, color0]
table {%
363.804077148438 351.641479492188
361.808502197266 350.077606201172
360.02099609375 348.342010498047
358.446350097656 346.451904296875
357.089447021484 344.424560546875
355.955047607422 342.277221679688
355.048004150391 340.027191162109
354.373138427734 337.691650390625
353.935211181641 335.287902832031
353.739105224609 332.833221435547
353.739105224609 332.833221435547
353.788452148438 330.347900390625
354.082061767578 327.864776611328
354.617706298828 325.419708251953
355.393005371094 323.048553466797
356.405700683594 320.787200927734
357.653472900391 318.671539306641
359.134002685547 316.737426757812
360.844970703125 315.020751953125
362.784088134766 313.557373046875
362.784088134766 313.557373046875
364.940887451172 312.377410888672
367.272430419922 311.487976074219
369.727569580078 310.890441894531
372.255187988281 310.586090087891
374.804229736328 310.576293945312
377.323547363281 310.862426757812
379.762023925781 311.44580078125
382.068542480469 312.327789306641
384.192016601562 313.509674072266
384.192016601562 313.509674072266
386.090393066406 314.987518310547
387.758026123047 316.73583984375
389.198333740234 318.723907470703
390.414703369141 320.920867919922
391.410522460938 323.295959472656
392.189270019531 325.818389892578
392.754333496094 328.457397460938
393.109100341797 331.182189941406
393.256988525391 333.961944580078
393.256988525391 333.961944580078
393.200225830078 336.763336181641
392.936157226562 339.542663574219
392.4609375 342.253753662109
391.770690917969 344.850280761719
390.861633300781 347.286071777344
389.729888916016 349.514892578125
388.37158203125 351.490417480469
386.782928466797 353.16650390625
384.960021972656 354.496887207031
384.960021972656 354.496887207031
382.907836914062 355.44677734375
380.666625976562 356.027252197266
378.285400390625 356.260864257812
375.813232421875 356.170196533203
373.299102783203 355.777770996094
370.792114257812 355.106140136719
368.341247558594 354.177856445312
365.995544433594 353.015441894531
363.804077148438 351.641479492188
};
\addplot [thick, color0]
table {%
399.392059326172 316.768218994141
397.678375244141 315.624694824219
396.0888671875 314.323486328125
394.642852783203 312.88134765625
393.359710693359 311.315093994141
392.258819580078 309.641540527344
391.359588623047 307.877471923828
390.681304931641 306.039703369141
390.243408203125 304.144989013672
390.065246582031 302.210144042969
390.065246582031 302.210144042969
390.159912109375 300.254486083984
390.515289306641 298.307098388672
391.113006591797 296.399627685547
391.934692382812 294.563690185547
392.961975097656 292.830902099609
394.176452636719 291.23291015625
395.559753417969 289.801300048828
397.093505859375 288.567718505859
398.75927734375 287.563751220703
398.75927734375 287.563751220703
400.537780761719 286.814117431641
402.40576171875 286.315612792969
404.338928222656 286.058166503906
406.313110351562 286.031677246094
408.304077148438 286.226013183594
410.287567138672 286.631103515625
412.239349365234 287.23681640625
414.13525390625 288.033050537109
415.950988769531 289.009735107422
415.950988769531 289.009735107422
417.663177490234 290.155700683594
419.251617431641 291.455718994141
420.696960449219 292.8935546875
421.979797363281 294.452880859375
423.080749511719 296.117492675781
423.980438232422 297.87109375
424.659545898438 299.697418212891
425.0986328125 301.580200195312
425.278350830078 303.503204345703
425.278350830078 303.503204345703
425.185607910156 305.447601318359
424.832336425781 307.384643554688
424.236846923828 309.283050537109
423.417388916016 311.111511230469
422.392211914062 312.838714599609
421.179565429688 314.433441162109
419.797698974609 315.864318847656
418.264892578125 317.10009765625
416.599395751953 318.109497070312
416.599395751953 318.109497070312
414.820465087891 318.867980957031
412.951446533203 319.378021240234
411.016723632812 319.648834228516
409.040618896484 319.689727783203
407.047515869141 319.509887695312
405.061737060547 319.118560791016
403.107666015625 318.525024414062
401.209655761719 317.738494873047
399.392059326172 316.768218994141
};
\addplot [thick, color0]
table {%
437.048797607422 350.302886962891
434.1240234375 348.653015136719
431.283172607422 346.774780273438
428.604064941406 344.707855224609
426.164459228516 342.491973876953
424.042205810547 340.166839599609
422.315063476562 337.772155761719
421.060852050781 335.347625732422
420.357360839844 332.932922363281
420.282379150391 330.567810058594
420.282379150391 330.567810058594
420.885681152344 328.288024902344
422.104766845703 326.113647460938
423.849151611328 324.060852050781
426.0283203125 322.145721435547
428.5517578125 320.384460449219
431.328948974609 318.793182373047
434.269378662109 317.388061523438
437.282562255859 316.185211181641
440.277923583984 315.200805664062
440.277923583984 315.200805664062
443.183349609375 314.448364257812
445.999938964844 313.93115234375
448.747131347656 313.649749755859
451.444366455078 313.604797363281
454.111145019531 313.796936035156
456.766876220703 314.226745605469
459.431030273438 314.894897460938
462.123046875 315.802001953125
464.862365722656 316.948669433594
464.862365722656 316.948669433594
467.651306152344 318.331146240234
470.423400878906 319.92822265625
473.095062255859 321.71435546875
475.582702636719 323.663909912109
477.802673339844 325.751342773438
479.671417236328 327.951049804688
481.105316162109 330.237426757812
482.020751953125 332.584930419922
482.334136962891 334.967956542969
482.334136962891 334.967956542969
481.98876953125 337.359344482422
481.035583496094 339.7255859375
479.552368164062 342.031585693359
477.616943359375 344.242248535156
475.307159423828 346.322448730469
472.700805664062 348.237152099609
469.875732421875 349.951232910156
466.909729003906 351.429595947266
463.880645751953 352.637176513672
463.880645751953 352.637176513672
460.853149414062 353.545379638672
457.839416503906 354.151885986328
454.838531494141 354.460876464844
451.849487304688 354.476593017578
448.871337890625 354.203247070312
445.903167724609 353.644989013672
442.944000244141 352.806030273438
439.992858886719 351.690612792969
437.048797607422 350.302886962891
};
\addplot [thick, color0]
table {%
438.765930175781 296.316314697266
435.770202636719 294.362884521484
432.929260253906 292.317352294922
430.2890625 290.180694580078
427.895446777344 287.953918457031
425.794281005859 285.638000488281
424.031433105469 283.233947753906
422.652770996094 280.742767333984
421.704193115234 278.165405273438
421.231536865234 275.502868652344
421.231536865234 275.502868652344
421.265960693359 272.764495849609
421.779663085938 269.993225097656
422.730133056641 267.240203857422
424.074798583984 264.556732177734
425.771179199219 261.994049072266
427.776733398438 259.603363037109
430.048889160156 257.435943603516
432.545166015625 255.542984008789
435.223022460938 253.97575378418
435.223022460938 253.97575378418
438.041595458984 252.775039672852
440.966674804688 251.939804077148
443.965698242188 251.458541870117
447.006164550781 251.319763183594
450.055511474609 251.511978149414
453.081176757812 252.023681640625
456.050659179688 252.843414306641
458.931427001953 253.95964050293
461.69091796875 255.360900878906
461.69091796875 255.360900878906
464.2978515625 257.034698486328
466.726318359375 258.964538574219
468.951538085938 261.132965087891
470.948883056641 263.522552490234
472.693603515625 266.115783691406
474.161010742188 268.895233154297
475.326446533203 271.843414306641
476.165191650391 274.94287109375
476.652526855469 278.176116943359
476.652526855469 278.176116943359
476.770416259766 281.515563964844
476.52734375 284.892883300781
475.9384765625 288.229705810547
475.018890380859 291.447570800781
473.783752441406 294.468017578125
472.248168945312 297.212646484375
470.42724609375 299.60302734375
468.336181640625 301.560729980469
465.990051269531 303.007293701172
465.990051269531 303.007293701172
463.407958984375 303.886596679688
460.624725341797 304.231475830078
457.679077148438 304.097106933594
454.609832763672 303.538696289062
451.455688476562 302.611389160156
448.255493164062 301.370330810547
445.047943115234 299.870697021484
441.871856689453 298.167633056641
438.765930175781 296.316314697266
};
\addplot [thick, color0]
table {%
502.079711914062 330.322998046875
499.034027099609 328.737609863281
496.209716796875 326.99853515625
493.611480712891 325.099182128906
491.244079589844 323.033020019531
489.1123046875 320.793426513672
487.220794677734 318.373870849609
485.574401855469 315.767730712891
484.177825927734 312.968505859375
483.035797119141 309.969543457031
483.035797119141 309.969543457031
482.155364990234 306.778625488281
481.552459716797 303.460693359375
481.245300292969 300.095031738281
481.252166748047 296.760864257812
481.591247558594 293.537506103516
482.280792236328 290.504180908203
483.339019775391 287.740173339844
484.784149169922 285.324768066406
486.634399414062 283.337188720703
486.634399414062 283.337188720703
488.892822265625 281.837799072266
491.501434326172 280.811218261719
494.387115478516 280.223175048828
497.476715087891 280.039367675781
500.697082519531 280.225524902344
503.975036621094 280.747344970703
507.237457275391 281.570526123047
510.411193847656 282.660797119141
513.423095703125 283.983856201172
513.423095703125 283.983856201172
516.213439941406 285.511291503906
518.776306152344 287.238342285156
521.119140625 289.166015625
523.249572753906 291.29541015625
525.175048828125 293.627593994141
526.903076171875 296.163665771484
528.441223144531 298.904632568359
529.796936035156 301.851623535156
530.977722167969 305.005706787109
530.977722167969 305.005706787109
531.983764648438 308.353515625
532.785766601562 311.824096679688
533.34716796875 315.33203125
533.631408691406 318.791931152344
533.601745605469 322.118438720703
533.2216796875 325.226135253906
532.454528808594 328.029632568359
531.263671875 330.443542480469
529.612609863281 332.382446289062
529.612609863281 332.382446289062
527.483947753906 333.782897949219
524.937683105469 334.668853759766
522.053039550781 335.086303710938
518.909362792969 335.081115722656
515.585876464844 334.69921875
512.161926269531 333.986572265625
508.716705322266 332.989013671875
505.329528808594 331.752532958984
502.079711914062 330.322998046875
};
\addplot [thick, color0]
table {%
417.887847900391 399.910461425781
416.893157958984 399.562713623047
415.948425292969 399.054748535156
415.061279296875 398.402465820312
414.2392578125 397.621673583984
413.489929199219 396.728302001953
412.820922851562 395.738189697266
412.23974609375 394.667175292969
411.753997802734 393.531127929688
411.371276855469 392.345886230469
411.371276855469 392.345886230469
411.098510742188 391.126983642578
410.940032958984 389.888275146484
410.899536132812 388.643280029297
410.980773925781 387.405578613281
411.187377929688 386.188629150391
411.523132324219 385.005981445312
411.99169921875 383.871154785156
412.596771240234 382.797668457031
413.342102050781 381.799072265625
413.342102050781 381.799072265625
414.226989746094 380.888641357422
415.233459472656 380.078887939453
416.339050292969 379.382110595703
417.521453857422 378.810607910156
418.758209228516 378.376647949219
420.026977539062 378.092559814453
421.305358886719 377.970611572266
422.570953369141 378.023101806641
423.801391601562 378.262329101562
423.801391601562 378.262329101562
424.976013183594 378.694793701172
426.081024169922 379.303802490234
427.104461669922 380.066986083984
428.034271240234 380.961883544922
428.858428955078 381.966033935547
429.56494140625 383.057006835938
430.141754150391 384.212341308594
430.576873779297 385.409637451172
430.858245849609 386.626403808594
430.858245849609 386.626403808594
430.977569580078 387.842681884766
430.941375732422 389.047943115234
430.759918212891 390.234252929688
430.443420410156 391.393585205078
430.002075195312 392.517883300781
429.446197509766 393.599151611328
428.785980224609 394.629364013672
428.031646728516 395.600524902344
427.193481445312 396.504577636719
427.193481445312 396.504577636719
426.282104492188 397.332977294922
425.310028076172 398.075073242188
424.290069580078 398.719604492188
423.235198974609 399.255401611328
422.158264160156 399.671234130859
421.072174072266 399.955871582031
419.989807128906 400.098083496094
418.924072265625 400.086700439453
417.887847900391 399.910461425781
};
\addplot [thick, color0]
table {%
401.755310058594 376.971313476562
399.4580078125 376.005737304688
397.29443359375 374.880493164062
395.293243408203 373.612426757812
393.483184814453 372.218444824219
391.892913818359 370.71533203125
390.551177978516 369.119995117188
389.486602783203 367.449249267578
388.727966308594 365.719970703125
388.303894042969 363.949035644531
388.303894042969 363.949035644531
388.233276367188 362.151275634766
388.495544433594 360.333465576172
389.060302734375 358.500366210938
389.897094726562 356.656768798828
390.9755859375 354.807434082031
392.265319824219 352.957122802734
393.735931396484 351.110595703125
395.356964111328 349.272644042969
397.098022460938 347.448059082031
397.098022460938 347.448059082031
398.930236816406 345.649291992188
400.830810546875 343.919891357422
402.778381347656 342.311096191406
404.751739501953 340.874114990234
406.729522705078 339.660217285156
408.690460205078 338.720672607422
410.613250732422 338.106689453125
412.476623535156 337.869506835938
414.25927734375 338.060363769531
414.25927734375 338.060363769531
415.9423828125 338.713623046875
417.517242431641 339.795806884766
418.9775390625 341.256622314453
420.317047119141 343.045654296875
421.529510498047 345.112579345703
422.608703613281 347.407073974609
423.548309326172 349.878753662109
424.342132568359 352.477264404297
424.98388671875 355.152252197266
424.98388671875 355.152252197266
425.465789794922 357.855346679688
425.773895263672 360.545867919922
425.892700195312 363.185119628906
425.806793212891 365.734375
425.500671386719 368.154968261719
424.958862304688 370.408172607422
424.165863037109 372.455291748047
423.106231689453 374.257629394531
421.764465332031 375.776428222656
421.764465332031 375.776428222656
420.135162353516 376.982208251953
418.252960205078 377.881927490234
416.162658691406 378.491851806641
413.908966064453 378.828125
411.536590576172 378.906921386719
409.09033203125 378.744445800781
406.614868164062 378.356903076172
404.154937744141 377.760467529297
401.755310058594 376.971313476562
};
\addplot [thick, color0]
table {%
383.627075195312 440.123779296875
381.175903320312 438.772705078125
378.968811035156 436.959533691406
376.995147705078 434.736175537109
375.244293212891 432.154479980469
373.705596923828 429.266326904297
372.368499755859 426.12353515625
371.222320556641 422.777984619141
370.256439208984 419.281555175781
369.460266113281 415.686065673828
369.460266113281 415.686065673828
368.829864501953 412.044586181641
368.388153076172 408.414672851562
368.164764404297 404.855072021484
368.189331054688 401.424468994141
368.491455078125 398.181671142578
369.100769042969 395.185363769531
370.046936035156 392.494293212891
371.359527587891 390.167205810547
373.068206787109 388.262817382812
373.068206787109 388.262817382812
375.183929443359 386.8251953125
377.64306640625 385.839752197266
380.36328125 385.277282714844
383.262237548828 385.108520507812
386.257659912109 385.304168701172
389.267211914062 385.835052490234
392.208587646484 386.671905517578
394.999481201172 387.785430908203
397.557586669922 389.146453857422
397.557586669922 389.146453857422
399.818725585938 390.727844238281
401.791473388672 392.511077880859
403.502532958984 394.479827880859
404.978637695312 396.61767578125
406.246459960938 398.908294677734
407.332733154297 401.335296630859
408.264190673828 403.882354736328
409.067504882812 406.533081054688
409.769439697266 409.271087646484
409.769439697266 409.271087646484
410.385284423828 412.077575683594
410.884765625 414.923828125
411.226257324219 417.778747558594
411.368041992188 420.611083984375
411.268493652344 423.389739990234
410.885955810547 426.083526611328
410.178771972656 428.661285400391
409.105255126953 431.091888427734
407.623748779297 433.344146728516
407.623748779297 433.344146728516
405.712585449219 435.386444091797
403.430023193359 437.185424804688
400.854370117188 438.707244873047
398.063812255859 439.918090820312
395.136657714844 440.784118652344
392.151123046875 441.271545410156
389.185546875 441.346496582031
386.318084716797 440.975189208984
383.627075195312 440.123779296875
};
\addplot [thick, color0]
table {%
336.059295654297 468.061614990234
333.191314697266 465.644714355469
330.476348876953 463.168762207031
327.963409423828 460.631011962891
325.701507568359 458.028747558594
323.739654541016 455.359191894531
322.126861572266 452.619659423828
320.912139892578 449.807342529297
320.144470214844 446.919525146484
319.872924804688 443.953430175781
319.872924804688 443.953430175781
320.130065917969 440.918640136719
320.8828125 437.873718261719
322.081665039062 434.889526367188
323.677185058594 432.036926269531
325.619812011719 429.386779785156
327.860137939453 427.009948730469
330.348602294922 424.977325439453
333.035736083984 423.359710693359
335.872039794922 422.22802734375
335.872039794922 422.22802734375
338.812225341797 421.63330078125
341.827606201172 421.547271728516
344.893646240234 421.921905517578
347.985870361328 422.709136962891
351.079742431641 423.860900878906
354.150787353516 425.329162597656
357.174499511719 427.065826416016
360.126342773438 429.022888183594
362.981811523438 431.152221679688
362.981811523438 431.152221679688
365.713623046875 433.41357421875
368.283111572266 435.797546386719
370.648895263672 438.302642822266
372.769561767578 440.927185058594
374.603668212891 443.669647216797
376.109802246094 446.528411865234
377.246520996094 449.501892089844
377.972412109375 452.588531494141
378.24609375 455.786712646484
378.24609375 455.786712646484
378.039611816406 459.080963134766
377.379455566406 462.400360107422
376.305480957031 465.659973144531
374.857604980469 468.775024414062
373.075836181641 471.660614013672
371.000061035156 474.23193359375
368.670227050781 476.404113769531
366.126251220703 478.09228515625
363.408081054688 479.211608886719
363.408081054688 479.211608886719
360.553405761719 479.702453613281
357.590942382812 479.606018066406
354.547149658203 478.988586425781
351.448516845703 477.916625976562
348.321533203125 476.456481933594
345.192626953125 474.674530029297
342.088287353516 472.637145996094
339.035034179688 470.410705566406
336.059295654297 468.061614990234
};
\addplot [thick, color0]
table {%
267.757354736328 479.492309570312
265.307861328125 477.859893798828
263.019409179688 475.866607666016
260.943695068359 473.575592041016
259.132446289062 471.049926757812
257.637420654297 468.352691650391
256.510314941406 465.547058105469
255.802886962891 462.696075439453
255.566864013672 459.862854003906
255.853958129883 457.110534667969
255.853958129883 457.110534667969
256.695678710938 454.49462890625
258.042358398438 452.040679931641
259.82421875 449.7666015625
261.971313476562 447.690368652344
264.413848876953 445.829895019531
267.081939697266 444.203155517578
269.905731201172 442.828094482422
272.815338134766 441.722686767578
275.740936279297 440.904846191406
275.740936279297 440.904846191406
278.625915527344 440.388122558594
281.466918945312 440.168151855469
284.273864746094 440.236175537109
287.056610107422 440.583465576172
289.825134277344 441.201263427734
292.589294433594 442.080810546875
295.359008789062 443.213287353516
298.144226074219 444.589996337891
300.954803466797 446.202178955078
300.954803466797 446.202178955078
303.784454345703 448.03564453125
306.561950683594 450.054595947266
309.199829101562 452.217864990234
311.610626220703 454.484252929688
313.706939697266 456.812561035156
315.401306152344 459.161651611328
316.606231689453 461.490264892578
317.234313964844 463.757263183594
317.198089599609 465.921417236328
317.198089599609 465.921417236328
316.440185546875 467.949096679688
315.023620605469 469.836730957031
313.041534423828 471.588317871094
310.587005615234 473.207824707031
307.753143310547 474.699188232422
304.633056640625 476.06640625
301.319885253906 477.3134765625
297.906677246094 478.444366455078
294.486602783203 479.463043212891
294.486602783203 479.463043212891
291.137664794922 480.366973876953
287.877471923828 481.127593994141
284.708648681641 481.709808349609
281.633728027344 482.078552246094
278.655242919922 482.19873046875
275.775817871094 482.035278320312
272.997985839844 481.553131103516
270.324310302734 480.717163085938
267.757354736328 479.492309570312
};
\addplot [thick, color0]
table {%
280.308776855469 535.072631835938
277.551849365234 533.401916503906
274.930969238281 531.546752929688
272.488006591797 529.517456054688
270.264831542969 527.324157714844
268.303344726562 524.97705078125
266.645385742188 522.486267089844
265.332855224609 519.862121582031
264.407592773438 517.11474609375
263.911499023438 514.254333496094
263.911499023438 514.254333496094
263.873474121094 511.30078125
264.270385742188 508.313049316406
265.066192626953 505.359924316406
266.224792480469 502.510009765625
267.710113525391 499.83203125
269.486114501953 497.394714355469
271.516693115234 495.266754150391
273.765777587891 493.516845703125
276.197265625 492.213684082031
276.197265625 492.213684082031
278.777648925781 491.40673828125
281.483489990234 491.068450927734
284.293884277344 491.152069091797
287.18798828125 491.610778808594
290.144866943359 492.397796630859
293.143646240234 493.466369628906
296.163452148438 494.769683837891
299.183410644531 496.260955810547
302.182556152344 497.893432617188
302.182556152344 497.893432617188
305.134094238281 499.628509521484
307.986999511719 501.460327148438
310.684326171875 503.391235351562
313.169158935547 505.423583984375
315.384521484375 507.559722900391
317.273468017578 509.801971435547
318.779022216797 512.152709960938
319.844268798828 514.6142578125
320.412200927734 517.188903808594
320.412200927734 517.188903808594
320.443511962891 519.86865234375
319.969299316406 522.603515625
319.038330078125 525.333129882812
317.699279785156 527.9970703125
316.000915527344 530.535034179688
313.991973876953 532.886535644531
311.72119140625 534.991271972656
309.237243652344 536.788818359375
306.588928222656 538.218811035156
306.588928222656 538.218811035156
303.820709228516 539.235229492188
300.960113525391 539.849670410156
298.030517578125 540.088012695312
295.05517578125 539.976257324219
292.057434082031 539.540222167969
289.060607910156 538.805969238281
286.088043212891 537.79931640625
283.162994384766 536.546203613281
280.308776855469 535.072631835938
};
\addplot [thick, color0]
table {%
326.937469482422 508.05419921875
325.307525634766 507.283843994141
323.771453857422 506.332672119141
322.338165283203 505.209045410156
321.016632080078 503.921356201172
319.815826416016 502.47802734375
318.744689941406 500.887420654297
317.812194824219 499.157928466797
317.027282714844 497.297943115234
316.398895263672 495.315856933594
316.398895263672 495.315856933594
315.935943603516 493.227661132812
315.646820068359 491.079711914062
315.539916992188 488.925933837891
315.623565673828 486.820251464844
315.906127929688 484.816680908203
316.395935058594 482.969085693359
317.101318359375 481.331420898438
318.030700683594 479.957672119141
319.192352294922 478.901763916016
319.192352294922 478.901763916016
320.588470458984 478.202209472656
322.196197509766 477.835876464844
323.986602783203 477.764221191406
325.930603027344 477.948638916016
327.999237060547 478.350646972656
330.163482666016 478.931671142578
332.394348144531 479.653106689453
334.662811279297 480.476470947266
336.939880371094 481.363159179688
336.939880371094 481.363159179688
339.194366455078 482.282806396484
341.386596679688 483.237823486328
343.474731445312 484.238708496094
345.416900634766 485.296081542969
347.171295166016 486.420471191406
348.696075439453 487.622406005859
349.949340820312 488.912475585938
350.889312744141 490.301239013672
351.474090576172 491.799255371094
351.474090576172 491.799255371094
351.674835205078 493.409149169922
351.514526367188 495.101806640625
351.029052734375 496.840209960938
350.254364013672 498.587341308594
349.226409912109 500.306182861328
347.981079101562 501.959686279297
346.554351806641 503.510864257812
344.982116699219 504.922607421875
343.300354003906 506.157989501953
343.300354003906 506.157989501953
341.541931152344 507.186553955078
339.727478027344 508.004364013672
337.874633789062 508.614135742188
336.0009765625 509.018524169922
334.124176025391 509.220245361328
332.261810302734 509.221984863281
330.431488037109 509.026428222656
328.650848388672 508.636260986328
326.937469482422 508.05419921875
};
\addplot [thick, color0]
table {%
452.056182861328 407.153381347656
449.642913818359 406.1435546875
447.334106445312 404.946594238281
445.158081054688 403.56884765625
443.143188476562 402.016510009766
441.317718505859 400.2958984375
439.710021972656 398.413208007812
438.348358154297 396.374786376953
437.261108398438 394.186859130859
436.4765625 391.855712890625
436.4765625 391.855712890625
436.016296386719 389.39599609375
435.875183105469 386.856048583984
436.041259765625 384.292633056641
436.502655029297 381.762481689453
437.247467041016 379.322326660156
438.263793945312 377.028930664062
439.539703369141 374.939056396484
441.063323974609 373.109405517578
442.822723388672 371.596710205078
442.822723388672 371.596710205078
444.802551269531 370.444030761719
446.973297119141 369.639434814453
449.302093505859 369.1572265625
451.755920410156 368.971771240234
454.301910400391 369.057403564453
456.907073974609 369.388458251953
459.538452148438 369.939300537109
462.163177490234 370.684234619141
464.748260498047 371.597625732422
464.748260498047 371.597625732422
467.260803222656 372.657989501953
469.668243408203 373.860504150391
471.93798828125 375.204620361328
474.037506103516 376.689666748047
475.934234619141 378.315063476562
477.595611572266 380.080230712891
478.989135742188 381.984497070312
480.082214355469 384.027313232422
480.84228515625 386.2080078125
480.84228515625 386.2080078125
481.245452880859 388.517578125
481.30224609375 390.913269042969
481.031890869141 393.343841552734
480.453491210938 395.758148193359
479.586242675781 398.104949951172
478.449371337891 400.333038330078
477.061981201172 402.391265869141
475.443298339844 404.228393554688
473.612457275391 405.793212890625
473.612457275391 405.793212890625
471.590454101562 407.045532226562
469.405395507812 407.988800048828
467.087188720703 408.637481689453
464.665710449219 409.006072998047
462.1708984375 409.109008789062
459.632629394531 408.960754394531
457.080810546875 408.575744628906
454.545379638672 407.968475341797
452.056182861328 407.153381347656
};
\addplot [thick, color0]
table {%
482.867370605469 375.737640380859
481.186584472656 374.299652099609
479.700134277344 372.604766845703
478.423400878906 370.695129394531
477.371795654297 368.612884521484
476.560699462891 366.400238037109
476.005523681641 364.099365234375
475.721618652344 361.752380371094
475.724395751953 359.401550292969
476.029266357422 357.088958740234
476.029266357422 357.088958740234
476.645385742188 354.852020263672
477.556884765625 352.709106445312
478.74169921875 350.673767089844
480.177795410156 348.759552001953
481.843109130859 346.980041503906
483.715545654297 345.348754882812
485.773010253906 343.879302978516
487.993499755859 342.585235595703
490.354919433594 341.480133056641
490.354919433594 341.480133056641
492.831939697266 340.577789306641
495.386260986328 339.893280029297
497.976257324219 339.441864013672
500.560394287109 339.238891601562
503.097106933594 339.299591064453
505.544769287109 339.639312744141
507.86181640625 340.273376464844
510.006713867188 341.217010498047
511.937866210938 342.485595703125
511.937866210938 342.485595703125
513.619934082031 344.082794189453
515.042602539062 345.965972900391
516.201843261719 348.080902099609
517.093627929688 350.373352050781
517.7138671875 352.7890625
518.058471679688 355.273834228516
518.123474121094 357.773406982422
517.904724121094 360.233551025391
517.398315429688 362.600036621094
517.398315429688 362.600036621094
516.604858398438 364.8271484375
515.54443359375 366.903228759766
514.241943359375 368.825103759766
512.72216796875 370.589691162109
511.010040283203 372.193786621094
509.130340576172 373.63427734375
507.107940673828 374.908050537109
504.967712402344 376.011901855469
502.734497070312 376.942749023438
502.734497070312 376.942749023438
500.433532714844 377.695648193359
498.091918945312 378.258728027344
495.737060546875 378.618286132812
493.396392822266 378.7607421875
491.097442626953 378.67236328125
488.867584228516 378.339508056641
486.734313964844 377.74853515625
484.72509765625 376.885803222656
482.867370605469 375.737640380859
};
\addplot [thick, color0]
table {%
520.589111328125 367.850830078125
519.718444824219 366.27001953125
519.145202636719 364.514923095703
518.844909667969 362.611145019531
518.79296875 360.584167480469
518.964965820312 358.459594726562
519.336364746094 356.262969970703
519.882690429688 354.019866943359
520.579467773438 351.755859375
521.402160644531 349.496490478516
521.402160644531 349.496490478516
522.3291015625 347.270690917969
523.349548339844 345.120849609375
524.45556640625 343.092712402344
525.639282226562 341.232086181641
526.892639160156 339.584686279297
528.207763671875 338.1962890625
529.576721191406 337.112640380859
530.991577148438 336.379516601562
532.444396972656 336.042663574219
532.444396972656 336.042663574219
533.925842285156 336.131652832031
535.421325683594 336.611022949219
536.914794921875 337.429168701172
538.390197753906 338.534484863281
539.831604003906 339.875335693359
541.223022460938 341.400085449219
542.548400878906 343.057098388672
543.791687011719 344.794769287109
544.936950683594 346.561462402344
544.936950683594 346.561462402344
545.96875 348.314331054688
546.873962402344 350.045806884766
547.64013671875 351.757019042969
548.254760742188 353.449188232422
548.705383300781 355.123504638672
548.979431152344 356.781158447266
549.064514160156 358.423309326172
548.947998046875 360.051177978516
548.617553710938 361.665924072266
548.617553710938 361.665924072266
548.064758300781 363.264343261719
547.298095703125 364.825744628906
546.330200195312 366.325012207031
545.173706054688 367.737060546875
543.84130859375 369.036743164062
542.345520019531 370.199005126953
540.699096679688 371.198699951172
538.91455078125 372.0107421875
537.004638671875 372.610046386719
537.004638671875 372.610046386719
534.987854003906 372.976348876953
532.906616210938 373.109039306641
530.809204101562 373.012329101562
528.743835449219 372.690399169922
526.758911132812 372.147521972656
524.902648925781 371.387908935547
523.223388671875 370.415740966797
521.769470214844 369.235321044922
520.589111328125 367.850830078125
};
\addplot [thick, color0]
table {%
498.619689941406 425.044677734375
496.302429199219 423.950805664062
494.119323730469 422.489868164062
492.113159179688 420.719177246094
490.32666015625 418.696166992188
488.802673339844 416.478210449219
487.583892822266 414.122711181641
486.713165283203 411.687072753906
486.233184814453 409.228637695312
486.186798095703 406.804870605469
486.186798095703 406.804870605469
486.601531982422 404.463500976562
487.444213867188 402.213897705078
488.666473388672 400.055755615234
490.219909667969 397.988830566406
492.05615234375 396.012817382812
494.126770019531 394.127502441406
496.383453369141 392.332550048828
498.777770996094 390.627716064453
501.261352539062 389.012756347656
501.261352539062 389.012756347656
503.791778564453 387.493896484375
506.3505859375 386.103698730469
508.925323486328 384.881256103516
511.503448486328 383.865631103516
514.072509765625 383.095947265625
516.619995117188 382.611267089844
519.133422851562 382.45068359375
521.600341796875 382.6533203125
524.008178710938 383.258209228516
524.008178710938 383.258209228516
526.338928222656 384.288360595703
528.551879882812 385.702331542969
530.600891113281 387.442626953125
532.439636230469 389.451690673828
534.02197265625 391.671997070312
535.301574707031 394.045989990234
536.232299804688 396.516174316406
536.767822265625 399.024993896484
536.861938476562 401.514923095703
536.861938476562 401.514923095703
536.484252929688 403.937164306641
535.667602539062 406.277923583984
534.460693359375 408.532135009766
532.912231445312 410.694702148438
531.070861816406 412.760589599609
528.9853515625 414.724731445312
526.704284667969 416.58203125
524.276428222656 418.327453613281
521.750427246094 419.955871582031
521.750427246094 419.955871582031
519.169494628906 421.457550048828
516.554748535156 422.803558349609
513.921875 423.960327148438
511.286468505859 424.894256591797
508.664215087891 425.571685791016
506.07080078125 425.959075927734
503.521789550781 426.022766113281
501.032867431641 425.729156494141
498.619689941406 425.044677734375
};
\addplot [thick, color0]
table {%
463.547668457031 450.629028320312
461.194763183594 449.481781005859
458.915466308594 448.259674072266
456.750762939453 446.955688476562
454.741516113281 445.562835693359
452.928680419922 444.074066162109
451.353149414062 442.482330322266
450.055847167969 440.780639648438
449.077667236328 438.961944580078
448.459564208984 437.019226074219
448.459564208984 437.019226074219
448.230499267578 434.955383300781
448.371734619141 432.812896728516
448.852600097656 430.644195556641
449.642425537109 428.501647949219
450.710540771484 426.437652587891
452.026245117188 424.504669189453
453.558929443359 422.755065917969
455.277862548828 421.2412109375
457.152374267578 420.015594482422
457.152374267578 420.015594482422
459.153442382812 419.117889404297
461.258422851562 418.537170410156
463.446258544922 418.249877929688
465.695953369141 418.232360839844
467.986450195312 418.461090087891
470.296783447266 418.912414550781
472.605895996094 419.562774658203
474.892730712891 420.388549804688
477.136291503906 421.366149902344
477.136291503906 421.366149902344
479.314147949219 422.475799560547
481.397979736328 423.713134765625
483.358154296875 425.077514648438
485.164978027344 426.568389892578
486.788757324219 428.185180664062
488.199829101562 429.927307128906
489.368499755859 431.794189453125
490.265075683594 433.785247802734
490.85986328125 435.89990234375
490.85986328125 435.89990234375
491.131256103516 438.128082275391
491.089904785156 440.421936035156
490.754577636719 442.724182128906
490.143981933594 444.977416992188
489.27685546875 447.124328613281
488.171936035156 449.107604980469
486.847930908203 450.869903564453
485.323608398438 452.353881835938
483.61767578125 453.502227783203
483.61767578125 453.502227783203
481.749389648438 454.273162841797
479.739929199219 454.687255859375
477.611083984375 454.780639648438
475.384582519531 454.589416503906
473.082153320312 454.149749755859
470.725494384766 453.497741699219
468.336395263672 452.669555664062
465.9365234375 451.701263427734
463.547668457031 450.629028320312
};
\addplot [thick, color0]
table {%
419.393280029297 431.631774902344
418.522613525391 430.181884765625
417.881042480469 428.596405029297
417.459106445312 426.901794433594
417.247314453125 425.124420166016
417.236267089844 423.290710449219
417.416473388672 421.427062988281
417.778472900391 419.559844970703
418.312805175781 417.715515136719
419.010040283203 415.92041015625
419.010040283203 415.92041015625
419.860107421875 414.200164794922
420.850708007812 412.577026367188
421.968933105469 411.072479248047
423.201904296875 409.707946777344
424.536682128906 408.5048828125
425.96044921875 407.484771728516
427.460205078125 406.669067382812
429.023162841797 406.079223632812
430.636352539062 405.736663818359
430.636352539062 405.736663818359
432.285705566406 405.656463623047
433.952514648438 405.827941894531
435.616760253906 406.234039306641
437.258575439453 406.857696533203
438.857971191406 407.681823730469
440.394989013672 408.689331054688
441.849761962891 409.863220214844
443.202301025391 411.186309814453
444.432647705078 412.641632080078
444.432647705078 412.641632080078
445.522033691406 414.210906982422
446.456268310547 415.871429443359
447.222229003906 417.599334716797
447.806884765625 419.370758056641
448.197143554688 421.161834716797
448.379974365234 422.948669433594
448.342254638672 424.707397460938
448.070953369141 426.414154052734
447.553009033203 428.045104980469
447.553009033203 428.045104980469
446.781768798828 429.578491210938
445.776641845703 431.001281738281
444.563385009766 432.302551269531
443.167785644531 433.471405029297
441.61572265625 434.496917724609
439.932922363281 435.3681640625
438.145202636719 436.074279785156
436.278411865234 436.604339599609
434.358337402344 436.947418212891
434.358337402344 436.947418212891
432.411376953125 437.095092773438
430.466491699219 437.048889160156
428.55322265625 436.812774658203
426.701171875 436.390747070312
424.939849853516 435.786834716797
423.298828125 435.004974365234
421.807708740234 434.049194335938
420.496002197266 432.923461914062
419.393280029297 431.631774902344
};
\addplot [thick, color0]
table {%
394.293426513672 495.263916015625
391.240997314453 494.120635986328
388.295959472656 492.552093505859
385.524993896484 490.617095947266
382.994781494141 488.374359130859
380.772033691406 485.882629394531
378.923431396484 483.20068359375
377.515655517578 480.38720703125
376.615417480469 477.5009765625
376.289398193359 474.600769042969
376.289398193359 474.600769042969
376.582122802734 471.736999511719
377.449371337891 468.927185058594
378.824768066406 466.180450439453
380.641967773438 463.505981445312
382.834564208984 460.912994384766
385.336212158203 458.410614013672
388.080474853516 456.008056640625
391.001037597656 453.714477539062
394.031463623047 451.539093017578
394.031463623047 451.539093017578
397.115325927734 449.496948242188
400.235656738281 447.626831054688
403.385467529297 445.973419189453
406.557647705078 444.581420898438
409.745239257812 443.495513916016
412.941162109375 442.760375976562
416.138397216797 442.420715332031
419.329895019531 442.521209716797
422.508605957031 443.106506347656
422.508605957031 443.106506347656
425.656494140625 444.203247070312
428.711212158203 445.765716552734
431.599395751953 447.730102539062
434.247680664062 450.032623291016
436.582733154297 452.609436035156
438.531188964844 455.396759033203
440.019653320312 458.330810546875
440.974761962891 461.347747802734
441.323181152344 464.383819580078
441.323181152344 464.383819580078
441.015869140625 467.383483886719
440.101287841797 470.324157714844
438.652130126953 473.191680908203
436.741180419922 475.971740722656
434.441192626953 478.650115966797
431.824920654297 481.212585449219
428.965148925781 483.644805908203
425.9345703125 485.9326171875
422.805999755859 488.061737060547
422.805999755859 488.061737060547
419.641265869141 490.014526367188
416.458618164062 491.759826660156
413.265319824219 493.263061523438
410.068786621094 494.489685058594
406.876312255859 495.405120849609
403.695190429688 495.974822998047
400.532806396484 496.164245605469
397.396423339844 495.938781738281
394.293426513672 495.263916015625
};
\addplot [thick, color0]
table {%
326.515960693359 568.163818359375
324.545104980469 566.113525390625
322.9677734375 563.713256835938
321.761566162109 561.028198242188
320.904144287109 558.123413085938
320.373168945312 555.064086914062
320.146301269531 551.915405273438
320.201202392578 548.742553710938
320.515502929688 545.610656738281
321.066864013672 542.584899902344
321.066864013672 542.584899902344
321.837585449219 539.717529296875
322.828277587891 537.009094238281
324.044281005859 534.447448730469
325.490814208984 532.020263671875
327.173187255859 529.715270996094
329.096649169922 527.520202636719
331.266540527344 525.422790527344
333.688049316406 523.410766601562
336.366516113281 521.471801757812
336.366516113281 521.471801757812
339.293273925781 519.60693359375
342.403930664062 517.86962890625
345.620147705078 516.326721191406
348.863616943359 515.044982910156
352.055999755859 514.091186523438
355.118988037109 513.532104492188
357.974273681641 513.434509277344
360.543518066406 513.865234375
362.748382568359 514.890991210938
362.748382568359 514.890991210938
364.529205322266 516.552856445312
365.900756835938 518.789123535156
366.896484375 521.512268066406
367.5498046875 524.634948730469
367.894195556641 528.069580078125
367.963012695312 531.728759765625
367.789733886719 535.525024414062
367.407775878906 539.370910644531
366.8505859375 543.179016113281
366.8505859375 543.179016113281
366.142913818359 546.872131347656
365.274932861328 550.414672851562
364.228149414062 553.781188964844
362.984039306641 556.9462890625
361.524169921875 559.884765625
359.829986572266 562.571105957031
357.883056640625 564.980041503906
355.664825439453 567.086181640625
353.156829833984 568.864135742188
353.156829833984 568.864135742188
350.357055664062 570.291687011719
347.329467773438 571.35888671875
344.154541015625 572.058898925781
340.912719726562 572.384826660156
337.684448242188 572.329833984375
334.550170898438 571.887084960938
331.590362548828 571.049743652344
328.885467529297 569.810913085938
326.515960693359 568.163818359375
};
\addplot [thick, color0]
table {%
378.495635986328 556.041931152344
376.919738769531 553.628295898438
375.819396972656 550.902465820312
375.144012451172 547.901672363281
374.842926025391 544.663024902344
374.865570068359 541.223693847656
375.161315917969 537.620910644531
375.679534912109 533.891784667969
376.369659423828 530.073547363281
377.181030273438 526.203308105469
377.181030273438 526.203308105469
378.075958251953 522.324157714844
379.068328857422 518.502746582031
380.184997558594 514.811401367188
381.452728271484 511.32275390625
382.898345947266 508.109191894531
384.548675537109 505.243194580078
386.430511474609 502.797210693359
388.570678710938 500.843780517578
390.995971679688 499.455322265625
390.995971679688 499.455322265625
393.714721679688 498.683746337891
396.661499023438 498.498809814453
399.752380371094 498.849670410156
402.903411865234 499.685424804688
406.030700683594 500.955291748047
409.05029296875 502.6083984375
411.878265380859 504.593933105469
414.430725097656 506.861053466797
416.623748779297 509.358856201172
416.623748779297 509.358856201172
418.392517089844 512.041381835938
419.7490234375 514.881896972656
420.724304199219 517.8583984375
421.349456787109 520.948974609375
421.655578613281 524.131713867188
421.673706054688 527.384704589844
421.434967041016 530.685974121094
420.970458984375 534.013610839844
420.311218261719 537.345642089844
420.311218261719 537.345642089844
419.480590820312 540.656066894531
418.471008300781 543.902526855469
417.26708984375 547.03857421875
415.853515625 550.017700195312
414.214904785156 552.79345703125
412.335968017578 555.319396972656
410.201293945312 557.549072265625
407.795593261719 559.435913085938
405.103454589844 560.93359375
405.103454589844 560.93359375
402.127502441406 562.004943847656
398.941741943359 562.650146484375
395.638244628906 562.87890625
392.308990478516 562.700744628906
389.045928955078 562.125244140625
385.941070556641 561.162048339844
383.08642578125 559.820678710938
380.573944091797 558.110778808594
378.495635986328 556.041931152344
};
\addplot [thick, color0]
table {%
416.367523193359 575.280456542969
415.137481689453 574.681640625
413.929504394531 574.005004882812
412.775146484375 573.25830078125
411.705810546875 572.449401855469
410.753051757812 571.586120605469
409.948303222656 570.676208496094
409.323120117188 569.727478027344
408.908935546875 568.747863769531
408.737243652344 567.744995117188
408.737243652344 567.744995117188
408.829376220703 566.72802734375
409.165832519531 565.710510253906
409.717010498047 564.707397460938
410.453216552734 563.7333984375
411.344787597656 562.803466796875
412.362121582031 561.932434082031
413.475555419922 561.135070800781
414.655395507812 560.42626953125
415.872039794922 559.820861816406
415.872039794922 559.820861816406
417.100036621094 559.331359863281
418.330963134766 558.960693359375
419.560638427734 558.709533691406
420.784881591797 558.578369140625
421.999450683594 558.567932128906
423.200164794922 558.678771972656
424.382843017578 558.911499023438
425.543273925781 559.266723632812
426.67724609375 559.745056152344
426.67724609375 559.745056152344
427.777862548828 560.3447265625
428.827117919922 561.054626464844
429.804382324219 561.861145019531
430.688903808594 562.750915527344
431.459991455078 563.710266113281
432.096954345703 564.725708007812
432.579132080078 565.783813476562
432.885772705078 566.870971679688
432.996215820312 567.973754882812
432.996215820312 567.973754882812
432.896789550781 569.078063964844
432.601837158203 570.168395996094
432.132843017578 571.228515625
431.511169433594 572.242309570312
430.758239746094 573.193725585938
429.895477294922 574.066528320312
428.944305419922 574.8447265625
427.926116943359 575.51220703125
426.862335205078 576.052734375
426.862335205078 576.052734375
425.771087646484 576.453979492188
424.657287597656 576.718627929688
423.522583007812 576.852966308594
422.36865234375 576.863464355469
421.197082519531 576.756408691406
420.009552001953 576.538208007812
418.807678222656 576.215209960938
417.593109130859 575.793884277344
416.367523193359 575.280456542969
};
\addplot [thick, color0]
table {%
425.177551269531 549.273559570312
423.901794433594 546.2119140625
422.948303222656 543.089294433594
422.318206787109 539.92626953125
422.012603759766 536.743408203125
422.032592773438 533.561218261719
422.379302978516 530.400207519531
423.053833007812 527.280944824219
424.057342529297 524.223999023438
425.390930175781 521.249877929688
425.390930175781 521.249877929688
427.048828125 518.384338378906
428.998016357422 515.673645019531
431.198577880859 513.16943359375
433.610565185547 510.923187255859
436.194122314453 508.986480712891
438.909301757812 507.410827636719
441.716186523438 506.247772216797
444.574920654297 505.548828125
447.445526123047 505.365600585938
447.445526123047 505.365600585938
450.289611816406 505.731597900391
453.074676513672 506.608825683594
455.769683837891 507.941192626953
458.343597412109 509.672698974609
460.765380859375 511.747314453125
463.004028320312 514.109008789062
465.028472900391 516.701782226562
466.807769775391 519.469604492188
468.310791015625 522.3564453125
468.310791015625 522.3564453125
469.511688232422 525.313354492188
470.404937744141 528.3193359375
470.990142822266 531.360534667969
471.266906738281 534.423156738281
471.234802246094 537.493225097656
470.893493652344 540.556884765625
470.242523193359 543.600341796875
469.281524658203 546.609558105469
468.010131835938 549.57080078125
468.010131835938 549.57080078125
466.43359375 552.462646484375
464.580047607422 555.23388671875
462.4833984375 557.825866699219
460.177429199219 560.179809570312
457.696014404297 562.237060546875
455.072998046875 563.938903808594
452.342193603516 565.226684570312
449.537475585938 566.041625976562
446.692687988281 566.325134277344
446.692687988281 566.325134277344
443.842071533203 566.03759765625
441.021575927734 565.216430664062
438.267608642578 563.918151855469
435.616516113281 562.19921875
433.104675292969 560.1162109375
430.768493652344 557.7255859375
428.644317626953 555.083923339844
426.7685546875 552.247802734375
425.177551269531 549.273559570312
};
\addplot [thick, color0]
table {%
408.083862304688 629.568603515625
404.909271240234 628.015991210938
401.819244384766 626.185974121094
398.888153076172 624.109130859375
396.190368652344 621.815979003906
393.80029296875 619.3369140625
391.792297363281 616.702575683594
390.240783691406 613.943359375
389.220123291016 611.08984375
388.804718017578 608.172424316406
388.804718017578 608.172424316406
389.044769287109 605.224304199219
389.893859863281 602.288696289062
391.281433105469 599.41162109375
393.136932373047 596.638977050781
395.389709472656 594.016723632812
397.969268798828 591.590698242188
400.804992675781 589.406860351562
403.826293945312 587.511169433594
406.962646484375 585.949523925781
406.962646484375 585.949523925781
410.153411865234 584.758178710938
413.378112792969 583.934326171875
416.626159667969 583.465759277344
419.887054443359 583.340026855469
423.150238037109 583.544738769531
426.405181884766 584.067504882812
429.641387939453 584.89599609375
432.848266601562 586.017822265625
436.015319824219 587.420593261719
436.015319824219 587.420593261719
439.122741699219 589.089233398438
442.113922119141 590.997436523438
444.922973632812 593.116271972656
447.483947753906 595.416809082031
449.731018066406 597.870056152344
451.598266601562 600.447021484375
453.019775390625 603.118774414062
453.929718017578 605.856262207031
454.262145996094 608.630676269531
454.262145996094 608.630676269531
453.973388671875 611.411743164062
453.108184814453 614.164794921875
451.733642578125 616.853881835938
449.916625976562 619.443115234375
447.724243164062 621.896667480469
445.223388671875 624.178588867188
442.481109619141 626.252990722656
439.564361572266 628.083923339844
436.540161132812 629.635559082031
436.540161132812 629.635559082031
433.465240478516 630.878112792969
430.35546875 631.806213378906
427.216491699219 632.420776367188
424.053894042969 632.722534179688
420.873321533203 632.712341308594
417.680419921875 632.391052246094
414.480773925781 631.759460449219
411.280029296875 630.818359375
408.083862304688 629.568603515625
};
\addplot [thick, color0]
table {%
468.011505126953 598.728759765625
466.152069091797 597.059631347656
464.510864257812 595.188781738281
463.097442626953 593.146545410156
461.921356201172 590.963134765625
460.992156982422 588.668823242188
460.319396972656 586.293823242188
459.91259765625 583.868469238281
459.781311035156 581.422973632812
459.935089111328 578.987609863281
459.935089111328 578.987609863281
460.378234863281 576.592834472656
461.094055175781 574.27001953125
462.060668945312 572.050720214844
463.256103515625 569.966552734375
464.658477783203 568.049072265625
466.245819091797 566.329833984375
467.996246337891 564.840454101562
469.887817382812 563.612487792969
471.898620605469 562.677429199219
471.898620605469 562.677429199219
474.007263183594 562.058959960938
476.194641113281 561.748474121094
478.442199707031 561.729431152344
480.731353759766 561.985168457031
483.043518066406 562.499206542969
485.360168457031 563.254943847656
487.662719726562 564.23583984375
489.932586669922 565.42529296875
492.151214599609 566.806762695312
492.151214599609 566.806762695312
494.296325683594 568.363464355469
496.330749511719 570.077941894531
498.213562011719 571.932556152344
499.903900146484 573.90966796875
501.36083984375 575.991638183594
502.543487548828 578.160827636719
503.410980224609 580.399536132812
503.92236328125 582.690185546875
504.036773681641 585.01513671875
504.036773681641 585.01513671875
503.726501464844 587.353332519531
503.016662597656 589.670166015625
501.945648193359 591.927734375
500.551696777344 594.088012695312
498.873199462891 596.113037109375
496.948486328125 597.964904785156
494.815826416016 599.605651855469
492.513610839844 600.997192382812
490.080139160156 602.101745605469
490.080139160156 602.101745605469
487.552917480469 602.889221191406
484.96630859375 603.361999511719
482.353790283203 603.530456542969
479.748870849609 603.404846191406
477.185089111328 602.99560546875
474.695953369141 602.31298828125
472.314971923828 601.367431640625
470.075653076172 600.169250488281
468.011505126953 598.728759765625
};
\addplot [thick, color0]
table {%
506.801208496094 559.897644042969
503.206268310547 559.935913085938
499.612487792969 559.653930664062
496.071014404297 559.04833984375
492.632904052734 558.11572265625
489.349243164062 556.8525390625
486.271148681641 555.25537109375
483.449645996094 553.32080078125
480.935913085938 551.045349121094
478.780944824219 548.425598144531
478.780944824219 548.425598144531
477.027740478516 545.471862792969
475.686676025391 542.249755859375
474.759887695312 538.838562011719
474.249664306641 535.317687988281
474.158142089844 531.766418457031
474.487579345703 528.26416015625
475.240173339844 524.890197753906
476.418151855469 521.723937988281
478.023681640625 518.8447265625
478.023681640625 518.8447265625
480.051422119141 516.3154296875
482.4658203125 514.133239746094
485.223663330078 512.278930664062
488.281799316406 510.733245849609
491.597076416016 509.476898193359
495.126312255859 508.490692138672
498.826354980469 507.755340576172
502.654022216797 507.251617431641
506.566192626953 506.960205078125
506.566192626953 506.960205078125
510.516357421875 506.869110107422
514.44482421875 506.994964599609
518.288452148438 507.361602783203
521.984313964844 507.992889404297
525.46923828125 508.912658691406
528.680297851562 510.144775390625
531.554321289062 511.713073730469
534.028442382812 513.641418457031
536.039428710938 515.95361328125
536.039428710938 515.95361328125
537.538879394531 518.656372070312
538.536865234375 521.68798828125
539.057800292969 524.969360351562
539.126403808594 528.421752929688
538.767150878906 531.966064453125
538.004577636719 535.523376464844
536.863403320312 539.014892578125
535.368041992188 542.361511230469
533.543090820312 545.484375
533.543090820312 545.484375
531.413818359375 548.317443847656
529.007934570312 550.846252441406
526.353698730469 553.069274902344
523.4794921875 554.98486328125
520.413696289062 556.591552734375
517.184631347656 557.887756347656
513.820617675781 558.871826171875
510.350036621094 559.542358398438
506.801208496094 559.897644042969
};
\addplot [thick, color0]
table {%
454.293670654297 498.91796875
451.927856445312 497.605255126953
449.653991699219 496.106384277344
447.517517089844 494.437683105469
445.563873291016 492.615539550781
443.838531494141 490.65625
442.386901855469 488.576171875
441.254455566406 486.391662597656
440.486602783203 484.119049072266
440.128814697266 481.774658203125
440.128814697266 481.774658203125
440.212097167969 479.3798828125
440.709716796875 476.976135253906
441.580474853516 474.609954833984
442.783233642578 472.327758789062
444.276763916016 470.176025390625
446.019958496094 468.201263427734
447.971588134766 466.449951171875
450.090484619141 464.968505859375
452.335479736328 463.803466796875
452.335479736328 463.803466796875
454.669860839844 462.989654541016
457.074829101562 462.515380859375
459.536010742188 462.357360839844
462.039031982422 462.492279052734
464.569519042969 462.896820068359
467.113128662109 463.547698974609
469.655517578125 464.421630859375
472.182281494141 465.495269775391
474.679107666016 466.745330810547
474.679107666016 466.745330810547
477.125854492188 468.150329589844
479.4794921875 469.696014404297
481.691253662109 471.369995117188
483.712310791016 473.159820556641
485.493927001953 475.053070068359
486.987274169922 477.037353515625
488.143585205078 479.100250244141
488.914093017578 481.229309082031
489.249969482422 483.412139892578
489.249969482422 483.412139892578
489.118438720703 485.632049560547
488.550659179688 487.85546875
487.593719482422 490.044494628906
486.294799804688 492.161285400391
484.701019287109 494.16796875
482.859466552734 496.026702880859
480.817321777344 497.699645996094
478.621704101562 499.148864746094
476.319702148438 500.336578369141
476.319702148438 500.336578369141
473.95263671875 501.232971191406
471.538055419922 501.840759277344
469.087768554688 502.170654296875
466.613494873047 502.233489990234
464.127014160156 502.039978027344
461.640014648438 501.600891113281
459.164306640625 500.927032470703
456.711608886719 500.029113769531
454.293670654297 498.91796875
};
\addplot [thick, color0]
table {%
509.887786865234 489.811920166016
507.107971191406 487.964965820312
504.564849853516 485.953979492188
502.267333984375 483.784698486328
500.224273681641 481.462829589844
498.444580078125 478.994079589844
496.937225341797 476.384185791016
495.710998535156 473.638824462891
494.77490234375 470.763732910156
494.137786865234 467.7646484375
494.137786865234 467.7646484375
493.80712890625 464.656646728516
493.784912109375 461.492340087891
494.071624755859 458.333740234375
494.667816162109 455.242858886719
495.574035644531 452.281677246094
496.790740966797 449.51220703125
498.318542480469 446.996429443359
500.157928466797 444.79638671875
502.309417724609 442.974060058594
502.309417724609 442.974060058594
504.763671875 441.577819824219
507.471740722656 440.6015625
510.374877929688 440.025543212891
513.414245605469 439.830047607422
516.531066894531 439.995330810547
519.66650390625 440.501647949219
522.761840820312 441.329254150391
525.758117675781 442.458435058594
528.5966796875 443.869476318359
528.5966796875 443.869476318359
531.227600097656 445.543701171875
533.636901855469 447.466979980469
535.819641113281 449.626281738281
537.770690917969 452.008544921875
539.485107421875 454.600708007812
540.957763671875 457.389709472656
542.183776855469 460.362579345703
543.158081054688 463.506195068359
543.875549316406 466.807525634766
543.875549316406 466.807525634766
544.330139160156 470.242706298828
544.510925292969 473.744415283203
544.405822753906 477.234558105469
544.0029296875 480.635009765625
543.290222167969 483.867614746094
542.255554199219 486.854278564453
540.887023925781 489.516845703125
539.172546386719 491.777221679688
537.100158691406 493.557281494141
537.100158691406 493.557281494141
534.6708984375 494.799072265625
531.938049316406 495.525604248047
528.968078613281 495.780059814453
525.827392578125 495.605651855469
522.582397460938 495.045501708984
519.299499511719 494.142883300781
516.045166015625 492.940948486328
512.885803222656 491.48291015625
509.887786865234 489.811920166016
};
\addplot [thick, color0]
table {%
555.675231933594 534.459655761719
552.872375488281 533.048706054688
550.311096191406 531.126159667969
548.013122558594 528.768615722656
546.000122070312 526.052490234375
544.2939453125 523.054321289062
542.916259765625 519.850646972656
541.888854980469 516.518005371094
541.233459472656 513.132873535156
540.971801757812 509.771820068359
540.971801757812 509.771820068359
541.1181640625 506.498016357422
541.656921386719 503.321594238281
542.565063476562 500.239410400391
543.819519042969 497.248229980469
545.397216796875 494.344909667969
547.275024414062 491.526275634766
549.429992675781 488.789154052734
551.839050292969 486.130340576172
554.479064941406 483.546661376953
554.479064941406 483.546661376953
557.322692871094 481.047149658203
560.325622558594 478.689453125
563.439025878906 476.543518066406
566.6142578125 474.679168701172
569.802551269531 473.166351318359
572.955261230469 472.074890136719
576.023620605469 471.474700927734
578.958984375 471.435638427734
581.712646484375 472.027618408203
581.712646484375 472.027618408203
584.242309570312 473.294219970703
586.531555175781 475.173767089844
588.570434570312 477.578277587891
590.348876953125 480.419860839844
591.857055664062 483.610534667969
593.084899902344 487.062347412109
594.022399902344 490.687347412109
594.65966796875 494.397583007812
594.986694335938 498.105041503906
594.986694335938 498.105041503906
594.995666503906 501.734588623047
594.687438964844 505.261901855469
594.065185546875 508.675415039062
593.131896972656 511.963592529297
591.890686035156 515.114868164062
590.344665527344 518.11767578125
588.496826171875 520.960510253906
586.350219726562 523.631774902344
583.908020019531 526.119934082031
583.908020019531 526.119934082031
581.182250976562 528.408081054688
578.220825195312 530.457885742188
575.080688476562 532.225524902344
571.818786621094 533.667419433594
568.492065429688 534.73974609375
565.157348632812 535.398864746094
561.871765136719 535.601013183594
558.692077636719 535.302551269531
555.675231933594 534.459655761719
};
\addplot [thick, color0]
table {%
610.067932128906 533.8388671875
608.1513671875 532.589172363281
606.437866210938 531.05615234375
604.924621582031 529.270812988281
603.608703613281 527.264099121094
602.487243652344 525.067016601562
601.557434082031 522.710693359375
600.81640625 520.225952148438
600.261291503906 517.643920898438
599.88916015625 514.99560546875
599.88916015625 514.99560546875
599.699462890625 512.313537597656
599.700439453125 509.636596679688
599.902648925781 507.005249023438
600.316589355469 504.459899902344
600.952819824219 502.040985107422
601.82177734375 499.789001464844
602.93408203125 497.744323730469
604.300170898438 495.947418212891
605.930603027344 494.438720703125
605.930603027344 494.438720703125
607.825988769531 493.250274658203
609.947326660156 492.380340576172
612.245666503906 491.818878173828
614.672058105469 491.555755615234
617.177612304688 491.580871582031
619.713317871094 491.884155273438
622.230346679688 492.455474853516
624.6796875 493.284698486328
627.012390136719 494.36181640625
627.012390136719 494.36181640625
629.185668945312 495.674682617188
631.1806640625 497.203338623047
632.984680175781 498.925842285156
634.5849609375 500.8203125
635.968872070312 502.864715576172
637.123596191406 505.037200927734
638.036376953125 507.315765380859
638.694580078125 509.678497314453
639.08544921875 512.103454589844
639.08544921875 512.103454589844
639.199584960938 514.566833496094
639.040771484375 517.037475585938
638.616333007812 519.482299804688
637.933349609375 521.868347167969
636.999084472656 524.162536621094
635.820617675781 526.331848144531
634.4052734375 528.34326171875
632.760131835938 530.163757324219
630.892395019531 531.76025390625
630.892395019531 531.76025390625
628.81591796875 533.104187011719
626.570861816406 534.184753417969
624.204040527344 534.99560546875
621.762329101562 535.5302734375
619.292419433594 535.782470703125
616.841247558594 535.745849609375
614.45556640625 535.413940429688
612.182189941406 534.780395507812
610.067932128906 533.8388671875
};
\addplot [thick, color0]
table {%
594.778503417969 478.616577148438
592.156921386719 476.900756835938
589.68896484375 475.007385253906
587.404357910156 472.940093994141
585.332824707031 470.702453613281
583.504028320312 468.298004150391
581.947570800781 465.730377197266
580.693298339844 463.003143310547
579.770812988281 460.119873046875
579.209777832031 457.084167480469
579.209777832031 457.084167480469
579.031799316406 453.913116455078
579.225952148438 450.678009033203
579.773254394531 447.463653564453
580.654663085938 444.354858398438
581.851135253906 441.436431884766
583.343688964844 438.793151855469
585.113342285156 436.509857177734
587.140991210938 434.671356201172
589.40771484375 433.362426757812
589.40771484375 433.362426757812
591.891418457031 432.64306640625
594.558166503906 432.474029541016
597.371215820312 432.791198730469
600.293518066406 433.530517578125
603.288269042969 434.627868652344
606.318481445312 436.019165039062
609.347351074219 437.640350341797
612.337951660156 439.427307128906
615.253356933594 441.315948486328
615.253356933594 441.315948486328
618.056518554688 443.254455566406
620.709350585938 445.240112304688
623.173645019531 447.282348632812
625.411193847656 449.390747070312
627.3837890625 451.574798583984
629.053161621094 453.843994140625
630.381042480469 456.207855224609
631.329345703125 458.675903320312
631.859680175781 461.257629394531
631.859680175781 461.257629394531
631.945678710938 463.950439453125
631.607666015625 466.703277587891
630.877807617188 469.453002929688
629.788208007812 472.136413574219
628.370971679688 474.6904296875
626.658325195312 477.051849365234
624.682312011719 479.157501220703
622.47509765625 480.944274902344
620.068786621094 482.348968505859
620.068786621094 482.348968505859
617.495544433594 483.323852539062
614.787719726562 483.882873535156
611.9775390625 484.055358886719
609.097412109375 483.870666503906
606.179626464844 483.358154296875
603.256530761719 482.547119140625
600.360412597656 481.466949462891
597.523620605469 480.147003173828
594.778503417969 478.616577148438
};
\addplot [thick, color0]
table {%
544.033752441406 450.175079345703
541.652770996094 449.140319824219
539.359069824219 447.765045166016
537.203491210938 446.0927734375
535.236938476562 444.1669921875
533.51025390625 442.03125
532.074279785156 439.729034423828
530.979797363281 437.303955078125
530.277770996094 434.799438476562
530.018981933594 432.259063720703
530.018981933594 432.259063720703
530.2373046875 429.725128173828
530.898376464844 427.235229492188
531.950988769531 424.825744628906
533.34375 422.533050537109
535.025451660156 420.393524169922
536.944763183594 418.443542480469
539.05029296875 416.719512939453
541.290893554688 415.257781982422
543.615112304688 414.094757080078
543.615112304688 414.094757080078
545.981994628906 413.257080078125
548.391784667969 412.732421875
550.854919433594 412.498840332031
553.3818359375 412.534210205078
555.983093261719 412.816589355469
558.669189453125 413.323944091797
561.450500488281 414.034210205078
564.337646484375 414.925415039062
567.341003417969 415.975494384766
567.341003417969 415.975494384766
570.452270507812 417.164031982422
573.587890625 418.477020263672
576.645446777344 419.902099609375
579.522583007812 421.426788330078
582.116882324219 423.038757324219
584.325988769531 424.725524902344
586.047424316406 426.474761962891
587.178833007812 428.273986816406
587.617919921875 430.11083984375
587.617919921875 430.11083984375
587.2958984375 431.972290039062
586.279052734375 433.842712402344
584.66748046875 435.705932617188
582.56103515625 437.545684814453
580.059753417969 439.345794677734
577.263671875 441.090026855469
574.272705078125 442.762176513672
571.186889648438 444.346008300781
568.106201171875 445.825317382812
568.106201171875 445.825317382812
565.112731933594 447.181701660156
562.216735839844 448.388061523438
559.41064453125 449.415191650391
556.686767578125 450.233795166016
554.037475585938 450.814605712891
551.455200195312 451.12841796875
548.932189941406 451.145935058594
546.4609375 450.837890625
544.033752441406 450.175079345703
};
\addplot [thick, color0]
table {%
608.581115722656 428.297058105469
606.240844726562 426.475219726562
604.044738769531 424.503814697266
602.0341796875 422.404266357422
600.25048828125 420.197998046875
598.734985351562 417.906433105469
597.529113769531 415.551025390625
596.674133300781 413.153228759766
596.211364746094 410.734466552734
596.182250976562 408.316162109375
596.182250976562 408.316162109375
596.613342285156 405.921783447266
597.471984863281 403.582855224609
598.7109375 401.332885742188
600.282775878906 399.205383300781
602.140197753906 397.23388671875
604.235900878906 395.451904296875
606.5224609375 393.892974853516
608.952575683594 392.590637207031
611.478820800781 391.578399658203
611.478820800781 391.578399658203
614.058837890625 390.882202148438
616.669494628906 390.497802734375
619.292602539062 390.413360595703
621.910034179688 390.617034912109
624.503479003906 391.097045898438
627.054809570312 391.841522216797
629.545837402344 392.838653564453
631.958374023438 394.076629638672
634.274169921875 395.543579101562
634.274169921875 395.543579101562
636.472412109375 397.225799560547
638.521484375 399.102111816406
640.387145996094 401.149353027344
642.03515625 403.344390869141
643.431213378906 405.664154052734
644.541137695312 408.085540771484
645.330627441406 410.585388183594
645.765380859375 413.140594482422
645.811279296875 415.728088378906
645.811279296875 415.728088378906
645.445861816406 418.320953369141
644.694396972656 420.87744140625
643.594116210938 423.351928710938
642.182189941406 425.698944091797
640.495849609375 427.872894287109
638.572204589844 429.828216552734
636.448425292969 431.519409179688
634.161743164062 432.90087890625
631.749389648438 433.927093505859
631.749389648438 433.927093505859
629.245788574219 434.564361572266
626.674926757812 434.826324462891
624.058044433594 434.738586425781
621.416381835938 434.326599121094
618.771240234375 433.615936279297
616.143920898438 432.632110595703
613.555603027344 431.400665283203
611.027587890625 429.947143554688
608.581115722656 428.297058105469
};
\addplot [thick, color0]
table {%
555.078796386719 404.647399902344
552.249694824219 402.628936767578
549.660278320312 400.251983642578
547.354919433594 397.584808349609
545.3779296875 394.695648193359
543.773803710938 391.652862548828
542.5869140625 388.524719238281
541.861572265625 385.379486083984
541.642333984375 382.285461425781
541.973449707031 379.310913085938
541.973449707031 379.310913085938
542.881408691406 376.511810302734
544.320617675781 373.894622802734
546.2275390625 371.453491210938
548.53857421875 369.182525634766
551.190246582031 367.075927734375
554.118957519531 365.127746582031
557.26123046875 363.332153320312
560.553344726562 361.683288574219
563.931945800781 360.17529296875
563.931945800781 360.17529296875
567.340454101562 358.810180664062
570.7509765625 357.621643066406
574.142639160156 356.651306152344
577.494567871094 355.940704345703
580.786010742188 355.531494140625
583.995971679688 355.465270996094
587.103759765625 355.783569335938
590.08837890625 356.528015136719
592.929077148438 357.740234375
592.929077148438 357.740234375
595.601257324219 359.443389892578
598.065612792969 361.587036132812
600.278930664062 364.102325439453
602.198181152344 366.920440673828
603.780334472656 369.972534179688
604.982177734375 373.189788818359
605.7607421875 376.503295898438
606.072875976562 379.844299316406
605.87548828125 383.143890380859
605.87548828125 383.143890380859
605.14111328125 386.34130859375
603.904968261719 389.407928466797
602.217834472656 392.323272705078
600.130432128906 395.066772460938
597.693603515625 397.617889404297
594.958068847656 399.956085205078
591.974731445312 402.060821533203
588.794311523438 403.911560058594
585.467651367188 405.487731933594
585.467651367188 405.487731933594
582.042358398438 406.769836425781
578.553894042969 407.7421875
575.034545898438 408.390228271484
571.5166015625 408.699279785156
568.032348632812 408.654693603516
564.614196777344 408.241851806641
561.294311523438 407.446105957031
558.105102539062 406.252838134766
555.078796386719 404.647399902344
};
\addplot [thick, color0]
table {%
644.400939941406 395.429260253906
642.543334960938 394.341094970703
640.811157226562 393.098693847656
639.224182128906 391.717193603516
637.802368164062 390.211791992188
636.565490722656 388.597595214844
635.533447265625 386.889801025391
634.726013183594 385.103546142578
634.163146972656 383.253967285156
633.864685058594 381.356262207031
633.864685058594 381.356262207031
633.84423828125 379.427551269531
634.091125488281 377.493041992188
634.588256835938 375.579864501953
635.318664550781 373.715240478516
636.265502929688 371.926330566406
637.411682128906 370.240295410156
638.740234375 368.684295654297
640.234313964844 367.285583496094
641.876770019531 366.071258544922
641.876770019531 366.071258544922
643.648315429688 365.064422607422
645.519226074219 364.271820068359
647.457397460938 363.696014404297
649.430847167969 363.339691162109
651.407348632812 363.205413818359
653.354919433594 363.295837402344
655.241394042969 363.613555908203
657.034606933594 364.161224365234
658.70263671875 364.941436767578
658.70263671875 364.941436767578
660.218688964844 365.952697753906
661.577941894531 367.177001953125
662.781005859375 368.592315673828
663.828552246094 370.176513671875
664.721069335938 371.907501220703
665.459228515625 373.76318359375
666.043640136719 375.721435546875
666.474914550781 377.760223388672
666.753601074219 379.857421875
666.753601074219 379.857421875
666.879089355469 381.98876953125
666.846008300781 384.121185302734
666.647644042969 386.219482421875
666.277282714844 388.248443603516
665.728332519531 390.172821044922
664.994079589844 391.957397460938
664.067932128906 393.566955566406
662.943115234375 394.966278076172
661.613037109375 396.120147705078
661.613037109375 396.120147705078
660.078002929688 397.001251220703
658.366271972656 397.614044189453
656.51318359375 397.970855712891
654.553955078125 398.084106445312
652.52392578125 397.966125488281
650.458312988281 397.629272460938
648.392456054688 397.0859375
646.361572265625 396.348480224609
644.400939941406 395.429260253906
};
\addplot [thick, color0]
table {%
607.706237792969 364.370880126953
605.637573242188 362.565460205078
603.799499511719 360.585723876953
602.195373535156 358.446990966797
600.82861328125 356.16455078125
599.70263671875 353.753753662109
598.820922851562 351.229919433594
598.186706542969 348.608337402344
597.803527832031 345.904388427734
597.674743652344 343.133331298828
597.674743652344 343.133331298828
597.802795410156 340.31640625
598.186706542969 337.498443603516
598.824279785156 334.730194091797
599.713623046875 332.062316894531
600.852661132812 329.545532226562
602.239379882812 327.230621337891
603.871643066406 325.168273925781
605.747619628906 323.4091796875
607.865112304688 322.004119873047
607.865112304688 322.004119873047
610.213439941406 320.992248535156
612.746765136719 320.366821289062
615.410522460938 320.109497070312
618.150085449219 320.201965332031
620.911010742188 320.6259765625
623.638671875 321.363220214844
626.278564453125 322.395355224609
628.776000976562 323.7041015625
631.076538085938 325.271148681641
631.076538085938 325.271148681641
633.134765625 327.077453613281
634.942138671875 329.100921630859
636.499206542969 331.318664550781
637.806579589844 333.707855224609
638.864929199219 336.245574951172
639.674865722656 338.909027099609
640.236938476562 341.67529296875
640.551818847656 344.521545410156
640.6201171875 347.424926757812
640.6201171875 347.424926757812
640.442687988281 350.357604980469
640.021362304688 353.272125244141
639.358215332031 356.116058349609
638.455444335938 358.836944580078
637.315124511719 361.382385253906
635.939331054688 363.699981689453
634.330200195312 365.737274169922
632.48974609375 367.441833496094
630.420227050781 368.761260986328
630.420227050781 368.761260986328
628.131713867188 369.656433105469
625.666625976562 370.141571044922
623.075439453125 370.244262695312
620.408569335938 369.992004394531
617.716552734375 369.412353515625
615.049865722656 368.532867431641
612.458923339844 367.381103515625
609.994262695312 365.984588623047
607.706237792969 364.370880126953
};
\addplot [thick, color0]
table {%
608.326904296875 308.708801269531
607.500366210938 307.823638916016
606.795654296875 306.796783447266
606.22119140625 305.657867431641
605.785339355469 304.436584472656
605.49658203125 303.162567138672
605.36328125 301.865478515625
605.393798828125 300.574981689453
605.596557617188 299.320739746094
605.979919433594 298.132385253906
605.979919433594 298.132385253906
606.547180175781 297.035278320312
607.280639648438 296.037475585938
608.157531738281 295.142822265625
609.155090332031 294.355010986328
610.25048828125 293.677825927734
611.420959472656 293.115081787109
612.643676757812 292.670501708984
613.895874023438 292.347900390625
615.154724121094 292.151031494141
615.154724121094 292.151031494141
616.39990234375 292.082305908203
617.620971679688 292.138916015625
618.809936523438 292.316680908203
619.958862304688 292.611389160156
621.059753417969 293.018890380859
622.104614257812 293.534973144531
623.085571289062 294.155517578125
623.994506835938 294.876281738281
624.823486328125 295.693115234375
624.823486328125 295.693115234375
625.564453125 296.599456787109
626.208435058594 297.579071044922
626.746520996094 298.613372802734
627.169616699219 299.683776855469
627.468811035156 300.771636962891
627.634948730469 301.858428955078
627.659118652344 302.925476074219
627.532287597656 303.954223632812
627.245422363281 304.926055908203
627.245422363281 304.926055908203
626.793579101562 305.825592041016
626.188232421875 306.650207519531
625.444885253906 307.400512695312
624.579040527344 308.0771484375
623.606201171875 308.6806640625
622.541931152344 309.211669921875
621.401672363281 309.670806884766
620.200988769531 310.058654785156
618.955383300781 310.375854492188
618.955383300781 310.375854492188
617.680419921875 310.620971679688
616.391906738281 310.784759521484
615.105773925781 310.85595703125
613.837829589844 310.823333740234
612.60400390625 310.675628662109
611.420104980469 310.401550292969
610.302001953125 309.989898681641
609.265686035156 309.429412841797
608.326904296875 308.708801269531
};
\addplot [thick, color0]
table {%
559.23974609375 346.131469726562
556.897705078125 344.977874755859
554.7578125 343.367065429688
552.838684082031 341.368286132812
551.158935546875 339.050659179688
549.7373046875 336.483489990234
548.592346191406 333.735900878906
547.742736816406 330.877197265625
547.207153320312 327.976531982422
547.004272460938 325.103118896484
547.004272460938 325.103118896484
547.146057128906 322.314300537109
547.617919921875 319.619812011719
548.398803710938 317.017517089844
549.467407226562 314.505310058594
550.802612304688 312.080993652344
552.383178710938 309.742492675781
554.18798828125 307.487640380859
556.19580078125 305.314270019531
558.385498046875 303.220306396484
558.385498046875 303.220306396484
560.734436035156 301.212463378906
563.214660644531 299.333190917969
565.796752929688 297.6337890625
568.451293945312 296.165588378906
571.148986816406 294.979919433594
573.8603515625 294.128082275391
576.556030273438 293.661437988281
579.206604003906 293.631256103516
581.782775878906 294.088897705078
581.782775878906 294.088897705078
584.254028320312 295.066345214844
586.586120605469 296.518402099609
588.74365234375 298.380523681641
590.69140625 300.588134765625
592.393859863281 303.076690673828
593.815856933594 305.781707763672
594.921997070312 308.638580322266
595.676879882812 311.582794189453
596.045227050781 314.5498046875
596.045227050781 314.5498046875
596.002319335938 317.483947753906
595.565551757812 320.364868164062
594.762939453125 323.181213378906
593.622497558594 325.921478271484
592.172302246094 328.574249267578
590.440307617188 331.128112792969
588.454528808594 333.571624755859
586.243041992188 335.893310546875
583.833801269531 338.081787109375
583.833801269531 338.081787109375
581.256713867188 340.120452880859
578.549194335938 341.972015380859
575.75048828125 343.594085693359
572.899719238281 344.944213867188
570.036254882812 345.980010986328
567.199279785156 346.659057617188
564.428039550781 346.938934326172
561.761779785156 346.777191162109
559.23974609375 346.131469726562
};
\addplot [thick, color0]
table {%
591.87841796875 287.055328369141
589.427062988281 286.195068359375
587.134582519531 285.099243164062
584.999450683594 283.779479980469
583.019836425781 282.247406005859
581.194091796875 280.514678955078
579.520568847656 278.592987060547
577.99755859375 276.493927001953
576.623352050781 274.229187011719
575.396301269531 271.810394287109
575.396301269531 271.810394287109
574.319702148438 269.256774902344
573.417114257812 266.617736816406
572.716979980469 263.950378417969
572.247985839844 261.311706542969
572.038513183594 258.758697509766
572.1171875 256.348449707031
572.512512207031 254.137893676758
573.253051757812 252.184127807617
574.367309570312 250.544143676758
574.367309570312 250.544143676758
575.870849609375 249.260116577148
577.727294921875 248.314743041992
579.887390136719 247.675857543945
582.301879882812 247.311325073242
584.921264648438 247.188980102539
587.696411132812 247.276657104492
590.577941894531 247.542205810547
593.516479492188 247.953475952148
596.462768554688 248.478302001953
596.462768554688 248.478302001953
599.370239257812 249.093597412109
602.203063964844 249.812484741211
604.92822265625 250.657180786133
607.512634277344 251.649887084961
609.923278808594 252.812805175781
612.127014160156 254.168121337891
614.090881347656 255.738037109375
615.78173828125 257.544769287109
617.166564941406 259.610504150391
617.166564941406 259.610504150391
618.218017578125 261.942199707031
618.931701660156 264.485626220703
619.308776855469 267.17138671875
619.3505859375 269.930053710938
619.058410644531 272.692108154297
618.433471679688 275.38818359375
617.476989746094 277.948791503906
616.190307617188 280.304504394531
614.57470703125 282.385864257812
614.57470703125 282.385864257812
612.640197753906 284.136810302734
610.432250976562 285.5546875
608.005187988281 286.650238037109
605.413146972656 287.434173583984
602.710510253906 287.917236328125
599.951416015625 288.110168457031
597.190246582031 288.023681640625
594.481140136719 287.668487548828
591.87841796875 287.055328369141
};
\addplot [thick, color0]
table {%
575.345947265625 232.678939819336
572.103454589844 231.682250976562
568.87109375 230.545379638672
565.717224121094 229.249481201172
562.710144042969 227.775802612305
559.918212890625 226.105514526367
557.409790039062 224.219818115234
555.253234863281 222.099914550781
553.516845703125 219.726989746094
552.268981933594 217.082275390625
552.268981933594 217.082275390625
551.560607910156 214.166259765625
551.372924804688 211.056854248047
551.669738769531 207.85124206543
552.414855957031 204.646636962891
553.572021484375 201.540267944336
555.105102539062 198.629333496094
556.977844238281 196.011032104492
559.154113769531 193.782592773438
561.59765625 192.041213989258
561.59765625 192.041213989258
564.272277832031 190.857955932617
567.142333984375 190.199417114258
570.171997070312 190.005981445312
573.325561523438 190.218078613281
576.567321777344 190.776153564453
579.861511230469 191.620620727539
583.172424316406 192.69189453125
586.464416503906 193.930404663086
589.701599121094 195.276565551758
589.701599121094 195.276565551758
592.847229003906 196.683166503906
595.859802246094 198.152297973633
598.696838378906 199.69841003418
601.315673828125 201.335983276367
603.673767089844 203.079452514648
605.728515625 204.943283081055
607.437377929688 206.941925048828
608.757751464844 209.089828491211
609.647094726562 211.401458740234
609.647094726562 211.401458740234
610.07568359375 213.878173828125
610.064758300781 216.468978881836
609.648742675781 219.109802246094
608.861694335938 221.736587524414
607.737915039062 224.285217285156
606.311584472656 226.691650390625
604.616943359375 228.891799926758
602.688232421875 230.821578979492
600.559631347656 232.416915893555
600.559631347656 232.416915893555
598.261596679688 233.629547119141
595.809875488281 234.474456787109
593.21630859375 234.982437133789
590.492919921875 235.184265136719
587.651611328125 235.110733032227
584.704345703125 234.792663574219
581.663024902344 234.260803222656
578.53955078125 233.545959472656
575.345947265625 232.678939819336
};
\addplot [thick, color0]
table {%
536.844787597656 294.512023925781
534.441284179688 293.281005859375
532.286743164062 291.455017089844
530.37158203125 289.1162109375
528.686218261719 286.346527099609
527.22119140625 283.228057861328
525.966918945312 279.842834472656
524.913940429688 276.272857666016
524.052612304688 272.600219726562
523.373474121094 268.906921386719
523.373474121094 268.906921386719
522.873229980469 265.263336181641
522.573364257812 261.693084716797
522.501586914062 258.208190917969
522.685791015625 254.820587158203
523.153686523438 251.542251586914
523.933044433594 248.385162353516
525.051574707031 245.361312866211
526.537109375 242.482635498047
528.417297363281 239.761138916016
528.417297363281 239.761138916016
530.699890136719 237.216247558594
533.311584472656 234.897415161133
536.159057617188 232.861526489258
539.14892578125 231.165512084961
542.187866210938 229.866256713867
545.182556152344 229.02067565918
548.03955078125 228.685699462891
550.665588378906 228.918197631836
552.967224121094 229.775100708008
552.967224121094 229.775100708008
554.875366210938 231.288314819336
556.41748046875 233.389617919922
557.645385742188 235.98583984375
558.610778808594 238.983749389648
559.365417480469 242.290176391602
559.960998535156 245.811889648438
560.449279785156 249.455703735352
560.882080078125 253.12841796875
561.310974121094 256.73681640625
561.310974121094 256.73681640625
561.769348144531 260.204742431641
562.216552734375 263.524047851562
562.593566894531 266.703643798828
562.841247558594 269.75244140625
562.900512695312 272.679351806641
562.712280273438 275.493286132812
562.217529296875 278.203094482422
561.357177734375 280.817749023438
560.072082519531 283.346130371094
560.072082519531 283.346130371094
558.326782226562 285.784545898438
556.18017578125 288.078948974609
553.714782714844 290.162780761719
551.012939453125 291.969329833984
548.1572265625 293.432067871094
545.230102539062 294.484313964844
542.314025878906 295.059448242188
539.491394042969 295.090911865234
536.844787597656 294.512023925781
};
\end{axis}

\end{tikzpicture}

